AoA-Based Physical Layer Authentication in Analog Arrays under Impersonation Attacks

We discuss the use of angle of arrival (AoA) as an authentication measure in analog array multiple-input multiple-output (MIMO) systems. A base station equipped with an analog array authenticates users based on the AoA estimated from certified pilot transmissions, while active attackers manipulate their transmitted signals to mount impersonation attacks. We study several attacks of increasing intensity (captured through the availability of side information at the attackers) and assess the performance of AoA-based authentication using one-class classifiers. Our results show that some attack techniques with knowledge of the combiners at the verifier are effective in falsifying the AoA and compromising the security of the considered type of physical layer authentication.

==> Figures/code_attack.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.554in,
height=2.754in,
at={(0.932in,0.642in)},
scale only axis,
point meta min=0.0576728354998066,
point meta max=51.1454874175828,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={Angle of Eve in degrees},
ymode=log,
ymin=5,
ymax=2000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Distance of Eve in metres},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-90	1	1.3837686059416\\
-90	5	19.3607334510314\\
-90	10	34.6922290144635\\
-90	25	44.9879367482851\\
-90	50	48.3349820842998\\
-90	100	50.7090731387646\\
-90	150	50.9715584019693\\
-90	200	50.56195840978\\
-90	250	50.462669242847\\
-90	400	47.741196761301\\
-90	500	45.266703138205\\
-90	750	42.2844688287982\\
-90	1000	41.8329083461658\\
-90	2000	40.0345994703649\\
-80	1	5.64325842108542\\
-80	5	5.64327672671694\\
-80	10	5.64850254103307\\
-80	25	7.08033555651906\\
-80	50	22.2071259730894\\
-80	100	33.7277345831437\\
-80	150	38.2935210696987\\
-80	200	40.7846756033568\\
-80	250	42.7070381821517\\
-80	400	43.2830458276548\\
-80	500	42.6448232755503\\
-80	750	41.686684950094\\
-80	1000	40.2220313179968\\
-80	2000	39.7748619590338\\
-70	1	3.54593076810383\\
-70	5	3.54705536461748\\
-70	10	3.58930704998713\\
-70	25	3.74164314468818\\
-70	50	5.67717136211785\\
-70	100	18.8044987922803\\
-70	150	26.0534479431357\\
-70	200	30.7796937181706\\
-70	250	33.4594876075929\\
-70	400	37.2959209222608\\
-70	500	38.1696512402329\\
-70	750	38.7714421174436\\
-70	1000	39.0910527770126\\
-70	2000	39.0257919129193\\
-60	1	0.122507344680371\\
-60	5	0.120652925409034\\
-60	10	0.113542211948758\\
-60	25	0.142209920146812\\
-60	50	0.24525895655837\\
-60	100	4.06110817240971\\
-60	150	11.3916467310626\\
-60	200	16.7223087581554\\
-60	250	21.3066161148404\\
-60	400	30.09362147635\\
-60	500	33.6105693098835\\
-60	750	36.6587085002565\\
-60	1000	37.9173181006692\\
-60	2000	39.2953836430403\\
-50	1	7.62524040306717\\
-50	5	7.62527686477175\\
-50	10	7.63447787198983\\
-50	25	7.66892238171935\\
-50	50	7.92917491460233\\
-50	100	13.5410045608637\\
-50	150	19.0614918610385\\
-50	200	22.7473829920985\\
-50	250	26.0004590426467\\
-50	400	31.7856916850397\\
-50	500	34.3476767811592\\
-50	750	37.2577106154381\\
-50	1000	37.8869045493038\\
-50	2000	39.2782832601447\\
-40	1	1.32018467216266\\
-40	5	1.37801818416029\\
-40	10	1.39344318958885\\
-40	25	2.18979232774929\\
-40	50	10.3211471615063\\
-40	100	17.9482896435982\\
-40	150	20.4253639568559\\
-40	200	21.7390518390965\\
-40	250	22.6136786245663\\
-40	400	26.0315286156627\\
-40	500	29.068294696153\\
-40	750	33.7609271630537\\
-40	1000	36.3135084120565\\
-40	2000	38.6301148416403\\
-30	1	6.18379896162578\\
-30	5	6.18553536701066\\
-30	10	6.20598826019033\\
-30	25	6.24177469230858\\
-30	50	6.25057009736737\\
-30	100	6.24328280111833\\
-30	150	6.2420397945605\\
-30	200	6.74818091705241\\
-30	250	8.01541653981286\\
-30	400	16.4796431738993\\
-30	500	22.7225940291537\\
-30	750	30.9224845823626\\
-30	1000	34.9377461896386\\
-30	2000	38.627869680664\\
-20	1	0.482867705040743\\
-20	5	0.483081454672851\\
-20	10	0.494716342200704\\
-20	25	0.53613121387004\\
-20	50	0.552709075410154\\
-20	100	0.567792986712745\\
-20	150	0.606195226191678\\
-20	200	1.07437953107919\\
-20	250	2.06673403692139\\
-20	400	6.92179308093946\\
-20	500	11.1689000020607\\
-20	750	22.9192424082902\\
-20	1000	29.0874561460933\\
-20	2000	36.8092195310532\\
-10	1	4.92252001207265\\
-10	5	4.88093600116108\\
-10	10	4.85891833580687\\
-10	25	4.85473393003487\\
-10	50	4.84640079579392\\
-10	100	4.79445480172354\\
-10	150	4.73474769242095\\
-10	200	4.73467639428466\\
-10	250	5.32497568490633\\
-10	400	17.3346711884694\\
-10	500	24.1647724627976\\
-10	750	32.5550579674199\\
-10	1000	35.7880898019916\\
-10	2000	38.5495268774338\\
0	1	0.0576728354998066\\
0	5	0.0576728354998066\\
0	10	0.0576728354998066\\
0	25	0.0576728354998066\\
0	50	0.0590044501605614\\
0	100	0.0697305693606204\\
0	150	0.0838701992943049\\
0	200	0.0990148491190922\\
0	250	0.117633335908467\\
0	400	0.505097553903692\\
0	500	1.34706755495359\\
0	750	3.20497030189648\\
0	1000	5.85933986409166\\
0	2000	25.0670896329668\\
10	1	4.80719202936505\\
10	5	4.82715826540526\\
10	10	4.85233094637792\\
10	25	4.85810427971256\\
10	50	4.82894828702672\\
10	100	4.79624133693197\\
10	150	4.72614944377959\\
10	200	4.69043989827269\\
10	250	5.56637356262033\\
10	400	17.6044847081578\\
10	500	24.9709232655605\\
10	750	31.9148405437227\\
10	1000	36.8082129615311\\
10	2000	38.3141406990447\\
20	1	0.598213376040346\\
20	5	0.598213376040346\\
20	10	0.593295713434496\\
20	25	0.55978935600678\\
20	50	0.553179195059375\\
20	100	0.56603014046249\\
20	150	0.610152774017722\\
20	200	0.818621958229253\\
20	250	1.90401878548738\\
20	400	7.39160918637482\\
20	500	10.5420160566515\\
20	750	22.3597379237742\\
20	1000	28.6725030004981\\
20	2000	37.755679401953\\
30	1	6.24863347080648\\
30	5	6.24863347080648\\
30	10	6.24863347080648\\
30	25	6.25023057373064\\
30	50	6.24990291813938\\
30	100	6.23430436352277\\
30	150	6.24390504179813\\
30	200	6.4229103940279\\
30	250	7.67504796139322\\
30	400	15.7753397787906\\
30	500	22.9592225907167\\
30	750	30.5613431984556\\
30	1000	34.6976395450337\\
30	2000	38.6416299854484\\
40	1	1.38376860594164\\
40	5	1.38651457399411\\
40	10	1.39403276154393\\
40	25	2.43235470171399\\
40	50	9.04181756445542\\
40	100	17.4965189102038\\
40	150	20.5742404981844\\
40	200	22.7552790116562\\
40	250	22.7201663706757\\
40	400	26.877068344177\\
40	500	28.7938602765126\\
40	750	34.2231748307548\\
40	1000	35.6564718695381\\
40	2000	38.9677506164778\\
50	1	7.69007491224794\\
50	5	7.69007491224794\\
50	10	7.68971876530258\\
50	25	7.6714944988534\\
50	50	7.89938679551558\\
50	100	13.1850247914852\\
50	150	18.9447259324845\\
50	200	22.8225487916033\\
50	250	24.9633473349359\\
50	400	30.8361390842035\\
50	500	32.9167927332271\\
50	750	37.3030489151968\\
50	1000	38.8218311102852\\
50	2000	39.5320030626079\\
60	1	0.0576728354998074\\
60	5	0.0576728354998074\\
60	10	0.0764906029110818\\
60	25	0.139401654621053\\
60	50	0.244207148512402\\
60	100	4.12720483993911\\
60	150	10.6289193061111\\
60	200	18.0926035788406\\
60	250	20.3269043893331\\
60	400	30.317989945221\\
60	500	33.8009097828151\\
60	750	36.854264676076\\
60	1000	38.9839791625513\\
60	2000	39.7546975403146\\
70	1	3.6612764391034\\
70	5	3.63367859615887\\
70	10	3.62475970293842\\
70	25	3.71601469548143\\
70	50	5.29428222165842\\
70	100	18.235860570256\\
70	150	25.9025477483277\\
70	200	29.3988331291815\\
70	250	34.2083332523309\\
70	400	37.2247551742958\\
70	500	38.488029924445\\
70	750	38.7899371815619\\
70	1000	38.7568995050779\\
70	2000	40.5152186691905\\
80	1	5.70809293026595\\
80	5	5.700817500491\\
80	10	5.67662332305855\\
80	25	6.72689212181672\\
80	50	21.1422328462962\\
80	100	35.4203904393243\\
80	150	39.0360723232923\\
80	200	41.9646760747467\\
80	250	44.9553065081077\\
80	400	43.2836531996085\\
80	500	42.6587278270022\\
80	750	41.4812730264324\\
80	1000	41.0324823966786\\
80	2000	40.0706881453743\\
90	1	1.31893409676107\\
90	5	18.2503273426485\\
90	10	35.1986288789203\\
90	25	45.6219574641357\\
90	50	48.6529682104028\\
90	100	49.5023957939361\\
90	150	50.910865160095\\
90	200	51.1454874175828\\
90	250	50.8478422577216\\
90	400	47.1175916903901\\
90	500	44.6245764983781\\
90	750	42.6157238529762\\
90	1000	41.0764737189122\\
90	2000	39.1142947761358\\
};
\end{axis}
\end{tikzpicture}%

==> figures_new/Estimated_Angle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2.7in,
at={(1.011in,0.044in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Distance of Eve (meters)},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Estimated AoA (degrees)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.28)}}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.014030459922716\\
2	0.0552392880439536\\
5	0.335564623822172\\
8	0.845406355923208\\
10	1.32305285021192\\
15	14.7901941512306\\
20	29.3781880481404\\
25	30.9675306123252\\
30	33.1127886983295\\
40	32.7344990127901\\
50	34.4830576408618\\
};
\addlegendentry{$\text{Location-based attack }\phi\text{=0}^\circ$}

\addplot [color=mycolor2, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.99959153654108\\
2	2.00064126006555\\
5	1.98071489862893\\
8	1.92197122193158\\
10	2.4551975598743\\
15	18.3508073248609\\
20	29.9586788488054\\
25	32.0963604506267\\
30	32.1611694191032\\
40	32.9206271211277\\
50	34.3453034523835\\
};
\addlegendentry{$\text{Location-based attack }\phi\text{=2}^\circ$}

\addplot [color=mycolor3, line width=2.0pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	4.00015272778996\\
2	3.99935074555355\\
5	3.9901614060163\\
8	4.21760860828481\\
10	11.2501857956538\\
15	26.68626679842\\
20	29.846689181482\\
25	34.5917126310793\\
30	35.0711034910532\\
40	34.3038822133604\\
50	33.9388450343917\\
};
\addlegendentry{$\text{Location-based attack }\phi\text{=4}^\circ$}

\addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	3.7066681814748\\
2	3.70657604079739\\
5	17.4533874017592\\
8	26.5188563583183\\
10	30.1987135675166\\
15	34.7151844867973\\
20	34.5706770359288\\
25	34.0707917560215\\
30	35.4480064067338\\
40	35.1895199198641\\
50	34.6049757993177\\
};
\addlegendentry{Code based attack}

\end{axis}
\end{tikzpicture}%

==> figures_new/Iforest_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{black}{rgb}{0.0, 0.0, 0.0}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.492in,
height=2.654in,
at={(1.011in,0.644in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Distance of Eve (meters)},
ymin=0,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Probability of MD},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.99)}}
]

\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1 \\
5	1\\
10	1\\
25	0.990380\\
50	0.944280\\
100	0.889040\\
150	0.760400\\
200	0.679840\\
250	0.578320\\
400	0.355820\\
500	0.309160\\
750	0.152400\\
1000	0.0755600\\
2000	0.0211000\\
5000	0.00910000\\
10000	0.00816000\\
};
\addlegendentry{\text{SVM, $\theta_E = 5\degree$ }}


\addplot [color=mycolor1, dotted, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
5	1\\
10	1\\
25	0.9620\\
50	0.7340\\
100	0.4410\\
150	0.3010\\
200	0.2570\\
250	0.1860\\
400	0.1090\\
500	0.09900\\
750	0.06000\\
1000	0.02600\\
2000	0.005000\\
5000	0.004000\\
10000	0.004000\\
};
\addlegendentry{\text{iforest, $\theta_E = 5\degree$ }}


\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.999780\\
5	0.929880\\
10	0.806760\\
25	0.446640\\
50	0.254640\\
100	0.118860\\
150	0.062040\\
200	0.064080\\
250	0.033040\\
400	0.022180\\
500	0.010220\\
750	0.005040\\
1000	0.003240\\
2000	0.0009000\\
5000	0.0006400\\
10000	0.002000\\
};
\addlegendentry{\text{SVM, $\theta_E = 45\degree$ }}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.9990\\
5	0.6140\\
10	0.3330\\
25	0.1350\\
50	0.07500\\
100	0.03200\\
150	0.01900\\
200	0.02100\\
250	0.009000\\
400	0.006000\\
500	0.003000\\
750	0.002000\\
1000	0.001000\\
2000	0\\
5000	0\\
10000	0.001000\\
};
\addlegendentry{\text{iforest, $\theta_E = 45\degree$ }}


\addplot [color=mycolor3, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1\\
5	0.993560\\
10	0.951900\\
25	0.799540\\
50	0.509360\\
100	0.309000\\
150	0.188920\\
200	0.130500\\
250	0.117320\\
400	0.0510600\\
500	0.0380800\\
750	0.00926000\\
};
\addlegendentry{\text{SVM, $\theta_E = 90\degree$ }}



\addplot [color=mycolor3, dotted, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1\\
5	0.9430\\
10	0.7260\\
25	0.3380\\
50	0.1860\\
100	0.08900\\
150	0.06200\\
200	0.03800\\
250	0.03500\\
400	0.013720\\
500	0.01100\\
750	0.001000\\
1000	0.001000\\
2000	0.002000\\
5000	0\\
10000	0.002000\\
};
\addlegendentry{\text{iforest, $\theta_E = 90\degree$ }}






% MD and FA probabilities---------------------------------

\addplot [color=black, line width=2.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	  0.0194200 \\
5	  0.0238000 \\
10	  0.0233800 \\
25	  0.0223800 \\
50	  0.0300400 \\
100	  0.0279600 \\
150	  0.0209400 \\
200	  0.0236000 \\
250   0.0252000 \\
400   0.0182200 \\
500   0.0180400 \\
750   0.0191800 \\
1000  0.0179400 \\
2000  0.0264000 \\
5000  0.0248400 \\
10000 0.0194600 \\
};
\addlegendentry{SVM, \text{$P_{FA}$ }}


\addplot [color=black, dotted, line width=2.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	  0.0709400 \\
5	  0.07110 \\
10	  0.0714600 \\
25	  0.0710400 \\
50	  0.0710200 \\
100	  0.0712200 \\
150	  0.0709400 \\
200	  0.0708400 \\
250   0.0707800 \\
400   0.0713200 \\
500   0.07120 \\
750   0.0711800 \\
1000  0.0704600 \\
2000  0.0704400 \\
5000  0.0713400 \\
10000 0.0708400 \\
};
\addlegendentry{iforest, \text{$P_{FA}$ }}









\end{axis}
\end{tikzpicture}%

==> figures_new/LL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8 cm,
height=4 cm,
at={(1.011in,0.644in)},
scale only axis,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black}},
%xlabel={$\theta$ ($\degree$)},
xlabel={$\theta$ (degrees)},
ymode=log,
ymin=9.99103056532404e-10,
ymax=1e-05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Negative log-likelihood},
ylabel style={yshift=-0.2cm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.005,0.068)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, dashed]
  table[row sep=crcr]{%
-90	9.64127480457593e-06\\
-89.82	9.64127492808057e-06\\
-89.64	9.64127529417961e-06\\
-89.46	9.64127588962834e-06\\
-89.28	9.64127669235202e-06\\
-89.1	9.64127767144566e-06\\
-88.92	9.64127878717369e-06\\
-88.74	9.64127999096973e-06\\
-88.56	9.64128122543643e-06\\
-88.38	9.64128242434564e-06\\
-88.2	9.64128351263881e-06\\
-88.02	9.6412844064281e-06\\
-87.84	9.64128501299799e-06\\
-87.66	9.64128523080794e-06\\
-87.48	9.64128494949609e-06\\
-87.3	9.64128404988424e-06\\
-87.12	9.64128240398454e-06\\
-86.94	9.64127987500791e-06\\
-86.76	9.64127631737474e-06\\
-86.58	9.64127157672795e-06\\
-86.4	9.6412654899489e-06\\
-86.22	9.64125788517652e-06\\
-86.04	9.64124858182986e-06\\
-85.86	9.64123739063466e-06\\
-85.68	9.64122411365427e-06\\
-85.5	9.64120854432534e-06\\
-85.32	9.64119046749878e-06\\
-85.14	9.64116965948654e-06\\
-84.96	9.64114588811458e-06\\
-84.78	9.64111891278271e-06\\
-84.6	9.6410884845318e-06\\
-84.42	9.64105434611897e-06\\
-84.24	9.64101623210135e-06\\
-84.06	9.64097386892923e-06\\
-83.88	9.64092697504895e-06\\
-83.7	9.64087526101669e-06\\
-83.52	9.64081842962356e-06\\
-83.34	9.64075617603295e-06\\
-83.16	9.640688187931e-06\\
-82.98	9.64061414569106e-06\\
-82.8	9.64053372255293e-06\\
-82.62	9.64044658481822e-06\\
-82.44	9.6403523920624e-06\\
-82.26	9.64025079736509e-06\\
-82.08	9.64014144755947e-06\\
-81.9	9.64002398350213e-06\\
-81.72	9.63989804036474e-06\\
-81.54	9.63976324794877e-06\\
-81.36	9.63961923102494e-06\\
-81.18	9.63946560969879e-06\\
-81	9.63930199980409e-06\\
-80.82	9.63912801332595e-06\\
-80.64	9.63894325885531e-06\\
-80.46	9.63874734207711e-06\\
-80.28	9.63853986629389e-06\\
-80.1	9.63832043298759e-06\\
-79.92	9.63808864242138e-06\\
-79.74	9.63784409428469e-06\\
-79.56	9.63758638838374e-06\\
-79.38	9.63731512538076e-06\\
-79.2	9.63702990758488e-06\\
-79.02	9.63673033979815e-06\\
-78.84	9.63641603022003e-06\\
-78.66	9.63608659141437e-06\\
-78.48	9.63574164134262e-06\\
-78.3	9.63538080446769e-06\\
-78.12	9.63500371293292e-06\\
-77.94	9.63461000782096e-06\\
-77.76	9.63419934049763e-06\\
-77.58	9.63377137404603e-06\\
-77.4	9.63332578479673e-06\\
-77.22	9.63286226396e-06\\
-77.04	9.6323805193661e-06\\
-76.86	9.6318802773206e-06\\
-76.68	9.63136128458157e-06\\
-76.5	9.63082331046558e-06\\
-76.32	9.63026614909051e-06\\
-76.14	9.62968962176264e-06\\
-75.96	9.62909357951639e-06\\
-75.78	9.62847790581474e-06\\
-75.6	9.62784251941921e-06\\
-75.42	9.62718737743786e-06\\
-75.24	9.62651247856005e-06\\
-75.06	9.62581786648695e-06\\
-74.88	9.62510363356618e-06\\
-74.7	9.62436992463929e-06\\
-74.52	9.62361694110997e-06\\
-74.34	9.62284494524067e-06\\
-74.16	9.62205426468439e-06\\
-73.98	9.62124529725753e-06\\
-73.8	9.62041851595822e-06\\
-73.62	9.61957447423337e-06\\
-73.44	9.61871381149511e-06\\
-73.26	9.61783725888542e-06\\
-73.08	9.6169456452845e-06\\
-72.9	9.61603990355502e-06\\
-72.72	9.61512107700998e-06\\
-72.54	9.61419032608751e-06\\
-72.36	9.61324893520951e-06\\
-72.18	9.61229831979476e-06\\
-72	9.61134003338902e-06\\
-71.82	9.61037577486609e-06\\
-71.64	9.60940739564313e-06\\
-71.46	9.6084369068422e-06\\
-71.28	9.60746648631687e-06\\
-71.1	9.60649848544798e-06\\
-70.92	9.6055354355963e-06\\
-70.74	9.6045800540819e-06\\
-70.56	9.60363524954014e-06\\
-70.38	9.60270412648268e-06\\
-70.2	9.60178998886921e-06\\
-70.02	9.60089634247041e-06\\
-69.84	9.60002689577789e-06\\
-69.66	9.59918555918948e-06\\
-69.48	9.59837644217249e-06\\
-69.3	9.59760384808065e-06\\
-69.12	9.59687226627603e-06\\
-68.94	9.59618636118465e-06\\
-68.76	9.59555095789579e-06\\
-68.58	9.59497102390207e-06\\
-68.4	9.594451646571e-06\\
-68.22	9.59399800594223e-06\\
-68.04	9.59361534245963e-06\\
-67.86	9.59330891927661e-06\\
-67.68	9.59308397881887e-06\\
-67.5	9.59294569335471e-06\\
-67.32	9.59289910941034e-06\\
-67.14	9.59294908597997e-06\\
-66.96	9.59310022661842e-06\\
-66.78	9.59335680566977e-06\\
-66.6	9.59372268907762e-06\\
-66.42	9.59420125044155e-06\\
-66.24	9.59479528322519e-06\\
-66.06	9.59550691028029e-06\\
-65.88	9.59633749212168e-06\\
-65.7	9.59728753565828e-06\\
-65.52	9.5983566053473e-06\\
-65.34	9.59954323897488e-06\\
-65.16	9.60084487046466e-06\\
-64.98	9.6022577622568e-06\\
-64.8	9.60377694986973e-06\\
-64.62	9.60539620123735e-06\\
-64.44	9.60710799329424e-06\\
-64.26	9.60890350805005e-06\\
-64.08	9.61077265004606e-06\\
-63.9	9.6127040866263e-06\\
-63.72	9.61468531188792e-06\\
-63.54	9.61670273452002e-06\\
-63.36	9.61874178901886e-06\\
-63.18	9.62078706901184e-06\\
-63	9.62282248066713e-06\\
-62.82	9.62483141345069e-06\\
-62.64	9.6267969248534e-06\\
-62.46	9.62870193518844e-06\\
-62.28	9.6305294281791e-06\\
-62.1	9.63226265284736e-06\\
-61.92	9.63388532218306e-06\\
-61.74	9.63538180422788e-06\\
-61.56	9.63673730153578e-06\\
-61.38	9.63793801545493e-06\\
-61.2	9.63897129228601e-06\\
-61.02	9.63982574907356e-06\\
-60.84	9.64049137754373e-06\\
-60.66	9.64095962547186e-06\\
-60.48	9.64122345551214e-06\\
-60.3	9.64127738221402e-06\\
-60.12	9.6411174885604e-06\\
-59.94	9.6407414238712e-06\\
-59.76	9.64014838530913e-06\\
-59.58	9.63933908550023e-06\\
-59.4	9.63831570893847e-06\\
-59.22	9.63708185989309e-06\\
-59.04	9.63564250448569e-06\\
-58.86	9.63400390947135e-06\\
-58.68	9.63217358005479e-06\\
-58.5	9.63016019881755e-06\\
-58.32	9.62797356753871e-06\\
-58.14	9.62562455337314e-06\\
-57.96	9.62312504051755e-06\\
-57.78	9.62048788815505e-06\\
-57.6	9.61772689512733e-06\\
-57.42	9.61485677144473e-06\\
-57.24	9.61189311640613e-06\\
-57.06	9.60885240276471e-06\\
-56.88	9.60575196603615e-06\\
-56.7	9.6026099977e-06\\
-56.52	9.59944554068821e-06\\
-56.34	9.59627848518125e-06\\
-56.16	9.59312956233985e-06\\
-55.98	9.59002033318476e-06\\
-55.8	9.5869731694001e-06\\
-55.62	9.58401122238104e-06\\
-55.44	9.58115837638254e-06\\
-55.26	9.57843918116897e-06\\
-55.08	9.57587875913714e-06\\
-54.9	9.57350268152205e-06\\
-54.72	9.5713368080391e-06\\
-54.54	9.56940708422605e-06\\
-54.36	9.56773929089264e-06\\
-54.18	9.56635874054721e-06\\
-54	9.56528991654016e-06\\
-53.82	9.56455605203897e-06\\
-53.64	9.56417864792406e-06\\
-53.46	9.5641769313446e-06\\
-53.28	9.56456726004857e-06\\
-53.1	9.56536248169795e-06\\
-52.92	9.56657126212461e-06\\
-52.74	9.56819740170928e-06\\
-52.56	9.57023916449276e-06\\
-52.38	9.5726886498592e-06\\
-52.2	9.57553124114283e-06\\
-52.02	9.57874516869456e-06\\
-51.84	9.58230122614497e-06\\
-51.66	9.58616267719169e-06\\
-51.48	9.59028538571945e-06\\
-51.3	9.59461819416638e-06\\
-51.12	9.59910356384412e-06\\
-50.94	9.60367847688088e-06\\
-50.76	9.60827558348966e-06\\
-50.58	9.61282456166497e-06\\
-50.4	9.61725364073933e-06\\
-50.22	9.62149122712814e-06\\
-50.04	9.62546756155205e-06\\
-49.86	9.62911633316864e-06\\
-49.68	9.63237617792747e-06\\
-49.5	9.63519199597889e-06\\
-49.32	9.63751603535288e-06\\
-49.14	9.63930870506878e-06\\
-48.96	9.64053909868076e-06\\
-48.78	9.64118522724304e-06\\
-48.6	9.64123397716614e-06\\
-48.42	9.64068082213379e-06\\
-48.24	9.63952932832337e-06\\
-48.06	9.63779049827324e-06\\
-47.88	9.63548200098011e-06\\
-47.7	9.63262733465857e-06\\
-47.52	9.62925496476061e-06\\
-47.34	9.62539747414703e-06\\
-47.16	9.62109075553448e-06\\
-46.98	9.61637326922692e-06\\
-46.8	9.61128538225628e-06\\
-46.62	9.60586879881792e-06\\
-46.44	9.60016608654655e-06\\
-46.26	9.59422029885456e-06\\
-46.08	9.5880746902525e-06\\
-45.9	9.58177251921509e-06\\
-45.72	9.57535693161994e-06\\
-45.54	9.56887091691676e-06\\
-45.36	9.56235732881681e-06\\
-45.18	9.55585896226621e-06\\
-45	9.54941867862853e-06\\
-44.82	9.54307957121019e-06\\
-44.64	9.53688516338586e-06\\
-44.46	9.53087963149398e-06\\
-44.28	9.52510804425264e-06\\
-44.1	9.51961660956558e-06\\
-43.92	9.51445291811232e-06\\
-43.74	9.5096661708981e-06\\
-43.56	9.50530737481655e-06\\
-43.38	9.50142948608194e-06\\
-43.2	9.49808747595005e-06\\
-43.02	9.49533828632604e-06\\
-42.84	9.49324063458194e-06\\
-42.66	9.49185461724074e-06\\
-42.48	9.49124105143715e-06\\
-42.3	9.49146048193627e-06\\
-42.12	9.49257177127788e-06\\
-41.94	9.49463018345701e-06\\
-41.76	9.49768487071462e-06\\
-41.58	9.50177568311923e-06\\
-41.4	9.5069292477351e-06\\
-41.22	9.51315431551462e-06\\
-41.04	9.52043645706565e-06\\
-40.86	9.52873230886673e-06\\
-40.68	9.53796373017208e-06\\
-40.5	9.54801241926769e-06\\
-40.32	9.55871573312607e-06\\
-40.14	9.56986461609739e-06\\
-39.96	9.58120461289076e-06\\
-39.78	9.59244085158729e-06\\
-39.6	9.60324757643222e-06\\
-39.42	9.61328226774075e-06\\
-39.24	9.62220365322454e-06\\
-39.06	9.62969211742598e-06\\
-38.88	9.63547034495284e-06\\
-38.7	9.63932169434773e-06\\
-38.52	9.64110393800831e-06\\
-38.34	9.64075663780303e-06\\
-38.16	9.63830142345649e-06\\
-37.98	9.63383555634623e-06\\
-37.8	9.62752012310318e-06\\
-37.62	9.61956480597188e-06\\
-37.44	9.61021134024697e-06\\
-37.26	9.59971754205426e-06\\
-37.08	9.58834330719976e-06\\
-36.9	9.57633940394335e-06\\
-36.72	9.56393934383145e-06\\
-36.54	9.55135419766306e-06\\
-36.36	9.53876995719477e-06\\
-36.18	9.52634691637006e-06\\
-36	9.51422052631693e-06\\
-35.82	9.50250322803201e-06\\
-35.64	9.4912868518102e-06\\
-35.46	9.48064526805874e-06\\
-35.28	9.47063706434706e-06\\
-35.1	9.46130810021787e-06\\
-34.92	9.45269385164144e-06\\
-34.74	9.44482150153384e-06\\
-34.56	9.43771176364688e-06\\
-34.38	9.43138044711585e-06\\
-34.2	9.42583978071145e-06\\
-34.02	9.42109952171126e-06\\
-33.84	9.41716787613075e-06\\
-33.66	9.41405225621686e-06\\
-33.48	9.4117598985723e-06\\
-33.3	9.41029836267261e-06\\
-33.12	9.40967592521298e-06\\
-32.94	9.40990188081651e-06\\
-32.76	9.41098675410838e-06\\
-32.58	9.4129424218189e-06\\
-32.4	9.41578213607902e-06\\
-32.22	9.41952043092115e-06\\
-32.04	9.42417288253705e-06\\
-31.86	9.42975567923284e-06\\
-31.68	9.43628493824093e-06\\
-31.5	9.44377568243813e-06\\
-31.32	9.45224035939948e-06\\
-31.14	9.46168674718786e-06\\
-30.96	9.47211504582402e-06\\
-30.78	9.48351390252881e-06\\
-30.6	9.49585506869461e-06\\
-30.42	9.50908635073745e-06\\
-30.24	9.52312252184112e-06\\
-30.06	9.53783395337509e-06\\
-29.88	9.55303297759824e-06\\
-29.7	9.56845851376148e-06\\
-29.52	9.58376040758678e-06\\
-29.34	9.59848635868083e-06\\
-29.16	9.612076223959e-06\\
-28.98	9.6238705497127e-06\\
-28.8	9.63314149499857e-06\\
-28.62	9.63915326165689e-06\\
-28.44	9.64125380451146e-06\\
-28.26	9.63898896596022e-06\\
-28.08	9.6322162679441e-06\\
-27.9	9.62118473206667e-06\\
-27.72	9.60654795254379e-06\\
-27.54	9.58929501697709e-06\\
-27.36	9.57061241366527e-06\\
-27.18	9.5517152121063e-06\\
-27	9.53369368117511e-06\\
-26.82	9.51740943095818e-06\\
-26.64	9.50345253249349e-06\\
-26.46	9.49215079393288e-06\\
-26.28	9.48361201874026e-06\\
-26.1	9.47777964439891e-06\\
-25.92	9.47448741095279e-06\\
-25.74	9.47350522517773e-06\\
-25.56	9.47457359610617e-06\\
-25.38	9.4774271885368e-06\\
-25.2	9.4818094794553e-06\\
-25.02	9.48748082782923e-06\\
-24.84	9.49422202914776e-06\\
-24.66	9.50183498412781e-06\\
-24.48	9.51014165993179e-06\\
-24.3	9.51898214361929e-06\\
-24.12	9.52821230123393e-06\\
-23.94	9.53770135366536e-06\\
-23.76	9.54732954466414e-06\\
-23.58	9.55698598916018e-06\\
-23.4	9.56656673637333e-06\\
-23.22	9.57597305083585e-06\\
-23.04	9.58510989739721e-06\\
-22.86	9.5938846081592e-06\\
-22.68	9.6022057065778e-06\\
-22.5	9.60998186446743e-06\\
-22.32	9.61712097004746e-06\\
-22.14	9.62352928879252e-06\\
-21.96	9.62911070342927e-06\\
-21.78	9.63376602504383e-06\\
-21.6	9.63739237429937e-06\\
-21.42	9.63988264090087e-06\\
-21.24	9.64112504175349e-06\\
-21.06	9.64100281531705e-06\\
-20.88	9.63939411373487e-06\\
-20.7	9.63617218865268e-06\\
-20.52	9.63120601581478e-06\\
-20.34	9.62436157388363e-06\\
-20.16	9.61550409308526e-06\\
-19.98	9.60450173045939e-06\\
-19.8	9.59123132432174e-06\\
-19.62	9.5755871454137e-06\\
-19.44	9.55749390623064e-06\\
-19.26	9.53692570695456e-06\\
-19.08	9.51393303804709e-06\\
-18.9	9.48868028606059e-06\\
-18.72	9.4614960824777e-06\\
-18.54	9.43293766821188e-06\\
-18.36	9.4038671361929e-06\\
-18.18	9.37553039647181e-06\\
-18	9.34961739387578e-06\\
-17.82	9.3282645146891e-06\\
-17.64	9.3139423564945e-06\\
-17.46	9.30916879538547e-06\\
-17.28	9.3160228593158e-06\\
-17.1	9.33552783696028e-06\\
-16.92	9.36710004555475e-06\\
-16.74	9.40833460449581e-06\\
-16.56	9.45531472363312e-06\\
-16.38	9.50338475444173e-06\\
-16.2	9.54808214804612e-06\\
-16.02	9.58587010821697e-06\\
-15.84	9.61447227681548e-06\\
-15.66	9.63283115848507e-06\\
-15.48	9.6408423712462e-06\\
-15.3	9.63902551411806e-06\\
-15.12	9.62823477814189e-06\\
-14.94	9.60944925387414e-06\\
-14.76	9.58364223833902e-06\\
-14.58	9.55171172325114e-06\\
-14.4	9.51445173815014e-06\\
-14.22	9.47254796232862e-06\\
-14.04	9.42658609535335e-06\\
-13.86	9.37706581412588e-06\\
-13.68	9.32441623645238e-06\\
-13.5	9.26901079299589e-06\\
-13.32	9.21118058496925e-06\\
-13.14	9.1512259547811e-06\\
-12.96	9.08942632801568e-06\\
-12.78	9.02604853408617e-06\\
-12.6	8.96135386363784e-06\\
-12.42	8.89560412240507e-06\\
-12.24	8.82906692121138e-06\\
-12.06	8.76202041478114e-06\\
-11.88	8.69475767532249e-06\\
-11.7	8.6275908637201e-06\\
-11.52	8.56085534276727e-06\\
-11.34	8.49491386317205e-06\\
-11.16	8.43016094351066e-06\\
-10.98	8.36702755893017e-06\\
-10.8	8.30598624895217e-06\\
-10.62	8.24755675047945e-06\\
-10.44	8.19231225562163e-06\\
-10.26	8.14088638162329e-06\\
-10.08	8.09398091649728e-06\\
-9.9	8.05237436042278e-06\\
-9.72	8.01693120630736e-06\\
-9.54	7.98861177246567e-06\\
-9.36	7.96848218396606e-06\\
-9.18	7.95772374695451e-06\\
-9	7.95764039531027e-06\\
-8.82	7.96966199395595e-06\\
-8.64	7.99533988144004e-06\\
-8.46	8.03632886623981e-06\\
-8.28	8.09434658823008e-06\\
-8.1	8.1710962288627e-06\\
-7.92	8.26813142551426e-06\\
-7.74	8.38663243138229e-06\\
-7.56	8.52705016885328e-06\\
-7.38	8.68856174486106e-06\\
-7.2	8.86827337998293e-06\\
-7.02	9.06011930582403e-06\\
-6.84	9.25346721158733e-06\\
-6.66	9.43159871717465e-06\\
-6.48	9.57053576406196e-06\\
-6.3	9.63911936923978e-06\\
-6.12	9.60161286934194e-06\\
-5.94	9.42387931962187e-06\\
-5.76	9.08272893144656e-06\\
-5.58	8.57543193672384e-06\\
-5.4	7.92442843575434e-06\\
-5.22	7.17356312591784e-06\\
-5.04	6.37692002565059e-06\\
-4.86	5.58575039206848e-06\\
-4.68	4.83920819798759e-06\\
-4.5	4.16116208927245e-06\\
-4.32	3.56182014428301e-06\\
-4.14	3.04156542879173e-06\\
-3.96	2.59492092600588e-06\\
-3.78	2.21363945463945e-06\\
-3.6	1.88872480214848e-06\\
-3.42	1.61157228796596e-06\\
-3.24	1.3745077327346e-06\\
-3.06	1.17096445061906e-06\\
-2.88	9.95465925799819e-07\\
-2.7	8.43518189351412e-07\\
-2.52	7.11470804614906e-07\\
-2.34	5.96376942881871e-07\\
-2.16	4.95866493726334e-07\\
-1.98	4.08037167217201e-07\\
-1.8	3.31364016042007e-07\\
-1.62	2.64625764801364e-07\\
-1.44	2.06845609465576e-07\\
-1.26	1.57244078113522e-07\\
-1.08	1.15201763907077e-07\\
-0.9	8.02300656886068e-08\\
-0.72	5.19484094520156e-08\\
-0.54	3.0066735346353e-08\\
-0.36	1.43723063393977e-08\\
-0.18	4.72012561297748e-09\\
0	1.02644541246531e-09\\
0.18	3.26501791661969e-09\\
0.36	1.1465886820554e-08\\
0.54	2.57166547795926e-08\\
0.72	4.61662945100703e-08\\
0.9	7.30317079697415e-08\\
1.08	1.06607386518983e-07\\
1.26	1.47278693356375e-07\\
1.44	1.95539485940925e-07\\
1.62	2.52015028068787e-07\\
1.8	3.17491414011298e-07\\
1.98	3.92953040047931e-07\\
2.16	4.79629998280124e-07\\
2.34	5.79057593693772e-07\\
2.52	6.93150406396755e-07\\
2.7	8.24293248707325e-07\\
2.88	9.75450638724578e-07\\
3.06	1.1502943605796e-06\\
3.24	1.35334412866052e-06\\
3.42	1.59010733889557e-06\\
3.6	1.86718726590516e-06\\
3.78	2.19230048917372e-06\\
3.96	2.57409898597134e-06\\
4.14	3.02162834844469e-06\\
4.32	3.54318124596005e-06\\
4.5	4.14426568383546e-06\\
4.68	4.8244988414021e-06\\
4.86	5.57362126098731e-06\\
5.04	6.36764103327623e-06\\
5.22	7.16720033468552e-06\\
5.4	7.92078003491595e-06\\
5.58	8.57401277879255e-06\\
5.76	9.08282379053896e-06\\
5.94	9.42465502826275e-06\\
6.12	9.60225053696283e-06\\
6.3	9.638922096605e-06\\
6.48	9.56898647442115e-06\\
6.66	9.42836883751961e-06\\
6.84	9.24839278831672e-06\\
7.02	9.05316332568507e-06\\
7.2	8.85948758642203e-06\\
7.38	8.67805456371546e-06\\
7.56	8.5149625887244e-06\\
7.74	8.37312120045661e-06\\
7.92	8.25335803337803e-06\\
8.1	8.15522008088351e-06\\
8.28	8.07752104727031e-06\\
8.46	8.0186991714094e-06\\
8.64	7.97704224942465e-06\\
8.82	7.95082343604377e-06\\
9	7.93837894593878e-06\\
9.18	7.93814891082272e-06\\
9.36	7.94869548255166e-06\\
9.54	7.96870731868003e-06\\
9.72	7.99699626654016e-06\\
9.9	8.032489882333e-06\\
10.08	8.0742220126263e-06\\
10.26	8.12132276590623e-06\\
10.44	8.17300863388953e-06\\
10.62	8.22857316820037e-06\\
10.8	8.2873784004676e-06\\
10.98	8.348847062758e-06\\
11.16	8.41245558818977e-06\\
11.34	8.47772782778905e-06\\
11.52	8.54422939583558e-06\\
11.7	8.61156254352935e-06\\
11.88	8.67936145426584e-06\\
12.06	8.74728784949949e-06\\
12.24	8.81502678964711e-06\\
12.42	8.88228254799731e-06\\
12.6	8.94877442585932e-06\\
12.78	9.01423236323841e-06\\
12.96	9.07839218055324e-06\\
13.14	9.1409902632775e-06\\
13.32	9.20175747396787e-06\\
13.5	9.26041204814975e-06\\
13.68	9.31665120922517e-06\\
13.86	9.37014123752725e-06\\
14.04	9.42050577733318e-06\\
14.22	9.46731231230017e-06\\
14.4	9.51005706880289e-06\\
14.58	9.54814925548546e-06\\
14.76	9.58089672499807e-06\\
14.94	9.60749713501801e-06\\
15.12	9.62704180053659e-06\\
15.3	9.63854381377164e-06\\
15.48	9.64100716483427e-06\\
15.66	9.63355745724832e-06\\
15.84	9.61565244544802e-06\\
16.02	9.58737358590982e-06\\
16.2	9.54975901389086e-06\\
16.38	9.50507463394128e-06\\
16.56	9.45686131818003e-06\\
16.74	9.40960381587544e-06\\
16.92	9.36799716953197e-06\\
17.1	9.33600835934035e-06\\
17.28	9.31609324630008e-06\\
17.46	9.30887757413383e-06\\
17.64	9.31336530060362e-06\\
17.82	9.32748890263258e-06\\
18	9.34872909389016e-06\\
18.18	9.3746053640923e-06\\
18.36	9.40296713553572e-06\\
18.54	9.4321091496592e-06\\
18.72	9.46077100759049e-06\\
18.9	9.48807792314027e-06\\
19.08	9.51346207750657e-06\\
19.26	9.53658632511013e-06\\
19.44	9.55727960030803e-06\\
19.62	9.57548627991578e-06\\
19.8	9.59122839151324e-06\\
19.98	9.60457835624316e-06\\
20.16	9.61563982892338e-06\\
20.34	9.62453451511723e-06\\
20.52	9.63139328222312e-06\\
20.7	9.63635029727633e-06\\
20.88	9.63953926828263e-06\\
21.06	9.64109113147255e-06\\
21.24	9.6411327235687e-06\\
21.42	9.63978612018288e-06\\
21.6	9.6371684223645e-06\\
21.78	9.63339184430555e-06\\
21.96	9.62856400489273e-06\\
22.14	9.62278836055407e-06\\
22.32	9.61616474126996e-06\\
22.5	9.60878996897071e-06\\
22.68	9.60075855011443e-06\\
22.86	9.59216344362442e-06\\
23.04	9.58309691264658e-06\\
23.22	9.57365147446721e-06\\
23.4	9.56392096779639e-06\\
23.58	9.55400176055906e-06\\
23.76	9.54399412409477e-06\\
23.94	9.53400380055583e-06\\
24.12	9.52414378798976e-06\\
24.3	9.51453635985317e-06\\
24.48	9.50531531892943e-06\\
24.66	9.49662845426081e-06\\
24.84	9.48864011551384e-06\\
25.02	9.48153373045627e-06\\
25.2	9.47551395226742e-06\\
25.38	9.47080791523923e-06\\
25.56	9.4676647810837e-06\\
25.74	9.46635236361602e-06\\
25.92	9.46714914533151e-06\\
26.1	9.47032952660949e-06\\
26.28	9.4761398737924e-06\\
26.46	9.48476322803067e-06\\
26.64	9.49627197189978e-06\\
26.82	9.51057097951339e-06\\
27	9.52733914478586e-06\\
27.18	9.54598398015205e-06\\
27.36	9.56562958882537e-06\\
27.54	9.58515817497799e-06\\
27.72	9.60331488202825e-06\\
27.9	9.61886495225836e-06\\
28.08	9.63076861736662e-06\\
28.26	9.63832609084441e-06\\
28.44	9.64125250324567e-06\\
28.62	9.63966818927559e-06\\
28.8	9.63401927569268e-06\\
28.98	9.6249618878686e-06\\
29.16	9.61324468855495e-06\\
29.34	9.59961359766035e-06\\
29.52	9.5847482893276e-06\\
29.7	9.5692290211203e-06\\
29.88	9.55352669555155e-06\\
30.06	9.53800783967518e-06\\
30.24	9.52294744838027e-06\\
30.42	9.50854471874888e-06\\
30.6	9.49493865990736e-06\\
30.78	9.4822220331216e-06\\
30.96	9.47045303215102e-06\\
31.14	9.4596646610359e-06\\
31.32	9.44987203654804e-06\\
31.5	9.44107794450333e-06\\
31.68	9.43327698946803e-06\\
31.86	9.42645864411261e-06\\
32.04	9.42060945515365e-06\\
32.22	9.41571461187625e-06\\
32.4	9.4117590372455e-06\\
32.58	9.40872812289359e-06\\
32.76	9.40660819793855e-06\\
32.94	9.40538679681845e-06\\
33.12	9.40505277195683e-06\\
33.3	9.40559628195293e-06\\
33.48	9.40700867408658e-06\\
33.66	9.40928227039177e-06\\
33.84	9.41241005871162e-06\\
34.02	9.41638528349786e-06\\
34.2	9.42120092530953e-06\\
34.38	9.42684905280332e-06\\
34.56	9.43332002645459e-06\\
34.74	9.44060152945596e-06\\
34.92	9.44867739858478e-06\\
35.1	9.45752622697808e-06\\
35.28	9.46711971272648e-06\\
35.46	9.47742073345772e-06\\
35.64	9.48838113958178e-06\\
35.82	9.49993928007019e-06\\
36	9.51201730737927e-06\\
36.18	9.52451835529238e-06\\
36.36	9.53732374731913e-06\\
36.54	9.55029047435085e-06\\
36.72	9.56324927555525e-06\\
36.9	9.57600375731354e-06\\
37.08	9.58833107460169e-06\\
37.26	9.59998475109956e-06\\
37.44	9.61070019279211e-06\\
37.62	9.6202033147283e-06\\
37.8	9.62822241784679e-06\\
37.98	9.63450301104288e-06\\
38.16	9.6388247038375e-06\\
38.34	9.6410186846782e-06\\
38.52	9.64098379140355e-06\\
38.7	9.63869894301726e-06\\
38.88	9.63422987786923e-06\\
39.06	9.62772878350092e-06\\
39.24	9.61942642235456e-06\\
39.42	9.60961753748092e-06\\
39.6	9.59864137556726e-06\\
39.78	9.58685983227767e-06\\
39.96	9.57463586778871e-06\\
40.14	9.56231447867245e-06\\
40.32	9.55020780030036e-06\\
40.5	9.5385850693661e-06\\
40.68	9.52766740109488e-06\\
40.86	9.51762676314021e-06\\
41.04	9.50858820605603e-06\\
41.22	9.50063431709124e-06\\
41.4	9.49381093896413e-06\\
41.58	9.48813336709447e-06\\
41.76	9.48359244596547e-06\\
41.94	9.48016018480627e-06\\
42.12	9.47779468061685e-06\\
42.3	9.47644426380278e-06\\
42.48	9.47605086929833e-06\\
42.66	9.47655269015256e-06\\
42.84	9.47788619903475e-06\\
43.02	9.47998763363397e-06\\
43.2	9.48279404090207e-06\\
43.38	9.48624396740879e-06\\
43.56	9.49027787218958e-06\\
43.74	9.49483832663384e-06\\
43.92	9.49987005454726e-06\\
44.1	9.50531985526534e-06\\
44.28	9.51113644391802e-06\\
44.46	9.51727023571482e-06\\
44.64	9.52367309535797e-06\\
44.82	9.53029806824882e-06\\
45	9.53709910685184e-06\\
45.18	9.54403080324371e-06\\
45.36	9.55104813733241e-06\\
45.54	9.55810624933067e-06\\
45.72	9.56516024466756e-06\\
45.9	9.57216503949203e-06\\
46.08	9.57907525513453e-06\\
46.26	9.58584517021891e-06\\
46.44	9.59242873941958e-06\\
46.62	9.59877968798918e-06\\
46.8	9.60485169097971e-06\\
46.98	9.61059864536885e-06\\
47.16	9.61597504190507e-06\\
47.34	9.62093644122649e-06\\
47.52	9.62544005553858e-06\\
47.7	9.62944543275555e-06\\
47.88	9.6329152344993e-06\\
48.06	9.63581609280017e-06\\
48.24	9.63811952299405e-06\\
48.42	9.63980286257024e-06\\
48.6	9.64085019817911e-06\\
48.78	9.64125323640599e-06\\
48.96	9.64101206911957e-06\\
49.14	9.64013578209581e-06\\
49.32	9.63864285700317e-06\\
49.5	9.63656132228615e-06\\
49.68	9.63392861821121e-06\\
49.86	9.63079115508319e-06\\
50.04	9.6272035606088e-06\\
50.22	9.62322763128963e-06\\
50.4	9.61893102189141e-06\\
50.58	9.61438572459527e-06\\
50.76	9.60966640358883e-06\\
50.94	9.60484866012064e-06\\
51.12	9.60000730648944e-06\\
51.3	9.59521472481526e-06\\
51.48	9.59053937819696e-06\\
51.66	9.58604452906754e-06\\
51.84	9.58178720371671e-06\\
52.02	9.57781742476023e-06\\
52.2	9.57417771645646e-06\\
52.38	9.57090287261451e-06\\
52.56	9.56801996443721e-06\\
52.74	9.5655485565788e-06\\
52.92	9.56350109413094e-06\\
53.1	9.56188342097098e-06\\
53.28	9.56069539044658e-06\\
53.46	9.55993153210929e-06\\
53.64	9.55958174247661e-06\\
53.82	9.55963197295804e-06\\
54	9.56006489357216e-06\\
54.18	9.56086051647087e-06\\
54.36	9.56199676826049e-06\\
54.54	9.56345000446845e-06\\
54.72	9.56519546315204e-06\\
54.9	9.56720765756103e-06\\
55.08	9.56946070998389e-06\\
55.26	9.57192863049944e-06\\
55.44	9.57458554541075e-06\\
55.62	9.57740588075357e-06\\
55.8	9.58036450653879e-06\\
55.98	9.58343684739483e-06\\
56.16	9.58659896509236e-06\\
56.34	9.58982761812372e-06\\
56.52	9.59310030311898e-06\\
56.7	9.59639528244791e-06\\
56.88	9.59969160190833e-06\\
57.06	9.60296910195407e-06\\
57.24	9.60620842548255e-06\\
57.42	9.60939102478609e-06\\
57.6	9.61249916987669e-06\\
57.78	9.61551596001769e-06\\
57.96	9.61842533993464e-06\\
58.14	9.62121212182815e-06\\
58.32	9.6238620139673e-06\\
58.5	9.62636165629964e-06\\
58.68	9.62869866316966e-06\\
58.86	9.63086167288878e-06\\
59.04	9.63284040354704e-06\\
59.22	9.63462571410123e-06\\
59.4	9.63620966942161e-06\\
59.58	9.63758560763599e-06\\
59.76	9.63874820778719e-06\\
59.94	9.63969355552904e-06\\
60.12	9.64041920434332e-06\\
60.3	9.64092422958019e-06\\
60.48	9.64120927252514e-06\\
60.66	9.64127657169111e-06\\
60.84	9.64112997863942e-06\\
61.02	9.6407749558564e-06\\
61.2	9.64021855455877e-06\\
61.38	9.6394693707683e-06\\
61.56	9.63853747857473e-06\\
61.74	9.63743434017907e-06\\
61.92	9.63617269305156e-06\\
62.1	9.63476641531876e-06\\
62.28	9.63323037127551e-06\\
62.46	9.63158023966042e-06\\
62.64	9.62983232799857e-06\\
62.82	9.62800337686549e-06\\
63	9.62611035833051e-06\\
63.18	9.62417027307306e-06\\
63.36	9.62219995071854e-06\\
63.54	9.62021585780956e-06\\
63.72	9.61823391752255e-06\\
63.9	9.61626934477932e-06\\
64.08	9.61433649981409e-06\\
64.26	9.61244876257695e-06\\
64.44	9.61061842961803e-06\\
64.62	9.60885663434542e-06\\
64.8	9.60717329081777e-06\\
64.98	9.60557706055361e-06\\
65.16	9.60407534123763e-06\\
65.34	9.60267427570156e-06\\
65.52	9.60137877916186e-06\\
65.7	9.60019258241566e-06\\
65.88	9.59911828852536e-06\\
66.06	9.59815744045625e-06\\
66.24	9.59731059715583e-06\\
66.42	9.59657741566623e-06\\
66.6	9.59595673702504e-06\\
66.78	9.5954466739196e-06\\
66.96	9.59504469829968e-06\\
67.14	9.59474772740899e-06\\
67.32	9.59455220695688e-06\\
67.5	9.59445419040499e-06\\
67.68	9.59444941358452e-06\\
67.86	9.59453336408056e-06\\
68.04	9.5947013450182e-06\\
68.22	9.59494853305743e-06\\
68.4	9.595270030551e-06\\
68.58	9.59566091194107e-06\\
68.76	9.5961162645679e-06\\
68.94	9.59663122413934e-06\\
69.12	9.59720100516556e-06\\
69.3	9.59782092670195e-06\\
69.48	9.59848643376616e-06\\
69.66	9.59919311480692e-06\\
69.84	9.59993671560245e-06\\
70.02	9.60071314996e-06\\
70.2	9.60151850757397e-06\\
70.38	9.60234905938294e-06\\
70.56	9.6032012607444e-06\\
70.74	9.60407175272335e-06\\
70.92	9.6049573617669e-06\\
71.1	9.60585509801227e-06\\
71.28	9.60676215245227e-06\\
71.46	9.60767589315852e-06\\
71.64	9.6085938607408e-06\\
71.82	9.60951376319999e-06\\
72	9.61043347031269e-06\\
72.18	9.61135100766785e-06\\
72.36	9.61226455045911e-06\\
72.54	9.61317241712234e-06\\
72.72	9.61407306289377e-06\\
72.9	9.61496507335329e-06\\
73.08	9.61584715800573e-06\\
73.26	9.61671814394471e-06\\
73.44	9.61757696963475e-06\\
73.62	9.6184226788406e-06\\
73.8	9.61925441472634e-06\\
73.98	9.62007141414158e-06\\
74.16	9.6208730021075e-06\\
74.34	9.62165858651154e-06\\
74.52	9.6224276530162e-06\\
74.7	9.62317976018485e-06\\
74.88	9.6239145348249e-06\\
75.06	9.62463166754687e-06\\
75.24	9.62533090853639e-06\\
75.42	9.62601206353491e-06\\
75.6	9.62667499002384e-06\\
75.78	9.62731959360616e-06\\
75.96	9.6279458245789e-06\\
76.14	9.62855367468957e-06\\
76.32	9.62914317406927e-06\\
76.5	9.62971438833507e-06\\
76.68	9.63026741585424e-06\\
76.86	9.6308023851629e-06\\
77.04	9.63131945253155e-06\\
77.22	9.63181879967052e-06\\
77.4	9.6323006315681e-06\\
77.58	9.63276517445444e-06\\
77.76	9.63321267388473e-06\\
77.94	9.63364339293518e-06\\
78.12	9.63405761050559e-06\\
78.3	9.63445561972283e-06\\
78.48	9.63483772643932e-06\\
78.66	9.63520424782144e-06\\
78.84	9.63555551102254e-06\\
79.02	9.63589185193598e-06\\
79.2	9.6362136140233e-06\\
79.38	9.63652114721339e-06\\
79.56	9.63681480686864e-06\\
79.74	9.63709495281386e-06\\
79.92	9.63736194842472e-06\\
80.1	9.63761615977192e-06\\
80.28	9.63785795481817e-06\\
80.46	9.63808770266452e-06\\
80.64	9.63830577284362e-06\\
80.82	9.63851253465681e-06\\
81	9.63870835655275e-06\\
81.18	9.63889360554507e-06\\
81.36	9.63906864666679e-06\\
81.54	9.63923384245951e-06\\
81.72	9.63938955249512e-06\\
81.9	9.63953613292849e-06\\
82.08	9.63967393607912e-06\\
82.26	9.63980331004015e-06\\
82.44	9.63992459831319e-06\\
82.62	9.64003813946754e-06\\
82.8	9.64014426682231e-06\\
82.98	9.64024330815012e-06\\
83.16	9.64033558540126e-06\\
83.34	9.64042141444707e-06\\
83.52	9.64050110484134e-06\\
83.7	9.64057495959886e-06\\
83.88	9.64064327498998e-06\\
84.06	9.64070634035031e-06\\
84.24	9.64076443790464e-06\\
84.42	9.64081784260421e-06\\
84.6	9.64086682197665e-06\\
84.78	9.64091163598764e-06\\
84.96	9.64095253691361e-06\\
85.14	9.64098976922496e-06\\
85.32	9.64102356947894e-06\\
85.5	9.64105416622156e-06\\
85.68	9.64108177989811e-06\\
85.86	9.64110662277157e-06\\
86.04	9.64112889884836e-06\\
86.22	9.64114880381106e-06\\
86.4	9.6411665249574e-06\\
86.58	9.64118224114528e-06\\
86.76	9.64119612274315e-06\\
86.94	9.64120833158549e-06\\
87.12	9.64121902093301e-06\\
87.3	9.64122833543693e-06\\
87.48	9.64123641110746e-06\\
87.66	9.64124337528557e-06\\
87.84	9.64124934661827e-06\\
88.02	9.64125443503674e-06\\
88.2	9.64125874173722e-06\\
88.38	9.6412623591643e-06\\
88.56	9.64126537099654e-06\\
88.74	9.64126785213397e-06\\
88.92	9.64126986868754e-06\\
89.1	9.64127147797011e-06\\
89.28	9.64127272848905e-06\\
89.46	9.64127365994011e-06\\
89.64	9.64127430320258e-06\\
89.82	9.64127468033568e-06\\
90	9.64127480457593e-06\\
};
\addlegendentry{Reference of Alice}

\addplot [color=mycolor2, line width=2.0pt,dotted]  
table[row sep=crcr]{%
-90	9.11162435221801e-06\\
-89.82	9.11159834754894e-06\\
-89.64	9.11152037029455e-06\\
-89.46	9.1113905307299e-06\\
-89.28	9.11120901270211e-06\\
-89.1	9.11097607371325e-06\\
-88.92	9.11069204503609e-06\\
-88.74	9.11035733186235e-06\\
-88.56	9.10997241348329e-06\\
-88.38	9.10953784350188e-06\\
-88.2	9.10905425007627e-06\\
-88.02	9.10852233619389e-06\\
-87.84	9.10794287997545e-06\\
-87.66	9.10731673500821e-06\\
-87.48	9.10664483070759e-06\\
-87.3	9.10592817270652e-06\\
-87.12	9.10516784327131e-06\\
-86.94	9.10436500174336e-06\\
-86.76	9.10352088500561e-06\\
-86.58	9.10263680797278e-06\\
-86.4	9.10171416410424e-06\\
-86.22	9.10075442593863e-06\\
-86.04	9.09975914564896e-06\\
-85.86	9.09872995561726e-06\\
-85.68	9.09766856902756e-06\\
-85.5	9.09657678047616e-06\\
-85.32	9.0954564665982e-06\\
-85.14	9.09430958670909e-06\\
-84.96	9.09313818346026e-06\\
-84.78	9.09194438350774e-06\\
-84.6	9.09073039819264e-06\\
-84.42	9.0894985242327e-06\\
-84.24	9.08825114442364e-06\\
-84.06	9.08699072834949e-06\\
-83.88	9.08571983310094e-06\\
-83.7	9.08444110400072e-06\\
-83.52	9.08315727533502e-06\\
-83.34	9.08187117109024e-06\\
-83.16	9.08058570569382e-06\\
-82.98	9.07930388475861e-06\\
-82.8	9.07802880582938e-06\\
-82.62	9.07676365913087e-06\\
-82.44	9.07551172831602e-06\\
-82.26	9.07427639121362e-06\\
-82.08	9.07306112057368e-06\\
-81.9	9.07186948480976e-06\\
-81.72	9.07070514873632e-06\\
-81.54	9.0695718742998e-06\\
-81.36	9.06847352130127e-06\\
-81.18	9.06741404810887e-06\\
-81	9.06639751235736e-06\\
-80.82	9.06542807163225e-06\\
-80.64	9.0645099841352e-06\\
-80.46	9.06364760932725e-06\\
-80.28	9.06284540854558e-06\\
-80.1	9.06210794558924e-06\\
-79.92	9.06143988726818e-06\\
-79.74	9.06084600390977e-06\\
-79.56	9.06033116981508e-06\\
-79.38	9.05990036365771e-06\\
-79.2	9.05955866881505e-06\\
-79.02	9.05931127362225e-06\\
-78.84	9.05916347153664e-06\\
-78.66	9.05912066119942e-06\\
-78.48	9.05918834637933e-06\\
-78.3	9.05937213578138e-06\\
-78.12	9.05967774270143e-06\\
-77.94	9.06011098450489e-06\\
-77.76	9.06067778190571e-06\\
-77.58	9.06138415801823e-06\\
-77.4	9.06223623715195e-06\\
-77.22	9.06324024331532e-06\\
-77.04	9.06440249839091e-06\\
-76.86	9.06572941994044e-06\\
-76.68	9.06722751859275e-06\\
-76.5	9.06890339496368e-06\\
-76.32	9.07076373605043e-06\\
-76.14	9.07281531103756e-06\\
-75.96	9.07506496644483e-06\\
-75.78	9.07751962054018e-06\\
-75.6	9.08018625693325e-06\\
-75.42	9.08307191725662e-06\\
-75.24	9.08618369283278e-06\\
-75.06	9.08952871521523e-06\\
-74.88	9.09311414548177e-06\\
-74.7	9.09694716214657e-06\\
-74.52	9.10103494754634e-06\\
-74.34	9.10538467254281e-06\\
-74.16	9.1100034793708e-06\\
-73.98	9.11489846244736e-06\\
-73.8	9.12007664694267e-06\\
-73.62	9.12554496489899e-06\\
-73.44	9.13131022866828e-06\\
-73.26	9.13737910142403e-06\\
-73.08	9.14375806448724e-06\\
-72.9	9.15045338119201e-06\\
-72.72	9.15747105700141e-06\\
-72.54	9.1648167955718e-06\\
-72.36	9.17249595045211e-06\\
-72.18	9.18051347209579e-06\\
-72	9.18887384985741e-06\\
-71.82	9.19758104864414e-06\\
-71.64	9.20663843989565e-06\\
-71.46	9.21604872657633e-06\\
-71.28	9.22581386188085e-06\\
-71.1	9.23593496138208e-06\\
-70.92	9.24641220838838e-06\\
-70.74	9.25724475233019e-06\\
-70.56	9.26843060006302e-06\\
-70.38	9.279966500061e-06\\
-70.2	9.29184781958156e-06\\
-70.02	9.30406841501345e-06\\
-69.84	9.31662049577729e-06\\
-69.66	9.32949448233535e-06\\
-69.48	9.34267885908607e-06\\
-69.3	9.35616002317264e-06\\
-69.12	9.36992213052455e-06\\
-68.94	9.38394694077881e-06\\
-68.76	9.39821366309152e-06\\
-68.58	9.41269880525092e-06\\
-68.4	9.4273760289362e-06\\
-68.22	9.44221601442566e-06\\
-68.04	9.45718633853639e-06\\
-67.86	9.47225137006297e-06\\
-67.68	9.48737218746001e-06\\
-67.5	9.50250652396347e-06\\
-67.32	9.51760874574551e-06\\
-67.14	9.532629869019e-06\\
-66.96	9.5475176222197e-06\\
-66.78	9.56221655946157e-06\\
-66.6	9.57666823134578e-06\\
-66.42	9.59081141886883e-06\\
-66.24	9.60458243558261e-06\\
-66.06	9.61791550227586e-06\\
-65.88	9.63074319724567e-06\\
-65.7	9.6429969836934e-06\\
-65.52	9.65460781391035e-06\\
-65.34	9.66550680772988e-06\\
-65.16	9.67562600025276e-06\\
-64.98	9.68489915116187e-06\\
-64.8	9.69326260511789e-06\\
-64.62	9.70065618987865e-06\\
-64.44	9.70702413604591e-06\\
-64.26	9.71231599986127e-06\\
-64.08	9.71648756840797e-06\\
-63.9	9.71950172508363e-06\\
-63.72	9.72132925243633e-06\\
-63.54	9.72194954952314e-06\\
-63.36	9.72135124193901e-06\\
-63.18	9.71953266461104e-06\\
-63	9.71650220033738e-06\\
-62.82	9.71227846079132e-06\\
-62.64	9.70689030117054e-06\\
-62.46	9.70037666465721e-06\\
-62.28	9.69278625813181e-06\\
-62.1	9.6841770658954e-06\\
-61.92	9.67461571323051e-06\\
-61.74	9.66417669621756e-06\\
-61.56	9.65294149809436e-06\\
-61.38	9.64099761542278e-06\\
-61.2	9.62843751928831e-06\\
-61.02	9.61535757764905e-06\\
-60.84	9.60185696478041e-06\\
-60.66	9.58803658260066e-06\\
-60.48	9.57399801663295e-06\\
-60.3	9.5598425466222e-06\\
-60.12	9.54567022856604e-06\\
-59.94	9.53157906133236e-06\\
-59.76	9.51766424731263e-06\\
-59.58	9.50401755287498e-06\\
-59.4	9.49072677088157e-06\\
-59.22	9.47787528434276e-06\\
-59.04	9.46554172747821e-06\\
-58.86	9.45379973809673e-06\\
-58.68	9.44271779331343e-06\\
-58.5	9.43235911919016e-06\\
-58.32	9.42278166388663e-06\\
-58.14	9.41403812330551e-06\\
-57.96	9.4061760079514e-06\\
-57.78	9.39923773974678e-06\\
-57.6	9.39326076779908e-06\\
-57.42	9.38827769254079e-06\\
-57.24	9.38431638821917e-06\\
-57.06	9.38140011435743e-06\\
-56.88	9.37954760751371e-06\\
-56.7	9.37877314541156e-06\\
-56.52	9.3790865762982e-06\\
-56.34	9.38049330720881e-06\\
-56.16	9.38299424569473e-06\\
-55.98	9.38658569053647e-06\\
-55.8	9.39125916804967e-06\\
-55.62	9.39700121185094e-06\\
-55.44	9.40379308544004e-06\\
-55.26	9.41161044873832e-06\\
-55.08	9.42042297186856e-06\\
-54.9	9.43019390203508e-06\\
-54.72	9.44087959242053e-06\\
-54.54	9.45242900559995e-06\\
-54.36	9.46478320809002e-06\\
-54.18	9.477874877271e-06\\
-54	9.49162784694191e-06\\
-53.82	9.50595672302211e-06\\
-53.64	9.52076660611802e-06\\
-53.46	9.53595296244341e-06\\
-53.28	9.55140168840383e-06\\
-53.1	9.5669894163995e-06\\
-52.92	9.58258410934026e-06\\
-52.74	9.59804598822576e-06\\
-52.56	9.61322883017431e-06\\
-52.38	9.62798166286701e-06\\
-52.2	9.64215086515746e-06\\
-52.02	9.65558266263201e-06\\
-51.84	9.6681259817945e-06\\
-51.66	9.67963559853763e-06\\
-51.48	9.68997548758362e-06\\
-51.3	9.69902225217004e-06\\
-51.12	9.70666849038817e-06\\
-50.94	9.712825939316e-06\\
-50.76	9.71742823317796e-06\\
-50.58	9.72043311918451e-06\\
-50.4	9.72182399523843e-06\\
-50.22	9.7216106666356e-06\\
-50.04	9.71982926197032e-06\\
-49.86	9.71654129802588e-06\\
-49.68	9.71183193488273e-06\\
-49.5	9.70580751085857e-06\\
-49.32	9.69859248760254e-06\\
-49.14	9.6903259650762e-06\\
-48.96	9.68115794208532e-06\\
-48.78	9.67124549994854e-06\\
-48.6	9.66074907585596e-06\\
-48.42	9.64982897082446e-06\\
-48.24	9.63864220806688e-06\\
-48.06	9.62733982454589e-06\\
-47.88	9.61606464481165e-06\\
-47.7	9.60494955473271e-06\\
-47.52	9.59411626549124e-06\\
-47.34	9.58367453647357e-06\\
-47.16	9.57372180993034e-06\\
-46.98	9.56434320034751e-06\\
-46.8	9.55561177674426e-06\\
-46.62	9.54758907569524e-06\\
-46.44	9.5403257857442e-06\\
-46.26	9.53386254902289e-06\\
-46.08	9.52823083239935e-06\\
-45.9	9.52345382758852e-06\\
-45.72	9.51954734676388e-06\\
-45.54	9.51652068688128e-06\\
-45.36	9.51437744187519e-06\\
-45.18	9.51311624695137e-06\\
-45	9.51273144330713e-06\\
-44.82	9.51321365476308e-06\\
-44.64	9.51455027003364e-06\\
-44.46	9.5167258257785e-06\\
-44.28	9.51972228625781e-06\\
-44.1	9.52351921547193e-06\\
-43.92	9.52809383722268e-06\\
-43.74	9.53342097772613e-06\\
-43.56	9.53947288440275e-06\\
-43.38	9.54621891347902e-06\\
-43.2	9.55362507833088e-06\\
-43.02	9.56165345045684e-06\\
-42.84	9.57026140608855e-06\\
-42.66	9.57940071440466e-06\\
-42.48	9.58901646898443e-06\\
-42.3	9.59904587362796e-06\\
-42.12	9.60941690829145e-06\\
-41.94	9.62004692208051e-06\\
-41.76	9.63084122937775e-06\\
-41.58	9.64169182316041e-06\\
-41.4	9.65247636621367e-06\\
-41.22	9.66305767408302e-06\\
-41.04	9.67328395785861e-06\\
-40.86	9.68299014039172e-06\\
-40.68	9.692000581046e-06\\
-40.5	9.70013352106168e-06\\
-40.32	9.70720747062844e-06\\
-40.14	9.71304957906504e-06\\
-39.96	9.71750575231415e-06\\
-39.78	9.72045192224473e-06\\
-39.6	9.72180547909202e-06\\
-39.42	9.72153553743414e-06\\
-39.24	9.71967052722145e-06\\
-39.06	9.7163016880001e-06\\
-38.88	9.71158145107575e-06\\
-38.7	9.70571638840129e-06\\
-38.52	9.69895525729437e-06\\
-38.34	9.69157347621386e-06\\
-38.16	9.68385592367001e-06\\
-37.98	9.67608012370172e-06\\
-37.8	9.66850164732599e-06\\
-37.62	9.66134301576484e-06\\
-37.44	9.65478670463328e-06\\
-37.26	9.64897219183192e-06\\
-37.08	9.64399649234794e-06\\
-36.9	9.63991733675227e-06\\
-36.72	9.63675806832189e-06\\
-36.54	9.63451340662288e-06\\
-36.36	9.63315538899629e-06\\
-36.18	9.63263899770438e-06\\
-36	9.6329071679482e-06\\
-35.82	9.63389502721764e-06\\
-35.64	9.63553333110123e-06\\
-35.46	9.63775113626882e-06\\
-35.28	9.6404777944915e-06\\
-35.1	9.64364437057771e-06\\
-34.92	9.6471845898448e-06\\
-34.74	9.65103541364726e-06\\
-34.56	9.65513732930677e-06\\
-34.38	9.65943442675822e-06\\
-34.2	9.66387432033858e-06\\
-34.02	9.6684079615004e-06\\
-33.84	9.67298937733014e-06\\
-33.66	9.67757536071722e-06\\
-33.48	9.68212513076632e-06\\
-33.3	9.68659997639062e-06\\
-33.12	9.69096289175243e-06\\
-32.94	9.69517820913685e-06\\
-32.76	9.69921123280233e-06\\
-32.58	9.70302787625762e-06\\
-32.4	9.70659430526021e-06\\
-32.22	9.70987658969736e-06\\
-32.04	9.71284036960064e-06\\
-31.86	9.71545054420581e-06\\
-31.68	9.71767099873934e-06\\
-31.5	9.71946439226064e-06\\
-31.32	9.72079204246964e-06\\
-31.14	9.7216139612666e-06\\
-30.96	9.7218891196672e-06\\
-30.78	9.72157605416707e-06\\
-30.6	9.72063397015219e-06\\
-30.42	9.71902455132787e-06\\
-30.24	9.71671474368535e-06\\
-30.06	9.713680837306e-06\\
-29.88	9.7099141953735e-06\\
-29.7	9.70542893241437e-06\\
-29.52	9.70027164999401e-06\\
-29.34	9.69453289614316e-06\\
-29.16	9.68835921599192e-06\\
-28.98	9.68196345715394e-06\\
-28.8	9.67562952971621e-06\\
-28.62	9.6697066145095e-06\\
-28.44	9.66458785017568e-06\\
-28.26	9.66067101501559e-06\\
-28.08	9.65830424433193e-06\\
-27.9	9.65772716501797e-06\\
-27.72	9.65902346339672e-06\\
-27.54	9.66210056822235e-06\\
-27.36	9.6667041903703e-06\\
-27.18	9.67246321365823e-06\\
-27	9.67895041092768e-06\\
-26.82	9.68574164265388e-06\\
-26.64	9.6924606343522e-06\\
-26.46	9.69880420845997e-06\\
-26.28	9.70454962663595e-06\\
-26.1	9.70954929623354e-06\\
-25.92	9.71371865974845e-06\\
-25.74	9.71702188934731e-06\\
-25.56	9.71945829713428e-06\\
-25.38	9.72105088333595e-06\\
-25.2	9.72183743223365e-06\\
-25.02	9.72186400194771e-06\\
-24.84	9.72118041050413e-06\\
-24.66	9.71983726683931e-06\\
-24.48	9.71788413568922e-06\\
-24.3	9.71536850074298e-06\\
-24.12	9.71233526982833e-06\\
-23.94	9.70882663546829e-06\\
-23.76	9.70488215970478e-06\\
-23.58	9.70053899401621e-06\\
-23.4	9.6958321756379e-06\\
-23.22	9.69079496318395e-06\\
-23.04	9.68545918949225e-06\\
-22.86	9.67985561996572e-06\\
-22.68	9.67401431181756e-06\\
-22.5	9.66796497462243e-06\\
-22.32	9.66173733621703e-06\\
-22.14	9.65536152084877e-06\\
-21.96	9.6488684489596e-06\\
-21.78	9.64229027042403e-06\\
-21.6	9.63566084567627e-06\\
-21.42	9.62901629215323e-06\\
-21.24	9.62239561698775e-06\\
-21.06	9.61584146100014e-06\\
-20.88	9.60940098374455e-06\\
-20.7	9.6031269244893e-06\\
-20.52	9.59707887904449e-06\\
-20.34	9.59132483621928e-06\\
-20.16	9.5859430182988e-06\\
-19.98	9.5810240634317e-06\\
-19.8	9.57667356742493e-06\\
-19.62	9.5730149565796e-06\\
-19.44	9.57019257279893e-06\\
-19.26	9.56837468714384e-06\\
-19.08	9.5677558734833e-06\\
-18.9	9.56855770930259e-06\\
-18.72	9.57102605844924e-06\\
-18.54	9.5754221901787e-06\\
-18.36	9.58200377588762e-06\\
-18.18	9.59099075349581e-06\\
-18	9.60251112342209e-06\\
-17.82	9.6165247717587e-06\\
-17.64	9.63273189517223e-06\\
-17.46	9.65048799409608e-06\\
-17.28	9.6687661781108e-06\\
-17.1	9.68621677852574e-06\\
-16.92	9.70135435433753e-06\\
-16.74	9.71284472755222e-06\\
-16.56	9.7197962272854e-06\\
-16.38	9.72193522698516e-06\\
-16.2	9.71959834953209e-06\\
-16.02	9.71356758634841e-06\\
-15.84	9.70483924773133e-06\\
-15.66	9.69441755359281e-06\\
-15.48	9.68318062983459e-06\\
-15.3	9.67182187643666e-06\\
-15.12	9.66084561131815e-06\\
-14.94	9.65059189417533e-06\\
-14.76	9.64127156164982e-06\\
-14.58	9.63300052023126e-06\\
-14.4	9.62582850034818e-06\\
-14.22	9.61976112589084e-06\\
-14.04	9.61477589315112e-06\\
-13.86	9.61083325427175e-06\\
-13.68	9.60788403769167e-06\\
-13.5	9.60587425193408e-06\\
-13.32	9.60474808075648e-06\\
-13.14	9.60444965994836e-06\\
-12.96	9.60492405171583e-06\\
-12.78	9.60611770235353e-06\\
-12.6	9.60797857558215e-06\\
-12.42	9.61045608882667e-06\\
-12.24	9.61350093510077e-06\\
-12.06	9.61706484296636e-06\\
-11.88	9.62110030675699e-06\\
-11.7	9.62556030568787e-06\\
-11.52	9.63039802138842e-06\\
-11.34	9.63556655725111e-06\\
-11.16	9.64101865874236e-06\\
-10.98	9.64670643075019e-06\\
-10.8	9.65258104565899e-06\\
-10.62	9.65859243380242e-06\\
-10.44	9.66468894601574e-06\\
-10.26	9.67081697602538e-06\\
-10.08	9.67692052827717e-06\\
-9.9	9.6829407144831e-06\\
-9.72	9.68881515972055e-06\\
-9.54	9.69447729656363e-06\\
-9.36	9.69985552393635e-06\\
-9.18	9.70487220708036e-06\\
-9	9.70944249792843e-06\\
-8.82	9.71347296429615e-06\\
-8.64	9.71686003689192e-06\\
-8.46	9.71948832409254e-06\\
-8.28	9.72122892046899e-06\\
-8.1	9.72193796988354e-06\\
-7.92	9.72145597421867e-06\\
-7.74	9.71960871730329e-06\\
-7.56	9.71621126787352e-06\\
-7.38	9.71107739929939e-06\\
-7.2	9.70403791668667e-06\\
-7.02	9.69497259727756e-06\\
-6.84	9.68386099048275e-06\\
-6.66	9.67085546792911e-06\\
-6.48	9.65637263211172e-06\\
-6.3	9.64118304051341e-06\\
-6.12	9.62645448497633e-06\\
-5.94	9.61368312215795e-06\\
-5.76	9.60445906169307e-06\\
-5.58	9.60008727110418e-06\\
-5.4	9.60119973596187e-06\\
-5.22	9.60755489239449e-06\\
-5.04	9.61813748933203e-06\\
-4.86	9.63149384102714e-06\\
-4.68	9.64611896980811e-06\\
-4.5	9.66073706945214e-06\\
-4.32	9.67442305923356e-06\\
-4.14	9.68659918031694e-06\\
-3.96	9.69696774335895e-06\\
-3.78	9.70542846649281e-06\\
-3.6	9.71200601315578e-06\\
-3.42	9.71679602371059e-06\\
-3.24	9.71992889970235e-06\\
-3.06	9.72154739135925e-06\\
-2.88	9.72179377180816e-06\\
-2.7	9.72080319186081e-06\\
-2.52	9.71870079346138e-06\\
-2.34	9.71560098453388e-06\\
-2.16	9.7116078752501e-06\\
-1.98	9.70681627559452e-06\\
-1.8	9.70131290877307e-06\\
-1.62	9.69517765149416e-06\\
-1.44	9.68848470547731e-06\\
-1.26	9.68130365860037e-06\\
-1.08	9.67370042436068e-06\\
-0.9	9.66573806450607e-06\\
-0.72	9.65747750774762e-06\\
-0.54	9.64897818099216e-06\\
-0.36	9.64029857066451e-06\\
-0.18	9.63149673168613e-06\\
0	9.62263076126355e-06\\
0.18	9.61375925423653e-06\\
0.36	9.60494175657712e-06\\
0.54	9.5962392338479e-06\\
0.72	9.58771457208521e-06\\
0.9	9.57943312968729e-06\\
1.08	9.5714633604217e-06\\
1.26	9.56387752950286e-06\\
1.44	9.5567525465796e-06\\
1.62	9.55017094092321e-06\\
1.8	9.54422200421891e-06\\
1.98	9.53900312352755e-06\\
2.16	9.53462131839213e-06\\
2.34	9.53119497690694e-06\\
2.52	9.52885574775133e-06\\
2.7	9.52775047533869e-06\\
2.88	9.52804294172625e-06\\
3.06	9.52991496790724e-06\\
3.24	9.53356607796562e-06\\
3.42	9.53921037258175e-06\\
3.6	9.54706841180732e-06\\
3.78	9.55735071206138e-06\\
3.96	9.57022798389016e-06\\
4.14	9.58578189607161e-06\\
4.32	9.60393016001589e-06\\
4.5	9.62432367777885e-06\\
4.68	9.64622556010554e-06\\
4.86	9.66840591037721e-06\\
5.04	9.68911946380816e-06\\
5.22	9.7062545193787e-06\\
5.4	9.71770904619599e-06\\
5.58	9.72193257655247e-06\\
5.76	9.71841901953451e-06\\
5.94	9.7078873329811e-06\\
6.12	9.69204063088687e-06\\
6.3	9.67304448439229e-06\\
6.48	9.65299407329196e-06\\
6.66	9.63356849844099e-06\\
6.84	9.61591314915302e-06\\
7.02	9.60068322770491e-06\\
7.2	9.58815888907615e-06\\
7.38	9.57836839693676e-06\\
7.56	9.57118924530177e-06\\
7.74	9.56642003541491e-06\\
7.92	9.56382668951257e-06\\
8.1	9.56316971089811e-06\\
8.28	9.56421879300599e-06\\
8.46	9.56675957327756e-06\\
8.64	9.57059580687722e-06\\
8.82	9.57554904838676e-06\\
9	9.58145710614287e-06\\
9.18	9.58817200040203e-06\\
9.36	9.59555782656877e-06\\
9.54	9.60348872793918e-06\\
9.72	9.61184706895253e-06\\
9.9	9.62052183698259e-06\\
10.08	9.629407267541e-06\\
10.26	9.63840167174322e-06\\
10.44	9.64740643842909e-06\\
10.62	9.65632518199465e-06\\
10.8	9.6650630082382e-06\\
10.98	9.67352587294175e-06\\
11.16	9.68162001076262e-06\\
11.34	9.68925141496371e-06\\
11.52	9.69632535147828e-06\\
11.7	9.70274589386879e-06\\
11.88	9.70841546911979e-06\\
12.06	9.71323440826827e-06\\
12.24	9.71710050116738e-06\\
12.42	9.71990856200093e-06\\
12.6	9.72155002268178e-06\\
12.78	9.72191258667734e-06\\
12.96	9.72087999858205e-06\\
13.14	9.71833201848867e-06\\
13.32	9.71414474004066e-06\\
13.5	9.70819146424401e-06\\
13.68	9.70034444766472e-06\\
13.86	9.69047799668071e-06\\
14.04	9.67847359499191e-06\\
14.22	9.66422804619394e-06\\
14.4	9.64766599717043e-06\\
14.58	9.62875866888506e-06\\
14.76	9.60755108890389e-06\\
14.94	9.58420040131305e-06\\
15.12	9.55902749763863e-06\\
15.3	9.53258245613115e-06\\
15.48	9.50571978434144e-06\\
15.66	9.47967057839615e-06\\
15.84	9.45608442985803e-06\\
16.02	9.4369964126862e-06\\
16.2	9.42466328257612e-06\\
16.38	9.42122741682758e-06\\
16.56	9.42822816758728e-06\\
16.74	9.44608497628836e-06\\
16.92	9.47376753570194e-06\\
17.1	9.50885113822471e-06\\
17.28	9.54799065124924e-06\\
17.46	9.58762999960572e-06\\
17.64	9.62466040953379e-06\\
17.82	9.6568167840013e-06\\
18	9.68276928041148e-06\\
18.18	9.70199636137513e-06\\
18.36	9.71456230523006e-06\\
18.54	9.72089306792297e-06\\
18.72	9.72159741675246e-06\\
18.9	9.71734431225627e-06\\
19.08	9.70878897594885e-06\\
19.26	9.69653434105506e-06\\
19.44	9.68111538207739e-06\\
19.62	9.66299684635806e-06\\
19.8	9.64257802531396e-06\\
19.98	9.62020064846005e-06\\
20.16	9.59615766744616e-06\\
20.34	9.57070176474728e-06\\
20.52	9.54405305659809e-06\\
20.7	9.51640581578833e-06\\
20.88	9.48793422627224e-06\\
21.06	9.45879726953388e-06\\
21.24	9.42914287636007e-06\\
21.42	9.39911148321833e-06\\
21.6	9.36883912472321e-06\\
21.78	9.33846018088281e-06\\
21.96	9.30810988420186e-06\\
22.14	9.2779266793083e-06\\
22.32	9.2480545173445e-06\\
22.5	9.21864515901021e-06\\
22.68	9.18986055353364e-06\\
22.86	9.16187535535705e-06\\
23.04	9.13487963503354e-06\\
23.22	9.10908183443772e-06\\
23.4	9.08471200702332e-06\\
23.58	9.06202536879353e-06\\
23.76	9.04130616089541e-06\\
23.94	9.02287178446131e-06\\
24.12	9.00707710399599e-06\\
24.3	8.99431871505908e-06\\
24.48	8.98503881812401e-06\\
24.66	8.97972811008655e-06\\
24.84	8.97892676793226e-06\\
25.02	8.98322211979036e-06\\
25.2	8.99324094068333e-06\\
25.38	9.00963345055645e-06\\
25.56	9.03304505008716e-06\\
25.74	9.06407072297817e-06\\
25.92	9.10318617043264e-06\\
26.1	9.15064975532361e-06\\
26.28	9.20637131322686e-06\\
26.46	9.26974942730113e-06\\
26.64	9.33948964554081e-06\\
26.82	9.41343327278911e-06\\
27	9.48844780331543e-06\\
27.18	9.5604481884397e-06\\
27.36	9.62461867923039e-06\\
27.54	9.67587143524822e-06\\
27.72	9.70950442604529e-06\\
27.9	9.72192745154016e-06\\
28.08	9.71125954621495e-06\\
28.26	9.67761372751099e-06\\
28.44	9.62298579972449e-06\\
28.62	9.55080403315759e-06\\
28.8	9.46530075900794e-06\\
28.98	9.37088898427354e-06\\
29.16	9.27167625712296e-06\\
29.34	9.17116863554404e-06\\
29.52	9.07215160188024e-06\\
29.7	8.97670029011937e-06\\
29.88	8.8862652134858e-06\\
30.06	8.80178962541033e-06\\
30.24	8.72382953764015e-06\\
30.42	8.65266074628355e-06\\
30.6	8.58836665303185e-06\\
30.78	8.53090628921735e-06\\
30.96	8.48016473462298e-06\\
31.14	8.43598912584528e-06\\
31.32	8.39821348365715e-06\\
31.5	8.36667518279352e-06\\
31.68	8.34122534198103e-06\\
31.86	8.32173487779058e-06\\
32.04	8.30809750562654e-06\\
32.22	8.30023060075996e-06\\
32.4	8.29807454582528e-06\\
32.58	8.30159097448772e-06\\
32.76	8.31076015846697e-06\\
32.94	8.32557766269048e-06\\
33.12	8.34605029944341e-06\\
33.3	8.37219133793234e-06\\
33.48	8.40401486391264e-06\\
33.66	8.44152913010354e-06\\
33.84	8.48472868886063e-06\\
34.02	8.53358505234407e-06\\
34.2	8.58803558212381e-06\\
34.38	8.64797027146772e-06\\
34.56	8.71321605330123e-06\\
34.74	8.78351825162981e-06\\
34.92	8.85851880430566e-06\\
35.1	8.93773093522372e-06\\
35.28	9.02051006480552e-06\\
35.46	9.10602094589201e-06\\
35.64	9.19320133146356e-06\\
35.82	9.28072295982715e-06\\
36	9.36695132238932e-06\\
36.18	9.44990659251668e-06\\
36.36	9.52722925399568e-06\\
36.54	9.59615534406387e-06\\
36.72	9.65350771584739e-06\\
36.9	9.69571111746692e-06\\
37.08	9.71883983064608e-06\\
37.26	9.71870661326097e-06\\
37.44	9.69100014227371e-06\\
37.62	9.63147445940044e-06\\
37.8	9.53618770953504e-06\\
37.98	9.4017788791822e-06\\
38.16	9.22576125161406e-06\\
38.34	9.00680181552669e-06\\
38.52	8.74494956876619e-06\\
38.7	8.44177532015741e-06\\
38.88	8.10039305121636e-06\\
39.06	7.72534802827883e-06\\
39.24	7.32237705788964e-06\\
39.42	6.89806695480594e-06\\
39.6	6.459453265989e-06\\
39.78	6.01360863697784e-06\\
39.96	5.56726761438102e-06\\
40.14	5.12652375283263e-06\\
40.32	4.69661928526179e-06\\
40.5	4.28183152982314e-06\\
40.68	3.88544703322043e-06\\
40.86	3.50980600053734e-06\\
41.04	3.15639604513294e-06\\
41.22	2.82597478663247e-06\\
41.4	2.51870390710183e-06\\
41.58	2.23428154302366e-06\\
41.76	1.97206426436491e-06\\
41.94	1.7311737064848e-06\\
42.12	1.51058587762855e-06\\
42.3	1.30920322635058e-06\\
42.48	1.12591083066778e-06\\
42.66	9.59618737125969e-07\\
42.84	8.09292711689414e-07\\
43.02	6.73975619606759e-07\\
43.2	5.52801447280553e-07\\
43.38	4.45003699965551e-07\\
43.56	3.49919609775311e-07\\
43.74	2.66991301585788e-07\\
43.92	1.95764806892076e-07\\
44.1	1.3588759414245e-07\\
44.28	8.71050989800171e-08\\
44.46	4.92565862307494e-08\\
44.64	2.22705529341291e-08\\
44.82	6.15978339845537e-09\\
45	1.01608865640811e-09\\
45.18	7.00469992869359e-09\\
45.36	2.43582357246993e-08\\
45.54	5.33701228434361e-08\\
45.72	9.43873214863255e-08\\
45.9	1.47802183503718e-07\\
46.08	2.14043260819822e-07\\
46.26	2.93564879405306e-07\\
46.44	3.86835304527961e-07\\
46.62	4.94323347653249e-07\\
46.8	6.16483306835802e-07\\
46.98	7.53738193297042e-07\\
47.16	9.06461279292414e-07\\
47.34	1.0749561075948e-06\\
47.52	1.25943523069508e-06\\
47.7	1.45999809566283e-06\\
47.88	1.67660865313873e-06\\
48.06	1.9090734372979e-06\\
48.24	2.1570210252368e-06\\
48.42	2.41988392292078e-06\\
48.6	2.69688402163554e-06\\
48.78	2.98702280365758e-06\\
48.96	3.28907742956995e-06\\
49.14	3.60160369740848e-06\\
49.32	3.92294661814429e-06\\
49.5	4.25125900586743e-06\\
49.68	4.58452804999953e-06\\
49.86	4.92060934960438e-06\\
50.04	5.2572673865794e-06\\
50.22	5.59222094302622e-06\\
50.4	5.92319157804596e-06\\
50.58	6.24795301506079e-06\\
50.76	6.5643791849969e-06\\
50.94	6.87048873837456e-06\\
51.12	7.16448407548552e-06\\
51.3	7.44478332372599e-06\\
51.48	7.71004417419204e-06\\
51.66	7.95917902547148e-06\\
51.84	8.19136141842194e-06\\
52.02	8.40602423358769e-06\\
52.2	8.60285052517837e-06\\
52.38	8.78175815843172e-06\\
52.56	8.94287959163478e-06\\
52.74	9.08653820436042e-06\\
52.92	9.21322253426074e-06\\
53.1	9.32355966736615e-06\\
53.28	9.41828885543697e-06\\
53.46	9.49823623226876e-06\\
53.64	9.56429128991647e-06\\
53.82	9.6173855723049e-06\\
54	9.65847385958366e-06\\
54.18	9.68851795919669e-06\\
54.36	9.70847309229255e-06\\
54.54	9.71927676697544e-06\\
54.72	9.72183996091877e-06\\
54.9	9.71704039157374e-06\\
55.08	9.70571762845855e-06\\
55.26	9.68866979451745e-06\\
55.44	9.66665160823118e-06\\
55.62	9.64037353143415e-06\\
55.8	9.61050180661309e-06\\
55.98	9.57765918938689e-06\\
56.16	9.5424262050295e-06\\
56.34	9.50534278093175e-06\\
56.52	9.46691012887298e-06\\
56.7	9.42759277130261e-06\\
56.88	9.38782062420187e-06\\
57.06	9.34799106539702e-06\\
57.24	9.30847093146155e-06\\
57.42	9.26959839870941e-06\\
57.6	9.23168471443886e-06\\
57.78	9.19501575376296e-06\\
57.96	9.15985338529731e-06\\
58.14	9.12643663589843e-06\\
58.32	9.09498265077662e-06\\
58.5	9.06568745083127e-06\\
58.68	9.03872649413559e-06\\
58.86	9.01425505325045e-06\\
59.04	8.99240842455411e-06\\
59.22	8.97330199007227e-06\\
59.4	8.95703115637389e-06\\
59.58	8.9436711989098e-06\\
59.76	8.9332770436204e-06\\
59.94	8.92588302059452e-06\\
60.12	8.92150262686422e-06\\
60.3	8.92012833689018e-06\\
60.48	8.92173149974493e-06\\
60.66	8.926262361263e-06\\
60.84	8.93365024735087e-06\\
61.02	8.94380394113827e-06\\
61.2	8.95661228167198e-06\\
61.38	8.97194500544879e-06\\
61.56	8.98965384439536e-06\\
61.74	9.00957388515738e-06\\
61.92	9.03152518508335e-06\\
62.1	9.05531463047694e-06\\
62.28	9.08073801300375e-06\\
62.46	9.10758229105751e-06\\
62.64	9.13562799489647e-06\\
62.82	9.1646517278903e-06\\
63	9.19442871163476e-06\\
63.18	9.22473532024976e-06\\
63.36	9.25535154901012e-06\\
63.54	9.28606336455571e-06\\
63.72	9.3166648881491e-06\\
63.9	9.34696036952317e-06\\
64.08	9.37676591642196e-06\\
64.26	9.40591095354499e-06\\
64.44	9.4342393937823e-06\\
64.62	9.46161051389897e-06\\
64.8	9.48789953574973e-06\\
64.98	9.51299792228906e-06\\
65.16	9.53681340478732e-06\\
65.34	9.55926976354776e-06\\
65.52	9.58030638892448e-06\\
65.7	9.59987765252987e-06\\
65.88	9.6179521202385e-06\\
66.06	9.63451163905011e-06\\
66.24	9.64955032922474e-06\\
66.42	9.66307351153383e-06\\
66.6	9.67509659718342e-06\\
66.78	9.6856439651618e-06\\
66.96	9.69474784863262e-06\\
67.14	9.70244724870811e-06\\
67.32	9.70878689064123e-06\\
67.5	9.71381623428912e-06\\
67.68	9.71758854771524e-06\\
67.86	9.72016005007732e-06\\
68.04	9.72158912753501e-06\\
68.22	9.72193562382426e-06\\
68.4	9.72126020538788e-06\\
68.58	9.71962379951489e-06\\
68.76	9.71708710280354e-06\\
68.94	9.71371015639916e-06\\
69.12	9.70955198383784e-06\\
69.3	9.7046702869173e-06\\
69.48	9.69912119478647e-06\\
69.66	9.69295906136351e-06\\
69.84	9.68623630622934e-06\\
70.02	9.67900329427578e-06\\
70.2	9.67130824958869e-06\\
70.38	9.66319719929994e-06\\
70.56	9.65471394342853e-06\\
70.74	9.64590004703814e-06\\
70.92	9.63679485135408e-06\\
71.1	9.62743550079793e-06\\
71.28	9.61785698320674e-06\\
71.46	9.60809218079929e-06\\
71.64	9.59817192973294e-06\\
71.82	9.58812508635577e-06\\
72	9.57797859850164e-06\\
72.18	9.56775758039768e-06\\
72.36	9.55748538995527e-06\\
72.54	9.5471837073978e-06\\
72.72	9.53687261434109e-06\\
72.9	9.52657067258748e-06\\
73.08	9.51629500202222e-06\\
73.26	9.50606135711398e-06\\
73.44	9.49588420161872e-06\\
73.62	9.48577678117214e-06\\
73.8	9.47575119352916e-06\\
73.98	9.4658184562722e-06\\
74.16	9.45598857186371e-06\\
74.34	9.44627058996401e-06\\
74.52	9.4366726669738e-06\\
74.7	9.42720212279222e-06\\
74.88	9.41786549480806e-06\\
75.06	9.40866858916267e-06\\
75.24	9.39961652934047e-06\\
75.42	9.39071380215669e-06\\
75.6	9.38196430122212e-06\\
75.78	9.37337136797274e-06\\
75.96	9.36493783035777e-06\\
76.14	9.35666603928298e-06\\
76.32	9.34855790290887e-06\\
76.5	9.3406149189037e-06\\
76.68	9.33283820475138e-06\\
76.86	9.32522852621309e-06\\
77.04	9.3177863240397e-06\\
77.22	9.31051173902968e-06\\
77.4	9.30340463552455e-06\\
77.58	9.29646462343065e-06\\
77.76	9.28969107885291e-06\\
77.94	9.28308316342246e-06\\
78.12	9.27663984239683e-06\\
78.3	9.27035990160716e-06\\
78.48	9.26424196332417e-06\\
78.66	9.2582845011098e-06\\
78.84	9.25248585371919e-06\\
79.02	9.24684423811302e-06\\
79.2	9.24135776163774e-06\\
79.38	9.23602443342735e-06\\
79.56	9.23084217507767e-06\\
79.74	9.22580883064065e-06\\
79.92	9.22092217598357e-06\\
80.1	9.2161799275554e-06\\
80.28	9.21157975059939e-06\\
80.46	9.20711926684895e-06\\
80.64	9.20279606174166e-06\\
80.82	9.19860769118302e-06\\
81	9.19455168789085e-06\\
81.18	9.19062556734793e-06\\
81.36	9.18682683338948e-06\\
81.54	9.18315298344974e-06\\
81.72	9.17960151349071e-06\\
81.9	9.17616992263402e-06\\
82.08	9.17285571751576e-06\\
82.26	9.16965641638292e-06\\
82.44	9.16656955294801e-06\\
82.62	9.16359268001823e-06\\
82.8	9.16072337291354e-06\\
82.98	9.15795923268763e-06\\
83.16	9.15529788916401e-06\\
83.34	9.1527370037996e-06\\
83.52	9.15027427238611e-06\\
83.7	9.14790742759969e-06\\
83.88	9.14563424140797e-06\\
84.06	9.1434525273433e-06\\
84.24	9.14136014265006e-06\\
84.42	9.13935499031345e-06\\
84.6	9.13743502097661e-06\\
84.78	9.1355982347525e-06\\
84.96	9.13384268293599e-06\\
85.14	9.13216646962211e-06\\
85.32	9.13056775323476e-06\\
85.5	9.1290447479711e-06\\
85.68	9.1275957251653e-06\\
85.86	9.12621901457584e-06\\
86.04	9.12491300559989e-06\\
86.22	9.12367614841791e-06\\
86.4	9.12250695507171e-06\\
86.58	9.12140400047852e-06\\
86.76	9.12036592338388e-06\\
86.94	9.11939142725539e-06\\
87.12	9.11847928111975e-06\\
87.3	9.11762832034479e-06\\
87.48	9.11683744736857e-06\\
87.66	9.11610563237684e-06\\
87.84	9.11543191393069e-06\\
88.02	9.11481539954545e-06\\
88.2	9.1142552662223e-06\\
88.38	9.11375076093353e-06\\
88.56	9.11330120106249e-06\\
88.74	9.11290597479909e-06\\
88.92	9.11256454149176e-06\\
89.1	9.11227643195632e-06\\
89.28	9.1120412487426e-06\\
89.46	9.11185866635913e-06\\
89.64	9.11172843145645e-06\\
89.82	9.11165036296929e-06\\
90	9.11162435221801e-06\\
};
\addlegendentry{No attack}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-90	3.29962836889205e-07\\
-89.82	3.29962858930574e-07\\
-89.64	3.29962924912153e-07\\
-89.46	3.29963034406317e-07\\
-89.28	3.29963186700212e-07\\
-89.1	3.29963380795538e-07\\
-88.92	3.29963615408251e-07\\
-88.74	3.29963888968177e-07\\
-88.56	3.29964199618552e-07\\
-88.38	3.29964545215483e-07\\
-88.2	3.29964923327341e-07\\
-88.02	3.29965331234088e-07\\
-87.84	3.29965765926537e-07\\
-87.66	3.29966224105568e-07\\
-87.48	3.29966702181284e-07\\
-87.3	3.29967196272141e-07\\
-87.12	3.29967702204033e-07\\
-86.94	3.29968215509361e-07\\
-86.76	3.29968731426086e-07\\
-86.58	3.29969244896782e-07\\
-86.4	3.29969750567691e-07\\
-86.22	3.29970242787798e-07\\
-86.04	3.29970715607941e-07\\
-85.86	3.29971162779956e-07\\
-85.68	3.29971577755888e-07\\
-85.5	3.29971953687266e-07\\
-85.32	3.29972283424468e-07\\
-85.14	3.29972559516183e-07\\
-84.96	3.29972774208998e-07\\
-84.78	3.29972919447113e-07\\
-84.6	3.2997298687221e-07\\
-84.42	3.29972967823498e-07\\
-84.24	3.29972853337945e-07\\
-84.06	3.29972634150725e-07\\
-83.88	3.29972300695897e-07\\
-83.7	3.29971843107343e-07\\
-83.52	3.29971251219983e-07\\
-83.34	3.29970514571303e-07\\
-83.16	3.29969622403207e-07\\
-82.98	3.29968563664237e-07\\
-82.8	3.29967327012177e-07\\
-82.62	3.29965900817082e-07\\
-82.44	3.29964273164758e-07\\
-82.26	3.29962431860737e-07\\
-82.08	3.29960364434766e-07\\
-81.9	3.29958058145874e-07\\
-81.72	3.29955499988033e-07\\
-81.54	3.2995267669648e-07\\
-81.36	3.29949574754728e-07\\
-81.18	3.29946180402329e-07\\
-81	3.29942479643433e-07\\
-80.82	3.29938458256211e-07\\
-80.64	3.29934101803189e-07\\
-80.46	3.2992939564257e-07\\
-80.28	3.29924324940603e-07\\
-80.1	3.29918874685085e-07\\
-79.92	3.29913029700066e-07\\
-79.74	3.2990677466184e-07\\
-79.56	3.29900094116327e-07\\
-79.38	3.29892972497928e-07\\
-79.2	3.29885394149966e-07\\
-79.02	3.29877343346824e-07\\
-78.84	3.29868804317897e-07\\
-78.66	3.29859761273492e-07\\
-78.48	3.29850198432802e-07\\
-78.3	3.29840100054118e-07\\
-78.12	3.29829450467426e-07\\
-77.94	3.29818234109547e-07\\
-77.76	3.29806435562032e-07\\
-77.58	3.29794039591961e-07\\
-77.4	3.2978103119589e-07\\
-77.22	3.29767395647134e-07\\
-77.04	3.29753118546643e-07\\
-76.86	3.2973818587769e-07\\
-76.68	3.29722584064655e-07\\
-76.5	3.29706300036178e-07\\
-76.32	3.29689321292954e-07\\
-76.14	3.29671635980506e-07\\
-75.96	3.29653232967235e-07\\
-75.78	3.29634101928109e-07\\
-75.6	3.29614233434323e-07\\
-75.42	3.29593619049319e-07\\
-75.24	3.29572251431534e-07\\
-75.06	3.29550124444285e-07\\
-74.88	3.29527233273185e-07\\
-74.7	3.29503574551501e-07\\
-74.52	3.29479146493884e-07\\
-74.34	3.29453949038875e-07\\
-74.16	3.29427984000598e-07\\
-73.98	3.29401255230054e-07\\
-73.8	3.29373768786373e-07\\
-73.62	3.29345533118402e-07\\
-73.44	3.29316559256925e-07\\
-73.26	3.29286861017781e-07\\
-73.08	3.29256455216082e-07\\
-72.9	3.29225361891634e-07\\
-72.72	3.29193604545578e-07\\
-72.54	3.29161210388108e-07\\
-72.36	3.29128210597029e-07\\
-72.18	3.2909464058665e-07\\
-72	3.29060540286368e-07\\
-71.82	3.29025954427984e-07\\
-71.64	3.28990932840511e-07\\
-71.46	3.28955530750893e-07\\
-71.28	3.28919809088624e-07\\
-71.1	3.28883834791825e-07\\
-70.92	3.28847681111776e-07\\
-70.74	3.28811427912349e-07\\
-70.56	3.287751619601e-07\\
-70.38	3.28738977200047e-07\\
-70.2	3.28702975011365e-07\\
-70.02	3.28667264436348e-07\\
-69.84	3.28631962375044e-07\\
-69.66	3.28597193736955e-07\\
-69.48	3.2856309154017e-07\\
-69.3	3.28529796947187e-07\\
-69.12	3.28497459225622e-07\\
-68.94	3.28466235620922e-07\\
-68.76	3.28436291127214e-07\\
-68.58	3.28407798141531e-07\\
-68.4	3.28380935985947e-07\\
-68.22	3.28355890281655e-07\\
-68.04	3.28332852158903e-07\\
-67.86	3.28312017286894e-07\\
-67.68	3.28293584708553e-07\\
-67.5	3.28277755466372e-07\\
-67.32	3.28264731007624e-07\\
-67.14	3.28254711360093e-07\\
-66.96	3.28247893073223e-07\\
-66.78	3.28244466924331e-07\\
-66.6	3.28244615395286e-07\\
-66.42	3.28248509931816e-07\\
-66.24	3.28256308005402e-07\\
-66.06	3.28268150006337e-07\\
-65.88	3.28284156005908e-07\\
-65.7	3.28304422435455e-07\\
-65.52	3.28329018740016e-07\\
-65.34	3.28357984073874e-07\\
-65.16	3.28391324114182e-07\\
-64.98	3.28429008076298e-07\\
-64.8	3.28470966020022e-07\\
-64.62	3.28517086538905e-07\\
-64.44	3.28567214924721e-07\\
-64.26	3.28621151895535e-07\\
-64.08	3.2867865296824e-07\\
-63.9	3.28739428544892e-07\\
-63.72	3.28803144766552e-07\\
-63.54	3.28869425169225e-07\\
-63.36	3.28937853154194e-07\\
-63.18	3.29007975260636e-07\\
-63	3.29079305202788e-07\\
-62.82	3.29151328608449e-07\\
-62.64	3.29223508371412e-07\\
-62.46	3.29295290509007e-07\\
-62.28	3.29366110398268e-07\\
-62.1	3.2943539925152e-07\\
-61.92	3.29502590684975e-07\\
-61.74	3.29567127232705e-07\\
-61.56	3.29628466663094e-07\\
-61.38	3.29686087965246e-07\\
-61.2	3.29739496888172e-07\\
-61.02	3.29788230934933e-07\\
-60.84	3.29831863736192e-07\\
-60.66	3.29870008751544e-07\\
-60.48	3.29902322271364e-07\\
-60.3	3.29928505715551e-07\\
-60.12	3.29948307247429e-07\\
-59.94	3.29961522740397e-07\\
-59.76	3.29967996151115e-07\\
-59.58	3.29967619365666e-07\\
-59.4	3.2996033159419e-07\\
-59.22	3.29946118394981e-07\\
-59.04	3.29925010411125e-07\\
-58.86	3.2989708190199e-07\\
-58.68	3.29862449148435e-07\\
-58.5	3.29821268805118e-07\\
-58.32	3.29773736266198e-07\\
-58.14	3.29720084102348e-07\\
-57.96	3.29660580617893e-07\\
-57.78	3.29595528567132e-07\\
-57.6	3.29525264059009e-07\\
-57.42	3.29450155669065e-07\\
-57.24	3.2937060376746e-07\\
-57.06	3.29287040061526e-07\\
-56.88	3.29199927340848e-07\\
-56.7	3.29109759402201e-07\\
-56.52	3.29017061120538e-07\\
-56.34	3.28922388620567e-07\\
-56.16	3.2882632949101e-07\\
-55.98	3.28729502970409e-07\\
-55.8	3.28632560019037e-07\\
-55.62	3.28536183176312e-07\\
-55.44	3.28441086087046e-07\\
-55.26	3.28348012563263e-07\\
-55.08	3.28257735031707e-07\\
-54.9	3.28171052201264e-07\\
-54.72	3.28088785770611e-07\\
-54.54	3.28011775985785e-07\\
-54.36	3.27940875852251e-07\\
-54.18	3.27876943808627e-07\\
-54	3.27820834682435e-07\\
-53.82	3.27773388775188e-07\\
-53.64	3.27735418968022e-07\\
-53.46	3.27707695803122e-07\\
-53.28	3.27690930582813e-07\\
-53.1	3.27685756638798e-07\\
-52.92	3.27692709058208e-07\\
-52.74	3.27712203307905e-07\\
-52.56	3.27744513367721e-07\\
-52.38	3.2778975015704e-07\\
-52.2	3.27847841203585e-07\\
-52.02	3.27918512641009e-07\\
-51.84	3.28001274713045e-07\\
-51.66	3.28095411985984e-07\\
-51.48	3.28199979409632e-07\\
-51.3	3.28313805206292e-07\\
-51.12	3.28435501302816e-07\\
-50.94	3.28563481658914e-07\\
-50.76	3.28695988404947e-07\\
-50.58	3.28831125216467e-07\\
-50.4	3.28966896863126e-07\\
-50.22	3.29101253424186e-07\\
-50.04	3.29232137309194e-07\\
-49.86	3.29357531000262e-07\\
-49.68	3.29475503368204e-07\\
-49.5	3.2958425251676e-07\\
-49.32	3.29682143366132e-07\\
-49.14	3.29767738570444e-07\\
-48.96	3.29839821831459e-07\\
-48.78	3.29897413174393e-07\\
-48.6	3.29939776242526e-07\\
-48.42	3.299664181036e-07\\
-48.24	3.29977082411762e-07\\
-48.06	3.29971737016413e-07\\
-47.88	3.29950557249121e-07\\
-47.7	3.29913906158889e-07\\
-47.52	3.29862312919526e-07\\
-47.34	3.2979645052092e-07\\
-47.16	3.29717113700326e-07\\
-46.98	3.29625197890972e-07\\
-46.8	3.29521679780998e-07\\
-46.62	3.29407599899787e-07\\
-46.44	3.29284047490606e-07\\
-46.26	3.29152147793655e-07\\
-46.08	3.29013051754489e-07\\
-45.9	3.28867928088782e-07\\
-45.72	3.28717957573384e-07\\
-45.54	3.28564329392303e-07\\
-45.36	3.28408239340371e-07\\
-45.18	3.28250889673084e-07\\
-45	3.28093490383927e-07\\
-44.82	3.27937261686701e-07\\
-44.64	3.27783437475982e-07\\
-44.46	3.27633269530376e-07\\
-44.28	3.27488032207027e-07\\
-44.1	3.27349027348364e-07\\
-43.92	3.27217589079609e-07\\
-43.74	3.27095088114105e-07\\
-43.56	3.26982935099056e-07\\
-43.38	3.26882582422483e-07\\
-43.2	3.26795523759394e-07\\
-43.02	3.26723290458434e-07\\
-42.84	3.26667443659139e-07\\
-42.66	3.26629560787954e-07\\
-42.48	3.26611214819015e-07\\
-42.3	3.26613944424964e-07\\
-42.12	3.2663921292157e-07\\
-41.94	3.2668835378819e-07\\
-41.76	3.26762500613559e-07\\
-41.58	3.26862499697044e-07\\
-41.4	3.26988804387489e-07\\
-41.22	3.27141351747791e-07\\
-41.04	3.27319424472036e-07\\
-40.86	3.27521504274211e-07\\
-40.68	3.2774512718902e-07\\
-40.5	3.27986756091993e-07\\
-40.32	3.28241690590517e-07\\
-40.14	3.28504038129513e-07\\
-39.96	3.28766771144933e-07\\
-39.78	3.29021891671156e-07\\
-39.6	3.29260715610262e-07\\
-39.42	3.29474273637712e-07\\
-39.24	3.29653805980588e-07\\
-39.06	3.29791307673472e-07\\
-38.88	3.29880064545989e-07\\
-38.7	3.29915113409734e-07\\
-38.52	3.29893566102116e-07\\
-38.34	3.29814756083727e-07\\
-38.16	3.29680194087881e-07\\
-37.98	3.29493349056863e-07\\
-37.8	3.2925929508603e-07\\
-37.62	3.28984279243503e-07\\
-37.44	3.28675267345095e-07\\
-37.26	3.28339516841073e-07\\
-37.08	3.27984211828272e-07\\
-36.9	3.2761617920297e-07\\
-36.72	3.27241690612782e-07\\
-36.54	3.26866344161357e-07\\
-36.36	3.264950133326e-07\\
-36.18	3.26131847870363e-07\\
-36	3.2578031140199e-07\\
-35.82	3.254432423626e-07\\
-35.64	3.25122927352175e-07\\
-35.46	3.24821178788532e-07\\
-35.28	3.24539411211919e-07\\
-35.1	3.24278712662311e-07\\
-34.92	3.24039909139299e-07\\
-34.74	3.23823621299203e-07\\
-34.56	3.2363031331567e-07\\
-34.38	3.23460334310055e-07\\
-34.2	3.23313953022717e-07\\
-34.02	3.23191386510002e-07\\
-33.84	3.23092823663979e-07\\
-33.66	3.23018444299161e-07\\
-33.48	3.22968434457097e-07\\
-33.3	3.22942998461363e-07\\
-33.12	3.22942368119943e-07\\
-32.94	3.22966809321519e-07\\
-32.76	3.23016626104151e-07\\
-32.58	3.23092162082313e-07\\
-32.4	3.23193798890433e-07\\
-32.22	3.23321951022665e-07\\
-32.04	3.23477056099864e-07\\
-31.86	3.23659559150888e-07\\
-31.68	3.23869888926903e-07\\
-31.5	3.24108423541654e-07\\
-31.32	3.2437544181619e-07\\
-31.14	3.24671055582612e-07\\
-30.96	3.24995116878129e-07\\
-30.78	3.25347092515083e-07\\
-30.6	3.25725897152517e-07\\
-30.42	3.26129675163146e-07\\
-30.24	3.26555522121457e-07\\
-30.06	3.26999140073018e-07\\
-29.88	3.27454429148737e-07\\
-29.7	3.27913034755709e-07\\
-29.52	3.28363898278559e-07\\
-29.34	3.28792902889363e-07\\
-29.16	3.29182763431145e-07\\
-28.98	3.29513369094971e-07\\
-28.8	3.29762821150367e-07\\
-28.62	3.29909366308551e-07\\
-28.44	3.29934252434686e-07\\
-28.26	3.29825202451277e-07\\
-28.08	3.29579783452911e-07\\
-27.9	3.29207639963099e-07\\
-27.72	3.28730623339107e-07\\
-27.54	3.28180413358503e-07\\
-27.36	3.27594108621186e-07\\
-27.18	3.27009005387628e-07\\
-27	3.2645797853878e-07\\
-26.82	3.25966467070325e-07\\
-26.64	3.25551356709065e-07\\
-26.46	3.25221440095239e-07\\
-26.28	3.24978839976251e-07\\
-26.1	3.24820789442723e-07\\
-25.92	3.24741337903599e-07\\
-25.74	3.24732756390185e-07\\
-25.56	3.24786574870413e-07\\
-25.38	3.24894278286944e-07\\
-25.2	3.25047728575742e-07\\
-25.02	3.25239387005191e-07\\
-24.84	3.25462401859496e-07\\
-24.66	3.25710611750486e-07\\
-24.48	3.25978500393254e-07\\
-24.3	3.26261126813722e-07\\
-24.12	3.26554046121872e-07\\
-23.94	3.26853229828333e-07\\
-23.76	3.27154990605724e-07\\
-23.58	3.27455913816581e-07\\
-23.4	3.27752796572592e-07\\
-23.22	3.28042594203901e-07\\
-23.04	3.28322373557171e-07\\
-22.86	3.28589272342955e-07\\
-22.68	3.28840463711408e-07\\
-22.5	3.29073125285383e-07\\
-22.32	3.29284411984067e-07\\
-22.14	3.29471432109474e-07\\
-21.96	3.29631226336696e-07\\
-21.78	3.29760749451115e-07\\
-21.6	3.29856854925303e-07\\
-21.42	3.29916282748229e-07\\
-21.24	3.29935651344507e-07\\
-21.06	3.29911455002117e-07\\
-20.88	3.29840069034931e-07\\
-20.7	3.29717766041777e-07\\
-20.52	3.29540748226061e-07\\
-20.34	3.29305202998794e-07\\
-20.16	3.29007392254139e-07\\
-19.98	3.28643790096331e-07\\
-19.8	3.28211289772808e-07\\
-19.62	3.27707508470085e-07\\
-19.44	3.27131228586477e-07\\
-19.26	3.26483025615029e-07\\
-19.08	3.25766143886478e-07\\
-18.9	3.2498768712628e-07\\
-18.72	3.24160180368186e-07\\
-18.54	3.23303513056679e-07\\
-18.36	3.22447156761137e-07\\
-18.18	3.21632319159191e-07\\
-18	3.20913308248429e-07\\
-17.82	3.20356855780205e-07\\
-17.64	3.20037672494094e-07\\
-17.46	3.20028557764917e-07\\
-17.28	3.20384694103604e-07\\
-17.1	3.21124779418563e-07\\
-16.92	3.22215490327297e-07\\
-16.74	3.2356756490383e-07\\
-16.56	3.25048440184091e-07\\
-16.38	3.26508373709155e-07\\
-16.2	3.27809764287704e-07\\
-16.02	3.28848632570999e-07\\
-15.84	3.29562894264074e-07\\
-15.66	3.29929008781067e-07\\
-15.48	3.29952272980063e-07\\
-15.3	3.29655861106296e-07\\
-15.12	3.29071655192466e-07\\
-14.94	3.28233877947764e-07\\
-14.76	3.27175318552145e-07\\
-14.58	3.25925480995216e-07\\
-14.4	3.24509966380777e-07\\
-14.22	3.22950554704724e-07\\
-14.04	3.21265628931743e-07\\
-13.86	3.19470726981754e-07\\
-13.68	3.17579105142112e-07\\
-13.5	3.15602257100277e-07\\
-13.32	3.13550367518688e-07\\
-13.14	3.11432697425465e-07\\
-12.96	3.09257907424842e-07\\
-12.78	3.07034328151905e-07\\
-12.6	3.04770188085897e-07\\
-12.42	3.02473808258397e-07\\
-12.24	3.0015377233774e-07\\
-12.06	2.97819079441073e-07\\
-11.88	2.95479286007631e-07\\
-11.7	2.93144642233618e-07\\
-11.52	2.90826227934819e-07\\
-11.34	2.88536092253834e-07\\
-11.16	2.8628740133711e-07\\
-10.98	2.84094597937242e-07\\
-10.8	2.81973576804736e-07\\
-10.62	2.79941879663749e-07\\
-10.44	2.78018913439331e-07\\
-10.26	2.76226195102248e-07\\
-10.08	2.74587625842568e-07\\
-9.9	2.73129795995822e-07\\
-9.72	2.71882319788362e-07\\
-9.54	2.70878194855449e-07\\
-9.36	2.70154174541945e-07\\
-9.18	2.69751129545779e-07\\
-9	2.69714356911764e-07\\
-8.82	2.70093764740767e-07\\
-8.64	2.70943814209899e-07\\
-8.46	2.72323027659149e-07\\
-8.28	2.74292759791499e-07\\
-8.1	2.76914761209584e-07\\
-7.92	2.80246818851366e-07\\
-7.74	2.84335417703883e-07\\
-7.56	2.89203932289504e-07\\
-7.38	2.94834383060244e-07\\
-7.2	3.01140482338206e-07\\
-7.02	3.07930039253039e-07\\
-6.84	3.14856784512509e-07\\
-6.66	3.21366920011138e-07\\
-6.48	3.26655943906759e-07\\
-6.3	3.29666364568728e-07\\
-6.12	3.29170166759313e-07\\
-5.94	3.23973779395176e-07\\
-5.76	3.13235268721501e-07\\
-5.58	2.96794747857981e-07\\
-5.4	2.75348792449375e-07\\
-5.22	2.50338632437529e-07\\
-5.04	2.2358102177758e-07\\
-4.86	1.9682425547662e-07\\
-4.68	1.71425417104582e-07\\
-4.5	1.48231349699531e-07\\
-4.32	1.2762500922494e-07\\
-4.14	1.09650598800187e-07\\
-3.96	9.41463717127266e-08\\
-3.78	8.084976293436e-08\\
-3.6	6.94671511715248e-08\\
-3.42	5.97139341974222e-08\\
-3.24	5.13340457323395e-08\\
-3.06	4.41069335251737e-08\\
-2.88	3.78476886528938e-08\\
-2.7	3.24038988722557e-08\\
-2.52	2.76512761405316e-08\\
-2.34	2.34891377787756e-08\\
-2.16	1.98362497093674e-08\\
-1.98	1.66272258076209e-08\\
-1.8	1.38095160965106e-08\\
-1.62	1.13409415829217e-08\\
-1.44	9.18770491106797e-09\\
-1.26	7.32280076797943e-09\\
-1.08	5.72475553075983e-09\\
-0.9	4.37663537634552e-09\\
-0.72	3.26527269089355e-09\\
-0.54	2.38067062586192e-09\\
-0.36	1.71555449862296e-09\\
-0.18	1.26504634287694e-09\\
0	1.02644541246531e-09\\
0.18	9.99103056532404e-10\\
0.36	1.18438536938093e-09\\
0.54	1.58572163437749e-09\\
0.72	2.20874108487189e-09\\
0.9	3.06150515209543e-09\\
1.08	4.15484741885177e-09\\
1.26	5.50283921086899e-09\\
1.44	7.12340539369063e-09\\
1.62	9.03912273079485e-09\\
1.8	1.12782422343965e-08\\
1.98	1.38759872162218e-08\\
2.16	1.68761896522991e-08\\
2.34	2.03333374790064e-08\\
2.52	2.43151111530075e-08\\
2.7	2.89054824282692e-08\\
2.88	3.4208418885135e-08\\
3.06	4.03521607112041e-08\\
3.24	4.74938703666251e-08\\
3.42	5.58241324597781e-08\\
3.6	6.55701938758727e-08\\
3.78	7.69958358741406e-08\\
3.96	9.03942035955832e-08\\
4.14	1.06067740449216e-07\\
4.32	1.24286977834332e-07\\
4.5	1.45218788697333e-07\\
4.68	1.68818254654659e-07\\
4.86	1.94692056246301e-07\\
5.04	2.21969726771792e-07\\
5.22	2.4925590940024e-07\\
5.4	2.74752705569001e-07\\
5.58	2.96591584257766e-07\\
5.76	3.13290043537106e-07\\
5.94	3.24131356361067e-07\\
6.12	3.29279690052519e-07\\
6.3	3.29600816065822e-07\\
6.48	3.26322318366355e-07\\
6.66	3.20707339521456e-07\\
6.84	3.13843723456167e-07\\
7.02	3.06559149983269e-07\\
7.2	2.99423449234131e-07\\
7.38	2.92792984852558e-07\\
7.56	2.86865617028401e-07\\
7.74	2.81730247386482e-07\\
7.92	2.77405486150119e-07\\
8.1	2.73867376804182e-07\\
8.28	2.7106816258818e-07\\
8.46	2.68948434424206e-07\\
8.64	2.67444680902468e-07\\
8.82	2.66493774285168e-07\\
9	2.66035478267277e-07\\
9.18	2.66013713385022e-07\\
9.36	2.66377064334049e-07\\
9.54	2.67078840845825e-07\\
9.72	2.68076888868632e-07\\
9.9	2.6933327387308e-07\\
10.08	2.70813909990788e-07\\
10.26	2.72488178200147e-07\\
10.44	2.74328557685849e-07\\
10.62	2.7631028271832e-07\\
10.8	2.78411030254143e-07\\
10.98	2.80610639225451e-07\\
11.16	2.82890860059568e-07\\
11.34	2.85235131644028e-07\\
11.52	2.87628382276193e-07\\
11.7	2.90056850823964e-07\\
11.88	2.92507924189568e-07\\
12.06	2.94969987091288e-07\\
12.24	2.97432280075829e-07\\
12.42	2.9988476148705e-07\\
12.6	3.02317968798026e-07\\
12.78	3.0472287422316e-07\\
12.96	3.07090728832705e-07\\
13.14	3.09412888472456e-07\\
13.32	3.11680613652245e-07\\
13.5	3.13884834269427e-07\\
13.68	3.16015868752573e-07\\
13.86	3.18063086336499e-07\\
14.04	3.20014501497916e-07\\
14.22	3.2185629256974e-07\\
14.4	3.23572244849681e-07\\
14.58	3.25143136592313e-07\\
14.76	3.26546121210731e-07\\
14.94	3.2775422103652e-07\\
15.12	3.2873614949322e-07\\
15.3	3.29456828895919e-07\\
15.48	3.29879162025692e-07\\
15.66	3.29967790626567e-07\\
15.84	3.29695581245039e-07\\
16.02	3.29053135870848e-07\\
16.2	3.28060386275019e-07\\
16.38	3.26777210296037e-07\\
16.56	3.25307777004562e-07\\
16.74	3.23792963115441e-07\\
16.92	3.22388816790711e-07\\
17.1	3.21236238864123e-07\\
17.28	3.20433197651911e-07\\
17.46	3.20020410791711e-07\\
17.64	3.19984181729732e-07\\
17.82	3.20271688681098e-07\\
18	3.20810262397074e-07\\
18.18	3.21523803461805e-07\\
18.36	3.22343380757511e-07\\
18.54	3.23212220734524e-07\\
18.72	3.24086730627409e-07\\
18.9	3.24935315875839e-07\\
19.08	3.25736294828132e-07\\
19.26	3.26475683248883e-07\\
19.44	3.27145220136524e-07\\
19.62	3.2774076198028e-07\\
19.8	3.28261046935974e-07\\
19.98	3.2870677780219e-07\\
20.16	3.29079958878306e-07\\
20.34	3.29383425719642e-07\\
20.52	3.29620517105732e-07\\
20.7	3.29794849762673e-07\\
20.88	3.29910166306139e-07\\
21.06	3.29970234858501e-07\\
21.24	3.29978784895634e-07\\
21.42	3.29939468398709e-07\\
21.6	3.29855838670614e-07\\
21.78	3.2973134153647e-07\\
21.96	3.29569315334298e-07\\
22.14	3.29372997307242e-07\\
22.32	3.29145534875397e-07\\
22.5	3.28890000896957e-07\\
22.68	3.28609412499627e-07\\
22.86	3.28306753427305e-07\\
23.04	3.27985000141476e-07\\
23.22	3.27647152167069e-07\\
23.4	3.27296267394435e-07\\
23.58	3.26935503248873e-07\\
23.76	3.26568164812212e-07\\
23.94	3.26197761108468e-07\\
24.12	3.25828070807279e-07\\
24.3	3.25463218483098e-07\\
24.48	3.25107762174557e-07\\
24.66	3.24766792125689e-07\\
24.84	3.24446038964618e-07\\
25.02	3.24151986753226e-07\\
25.2	3.23891981719632e-07\\
25.38	3.23674320287357e-07\\
25.56	3.23508289372797e-07\\
25.74	3.23404117148727e-07\\
25.92	3.23372773694329e-07\\
26.1	3.23425540342481e-07\\
26.28	3.23573250294266e-07\\
26.46	3.23825103937265e-07\\
26.64	3.2418700120682e-07\\
26.82	3.24659436732581e-07\\
27	3.25235190827032e-07\\
27.18	3.25897306057856e-07\\
27.36	3.26618082262739e-07\\
27.54	3.27359889540899e-07\\
27.72	3.28078306713022e-07\\
27.9	3.28727390307859e-07\\
28.08	3.29265994377025e-07\\
28.26	3.29663466204973e-07\\
28.44	3.29903149872556e-07\\
28.62	3.29982939211445e-07\\
28.8	3.29913182002554e-07\\
28.98	3.29712989248487e-07\\
29.16	3.29406174384147e-07\\
29.34	3.29017746270672e-07\\
29.52	3.28571402319305e-07\\
29.7	3.28088062056886e-07\\
29.88	3.27585248631003e-07\\
30.06	3.27077051314788e-07\\
30.24	3.26574424654135e-07\\
30.42	3.2608564165357e-07\\
30.6	3.25616783155202e-07\\
30.78	3.25172197400079e-07\\
30.96	3.2475489931673e-07\\
31.14	3.24366900727888e-07\\
31.32	3.24009474345002e-07\\
31.5	3.23683359733979e-07\\
31.68	3.23388921060735e-07\\
31.86	3.23126266125169e-07\\
32.04	3.22895335031652e-07\\
32.22	3.22695965415368e-07\\
32.4	3.22527939746467e-07\\
32.58	3.22391018998329e-07\\
32.76	3.22284965931033e-07\\
32.94	3.22209560400083e-07\\
33.12	3.22164608427866e-07\\
33.3	3.22149946239868e-07\\
33.48	3.22165440038872e-07\\
33.66	3.22210981941709e-07\\
33.84	3.22286482212599e-07\\
34.02	3.22391857677861e-07\\
34.2	3.22527015986454e-07\\
34.38	3.22691835182289e-07\\
34.56	3.22886137875475e-07\\
34.74	3.23109659145105e-07\\
34.92	3.23362007187927e-07\\
35.1	3.2364261566771e-07\\
35.28	3.23950686754064e-07\\
35.46	3.24285124017889e-07\\
35.64	3.24644454742179e-07\\
35.82	3.25026741899775e-07\\
36	3.25429487147361e-07\\
36.18	3.25849527796476e-07\\
36.36	3.2628293293918e-07\\
36.54	3.26724906763443e-07\\
36.72	3.27169710509764e-07\\
36.9	3.27610618218502e-07\\
37.08	3.28039924834913e-07\\
37.26	3.28449027463204e-07\\
37.44	3.2882860033351e-07\\
37.62	3.29168879911537e-07\\
37.8	3.29460067245135e-07\\
37.98	3.296928395533e-07\\
38.16	3.29858943113514e-07\\
38.34	3.29951817586261e-07\\
38.52	3.29967182934472e-07\\
38.7	3.29903510065343e-07\\
38.88	3.29762300515307e-07\\
39.06	3.29548121155302e-07\\
39.24	3.29268374516119e-07\\
39.42	3.28932826648625e-07\\
39.6	3.28552952426528e-07\\
39.78	3.28141183536736e-07\\
39.96	3.27710151697425e-07\\
40.14	3.27272009040481e-07\\
40.32	3.26837884074226e-07\\
40.5	3.2641750264788e-07\\
40.68	3.26018976018583e-07\\
40.86	3.25648737361341e-07\\
41.04	3.25311595826764e-07\\
41.22	3.25010873033761e-07\\
41.4	3.24748588711598e-07\\
41.58	3.24525667656686e-07\\
41.76	3.24342147089904e-07\\
41.94	3.24197370342821e-07\\
42.12	3.24090158669973e-07\\
42.3	3.24018957514579e-07\\
42.48	3.23981956737721e-07\\
42.66	3.23977186340441e-07\\
42.84	3.24002590323176e-07\\
43.02	3.24056081796249e-07\\
43.2	3.24135582500392e-07\\
43.38	3.24239049689338e-07\\
43.56	3.24364492990399e-07\\
43.74	3.24509983475995e-07\\
43.92	3.24673656800099e-07\\
44.1	3.24853711907192e-07\\
44.28	3.25048406520998e-07\\
44.46	3.25256050370382e-07\\
44.64	3.25474996908736e-07\\
44.82	3.25703634126998e-07\\
45	3.25940374943632e-07\\
45.18	3.2618364757173e-07\\
45.36	3.26431886208562e-07\\
45.54	3.26683522361256e-07\\
45.72	3.26936977109294e-07\\
45.9	3.27190654605778e-07\\
46.08	3.27442937130725e-07\\
46.26	3.27692182026605e-07\\
46.44	3.27936720864267e-07\\
46.62	3.28174861201026e-07\\
46.8	3.28404891296287e-07\\
46.98	3.28625088137144e-07\\
47.16	3.28833729090137e-07\\
47.34	3.29029107428852e-07\\
47.52	3.29209551883879e-07\\
47.7	3.29373450217001e-07\\
47.88	3.29519276632781e-07\\
48.06	3.29645622609505e-07\\
48.24	3.29751230464089e-07\\
48.42	3.29835028674905e-07\\
48.6	3.29896167691864e-07\\
48.78	3.29934054690656e-07\\
48.96	3.29948385508845e-07\\
49.14	3.29939171869153e-07\\
49.32	3.29906761981662e-07\\
49.5	3.29851852747237e-07\\
49.68	3.29775492072814e-07\\
49.86	3.29679070252458e-07\\
50.04	3.29564299944538e-07\\
50.22	3.29433184943789e-07\\
50.4	3.2928797865052e-07\\
50.58	3.29131133811144e-07\\
50.76	3.28965245677232e-07\\
50.94	3.28792991145601e-07\\
51.12	3.28617066658377e-07\\
51.3	3.28440127641331e-07\\
51.48	3.28264732048555e-07\\
51.66	3.28093290192532e-07\\
51.84	3.27928022519464e-07\\
52.02	3.27770926398886e-07\\
52.2	3.27623752393876e-07\\
52.38	3.2748798991694e-07\\
52.56	3.27364861698193e-07\\
52.74	3.27255326123097e-07\\
52.92	3.27160086247618e-07\\
53.1	3.27079604166775e-07\\
53.28	3.27014119385106e-07\\
53.46	3.26963669895164e-07\\
53.64	3.26928114790255e-07\\
53.82	3.26907157397888e-07\\
54	3.2690036810067e-07\\
54.18	3.26907206195142e-07\\
54.36	3.26927040313849e-07\\
54.54	3.26959167093425e-07\\
54.72	3.27002827906837e-07\\
54.9	3.27057223589236e-07\\
55.08	3.27121527174538e-07\\
55.26	3.27194894725459e-07\\
55.44	3.27276474386133e-07\\
55.62	3.27365413816502e-07\\
55.8	3.2746086618462e-07\\
55.98	3.27561994899732e-07\\
56.16	3.27667977268013e-07\\
56.34	3.27778007246555e-07\\
56.52	3.27891297461172e-07\\
56.7	3.280070806414e-07\\
56.88	3.28124610612761e-07\\
57.06	3.28243162972564e-07\\
57.24	3.28362035561922e-07\\
57.42	3.28480548833353e-07\\
57.6	3.28598046200639e-07\\
57.78	3.28713894445383e-07\\
57.96	3.28827484242927e-07\\
58.14	3.2893823085889e-07\\
58.32	3.29045575056227e-07\\
58.5	3.29148984241482e-07\\
58.68	3.29247953867346e-07\\
58.86	3.29342009096948e-07\\
59.04	3.29430706723186e-07\\
59.22	3.29513637323979e-07\\
59.4	3.2959042762171e-07\\
59.58	3.29660743002392e-07\\
59.76	3.29724290137721e-07\\
59.94	3.29780819641315e-07\\
60.12	3.29830128679842e-07\\
60.3	3.29872063450664e-07\\
60.48	3.29906521430939e-07\\
60.66	3.29933453299201e-07\\
60.84	3.29952864430004e-07\\
61.02	3.29964815865599e-07\\
61.2	3.29969424676289e-07\\
61.38	3.29966863633043e-07\\
61.56	3.2995736013216e-07\\
61.74	3.29941194331854e-07\\
61.92	3.29918696483872e-07\\
62.1	3.29890243468865e-07\\
62.28	3.29856254570986e-07\\
62.46	3.29817186553865e-07\\
62.64	3.29773528125288e-07\\
62.82	3.2972579390037e-07\\
63	3.29674517991378e-07\\
63.18	3.29620247365757e-07\\
63.36	3.2956353512161e-07\\
63.54	3.29504933831422e-07\\
63.72	3.29444989100389e-07\\
63.9	3.29384233475469e-07\\
64.08	3.2932318082614e-07\\
64.26	3.29262321298629e-07\\
64.44	3.29202116923282e-07\\
64.62	3.29142997931031e-07\\
64.8	3.29085359810789e-07\\
64.98	3.29029561116209e-07\\
65.16	3.28975922008616e-07\\
65.34	3.28924723503793e-07\\
65.52	3.28876207374343e-07\\
65.7	3.28830576646725e-07\\
65.88	3.28787996623069e-07\\
66.06	3.28748596352275e-07\\
66.24	3.28712470472512e-07\\
66.42	3.28679681347683e-07\\
66.6	3.2865026142323e-07\\
66.78	3.28624215731399e-07\\
66.96	3.28601524482187e-07\\
67.14	3.28582145683292e-07\\
67.32	3.28566017739971e-07\\
67.5	3.28553061993486e-07\\
67.68	3.28543185164425e-07\\
67.86	3.28536281674434e-07\\
68.04	3.28532235826623e-07\\
68.22	3.28530923830915e-07\\
68.4	3.28532215665935e-07\\
68.58	3.28535976773638e-07\\
68.76	3.28542069586646e-07\\
68.94	3.28550354891444e-07\\
69.12	3.2856069303301e-07\\
69.3	3.28572944968381e-07\\
69.48	3.28586973177977e-07\\
69.66	3.28602642444442e-07\\
69.84	3.28619820509278e-07\\
70.02	3.28638378617776e-07\\
70.2	3.28658191962692e-07\\
70.38	3.28679140036891e-07\\
70.56	3.28701106904788e-07\\
70.74	3.28723981401908e-07\\
70.92	3.28747657271319e-07\\
71.1	3.28772033245057e-07\\
71.28	3.28797013078028e-07\\
71.46	3.28822505541204e-07\\
71.64	3.28848424380308e-07\\
71.82	3.28874688245538e-07\\
72	3.2890122059732e-07\\
72.18	3.28927949592492e-07\\
72.36	3.28954807954824e-07\\
72.54	3.28981732833292e-07\\
72.72	3.29008665651092e-07\\
72.9	3.2903555194796e-07\\
73.08	3.29062341218046e-07\\
73.26	3.29088986745215e-07\\
73.44	3.29115445437406e-07\\
73.62	3.29141677661388e-07\\
73.8	3.29167647079057e-07\\
73.98	3.29193320486173e-07\\
74.16	3.29218667654338e-07\\
74.34	3.29243661176765e-07\\
74.52	3.29268276318352e-07\\
74.7	3.29292490870393e-07\\
74.88	3.29316285010199e-07\\
75.06	3.29339641165807e-07\\
75.24	3.29362543885871e-07\\
75.42	3.29384979714815e-07\\
75.6	3.29406937073212e-07\\
75.78	3.29428406143378e-07\\
75.96	3.29449378760089e-07\\
76.14	3.29469848306335e-07\\
76.32	3.29489809613976e-07\\
76.5	3.29509258869177e-07\\
76.68	3.29528193522454e-07\\
76.86	3.29546612203194e-07\\
77.04	3.29564514638463e-07\\
77.22	3.29581901575944e-07\\
77.4	3.29598774710833e-07\\
77.58	3.29615136616524e-07\\
77.76	3.2963099067891e-07\\
77.94	3.29646341034134e-07\\
78.12	3.29661192509635e-07\\
78.3	3.2967555056832e-07\\
78.48	3.29689421255716e-07\\
78.66	3.29702811149951e-07\\
78.84	3.29715727314418e-07\\
79.02	3.29728177252988e-07\\
79.2	3.29740168867643e-07\\
79.38	3.29751710418398e-07\\
79.56	3.29762810485391e-07\\
79.74	3.29773477933032e-07\\
79.92	3.297837218761e-07\\
80.1	3.29793551647685e-07\\
80.28	3.29802976768869e-07\\
80.46	3.29812006920073e-07\\
80.64	3.29820651913954e-07\\
80.82	3.29828921669796e-07\\
81	3.29836826189297e-07\\
81.18	3.29844375533688e-07\\
81.36	3.29851579802106e-07\\
81.54	3.29858449111162e-07\\
81.72	3.29864993575635e-07\\
81.9	3.29871223290239e-07\\
82.08	3.29877148312396e-07\\
82.26	3.29882778645978e-07\\
82.44	3.29888124225955e-07\\
82.62	3.298931949039e-07\\
82.8	3.29898000434326e-07\\
82.98	3.29902550461786e-07\\
83.16	3.29906854508716e-07\\
83.34	3.29910921963977e-07\\
83.52	3.29914762072054e-07\\
83.7	3.29918383922892e-07\\
83.88	3.29921796442319e-07\\
84.06	3.29925008383048e-07\\
84.24	3.29928028316201e-07\\
84.42	3.29930864623358e-07\\
84.6	3.29933525489081e-07\\
84.78	3.299360188939e-07\\
84.96	3.29938352607735e-07\\
85.14	3.29940534183734e-07\\
85.32	3.29942570952498e-07\\
85.5	3.29944470016684e-07\\
85.68	3.29946238245958e-07\\
85.86	3.29947882272284e-07\\
86.04	3.29949408485528e-07\\
86.22	3.29950823029371e-07\\
86.4	3.29952131797496e-07\\
86.58	3.29953340430052e-07\\
86.76	3.29954454310375e-07\\
86.94	3.29955478561953e-07\\
87.12	3.29956418045612e-07\\
87.3	3.29957277356934e-07\\
87.48	3.29958060823876e-07\\
87.66	3.29958772504578e-07\\
87.84	3.29959416185375e-07\\
88.02	3.29959995378969e-07\\
88.2	3.29960513322785e-07\\
88.38	3.29960972977476e-07\\
88.56	3.29961377025587e-07\\
88.74	3.29961727870371e-07\\
88.92	3.29962027634736e-07\\
89.1	3.29962278160338e-07\\
89.28	3.29962481006796e-07\\
89.46	3.29962637451041e-07\\
89.64	3.29962748486787e-07\\
89.82	3.29962814824119e-07\\
90	3.29962836889205e-07\\
};
\addlegendentry{Location-based attack}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-90	1.03855507004527e-06\\
-89.82	1.03855426993979e-06\\
-89.64	1.0385518693345e-06\\
-89.46	1.03854786736454e-06\\
-89.28	1.03854226259399e-06\\
-89.1	1.03853505302412e-06\\
-88.92	1.03852623610491e-06\\
-88.74	1.03851580874992e-06\\
-88.56	1.03850376735433e-06\\
-88.38	1.03849010781621e-06\\
-88.2	1.03847482556108e-06\\
-88.02	1.03845791556953e-06\\
-87.84	1.03843937240803e-06\\
-87.66	1.03841919026287e-06\\
-87.48	1.03839736297706e-06\\
-87.3	1.03837388409032e-06\\
-87.12	1.03834874688197e-06\\
-86.94	1.03832194441679e-06\\
-86.76	1.03829346959365e-06\\
-86.58	1.03826331519702e-06\\
-86.4	1.03823147395112e-06\\
-86.22	1.03819793857681e-06\\
-86.04	1.03816270185108e-06\\
-85.86	1.03812575666905e-06\\
-85.68	1.03808709610847e-06\\
-85.5	1.03804671349663e-06\\
-85.32	1.03800460247962e-06\\
-85.14	1.03796075709381e-06\\
-84.96	1.03791517183964e-06\\
-84.78	1.03786784175746e-06\\
-84.6	1.03781876250546e-06\\
-84.42	1.03776793043965e-06\\
-84.24	1.03771534269577e-06\\
-84.06	1.03766099727305e-06\\
-83.88	1.03760489311984e-06\\
-83.7	1.03754703022098e-06\\
-83.52	1.03748740968694e-06\\
-83.34	1.03742603384453e-06\\
-83.16	1.03736290632934e-06\\
-82.98	1.0372980321797e-06\\
-82.8	1.0372314179322e-06\\
-82.62	1.03716307171868e-06\\
-82.44	1.03709300336479e-06\\
-82.26	1.03702122448995e-06\\
-82.08	1.03694774860875e-06\\
-81.9	1.03687259123382e-06\\
-81.72	1.03679576998012e-06\\
-81.54	1.03671730467065e-06\\
-81.36	1.03663721744361e-06\\
-81.18	1.03655553286101e-06\\
-81	1.03647227801882e-06\\
-80.82	1.03638748265847e-06\\
-80.64	1.03630117928007e-06\\
-80.46	1.03621340325708e-06\\
-80.28	1.03612419295266e-06\\
-80.1	1.03603358983767e-06\\
-79.92	1.03594163861036e-06\\
-79.74	1.03584838731796e-06\\
-79.56	1.03575388747995e-06\\
-79.38	1.0356581942134e-06\\
-79.2	1.03556136636011e-06\\
-79.02	1.03546346661599e-06\\
-78.84	1.03536456166233e-06\\
-78.66	1.03526472229938e-06\\
-78.48	1.03516402358202e-06\\
-78.3	1.0350625449578e-06\\
-78.12	1.03496037040712e-06\\
-77.94	1.03485758858582e-06\\
-77.76	1.03475429297e-06\\
-77.58	1.0346505820031e-06\\
-77.4	1.03454655924525e-06\\
-77.22	1.03444233352469e-06\\
-77.04	1.03433801909123e-06\\
-76.86	1.03423373577148e-06\\
-76.68	1.03412960912576e-06\\
-76.5	1.03402577060632e-06\\
-76.32	1.03392235771643e-06\\
-76.14	1.03381951417008e-06\\
-75.96	1.03371739005163e-06\\
-75.78	1.03361614197476e-06\\
-75.6	1.03351593324004e-06\\
-75.42	1.03341693399003e-06\\
-75.24	1.03331932136111e-06\\
-75.06	1.03322327963051e-06\\
-74.88	1.03312900035729e-06\\
-74.7	1.03303668251548e-06\\
-74.52	1.03294653261749e-06\\
-74.34	1.03285876482559e-06\\
-74.16	1.0327736010489e-06\\
-73.98	1.03269127102304e-06\\
-73.8	1.03261201236916e-06\\
-73.62	1.03253607062866e-06\\
-73.44	1.03246369926949e-06\\
-73.26	1.0323951596593e-06\\
-73.08	1.03233072100025e-06\\
-72.9	1.03227066021972e-06\\
-72.72	1.03221526181028e-06\\
-72.54	1.032164817612e-06\\
-72.36	1.03211962652886e-06\\
-72.18	1.03207999417091e-06\\
-72	1.03204623241238e-06\\
-71.82	1.03201865885546e-06\\
-71.64	1.03199759618853e-06\\
-71.46	1.03198337142663e-06\\
-71.28	1.0319763150212e-06\\
-71.1	1.03197675982519e-06\\
-70.92	1.03198503989896e-06\\
-70.74	1.03200148914162e-06\\
-70.56	1.03202643973193e-06\\
-70.38	1.03206022036255e-06\\
-70.2	1.03210315425128e-06\\
-70.02	1.03215555691312e-06\\
-69.84	1.03221773367761e-06\\
-69.66	1.0322899769369e-06\\
-69.48	1.03237256311169e-06\\
-69.3	1.03246574932454e-06\\
-69.12	1.03256976977311e-06\\
-68.94	1.03268483179989e-06\\
-68.76	1.03281111166027e-06\\
-68.58	1.03294874999689e-06\\
-68.4	1.03309784703565e-06\\
-68.22	1.03325845752794e-06\\
-68.04	1.03343058547364e-06\\
-67.86	1.03361417867123e-06\\
-67.68	1.03380912315463e-06\\
-67.5	1.03401523759065e-06\\
-67.32	1.03423226772624e-06\\
-67.14	1.03445988099147e-06\\
-66.96	1.03469766138008e-06\\
-66.78	1.03494510474651e-06\\
-66.6	1.0352016146732e-06\\
-66.42	1.03546649907601e-06\\
-66.24	1.03573896772653e-06\\
-66.06	1.03601813087693e-06\\
-65.88	1.03630299917575e-06\\
-65.7	1.0365924850585e-06\\
-65.52	1.03688540578645e-06\\
-65.34	1.03718048828716e-06\\
-65.16	1.0374763759225e-06\\
-64.98	1.03777163727229e-06\\
-64.8	1.03806477697513e-06\\
-64.62	1.03835424861285e-06\\
-64.44	1.03863846956257e-06\\
-64.26	1.03891583767263e-06\\
-64.08	1.03918474954777e-06\\
-63.9	1.0394436201589e-06\\
-63.72	1.03969090342568e-06\\
-63.54	1.03992511336137e-06\\
-63.36	1.04014484532122e-06\\
-63.18	1.04034879686264e-06\\
-63	1.04053578770954e-06\\
-62.82	1.04070477831735e-06\\
-62.64	1.04085488655954e-06\\
-62.46	1.04098540210113e-06\\
-62.28	1.04109579808819e-06\\
-62.1	1.04118573986176e-06\\
-61.92	1.04125509049585e-06\\
-61.74	1.04130391305886e-06\\
-61.56	1.04133246959884e-06\\
-61.38	1.04134121695267e-06\\
-61.2	1.04133079957066e-06\\
-61.02	1.04130203962816e-06\\
-60.84	1.04125592476118e-06\\
-60.66	1.0411935938106e-06\\
-60.48	1.04111632098945e-06\\
-60.3	1.04102549889862e-06\\
-60.12	1.04092262081053e-06\\
-59.94	1.04080926261855e-06\\
-59.76	1.04068706481522e-06\\
-59.58	1.04055771481776e-06\\
-59.4	1.04042292990718e-06\\
-59.22	1.04028444099142e-06\\
-59.04	1.04014397734517e-06\\
-58.86	1.04000325242237e-06\\
-58.68	1.03986395078383e-06\\
-58.5	1.03972771613248e-06\\
-58.32	1.03959614040525e-06\\
-58.14	1.03947075383187e-06\\
-57.96	1.03935301583982e-06\\
-57.78	1.03924430665833e-06\\
-57.6	1.0391459194555e-06\\
-57.42	1.03905905282859e-06\\
-57.24	1.0389848034591e-06\\
-57.06	1.03892415874142e-06\\
-56.88	1.03887798919505e-06\\
-56.7	1.03884704047712e-06\\
-56.52	1.03883192482353e-06\\
-56.34	1.03883311176361e-06\\
-56.16	1.03885091797626e-06\\
-55.98	1.0388854961856e-06\\
-55.8	1.03893682303161e-06\\
-55.62	1.03900468589927e-06\\
-55.44	1.03908866874799e-06\\
-55.26	1.03918813705446e-06\\
-55.08	1.03930222206794e-06\\
-54.9	1.03942980467796e-06\\
-54.72	1.03956949931235e-06\\
-54.54	1.03971963841692e-06\\
-54.36	1.03987825821669e-06\\
-54.18	1.04004308661802e-06\\
-54	1.04021153427536e-06\\
-53.82	1.04038069000761e-06\\
-53.64	1.04054732189341e-06\\
-53.46	1.04070788548716e-06\\
-53.28	1.04085854065729e-06\\
-53.1	1.0409951785326e-06\\
-52.92	1.04111345992668e-06\\
-52.74	1.04120886637003e-06\\
-52.56	1.04127676449384e-06\\
-52.38	1.04131248396631e-06\\
-52.2	1.04131140848051e-06\\
-52.02	1.04126907845072e-06\\
-51.84	1.04118130312801e-06\\
-51.66	1.04104427885833e-06\\
-51.48	1.04085470925912e-06\\
-51.3	1.04060992228371e-06\\
-51.12	1.04030797858285e-06\\
-50.94	1.03994776536055e-06\\
-50.76	1.03952907013445e-06\\
-50.58	1.03905262949091e-06\\
-50.4	1.03852014906136e-06\\
-50.22	1.03793429247302e-06\\
-50.04	1.03729863882538e-06\\
-49.86	1.03661761015158e-06\\
-49.68	1.03589637215975e-06\\
-49.5	1.03514071313516e-06\\
-49.32	1.03435690706884e-06\\
-49.14	1.0335515677641e-06\\
-48.96	1.03273150081731e-06\\
-48.78	1.03190356000012e-06\\
-48.6	1.0310745137629e-06\\
-48.42	1.03025092645292e-06\\
-48.24	1.02943905753119e-06\\
-48.06	1.02864478071489e-06\\
-47.88	1.02787352368734e-06\\
-47.7	1.02713022789558e-06\\
-47.52	1.02641932705449e-06\\
-47.34	1.02574474232265e-06\\
-47.16	1.02510989170545e-06\\
-46.98	1.02451771105302e-06\\
-46.8	1.02397068401631e-06\\
-46.62	1.02347087846179e-06\\
-46.44	1.02301998707989e-06\\
-46.26	1.02261937021334e-06\\
-46.08	1.02227009924673e-06\\
-45.9	1.02197299920961e-06\\
-45.72	1.02172868953382e-06\\
-45.54	1.02153762215786e-06\\
-45.36	1.02140011637982e-06\\
-45.18	1.02131639002184e-06\\
-45	1.02128658658282e-06\\
-44.82	1.02131079812317e-06\\
-44.64	1.02138908364785e-06\\
-44.46	1.02152148273465e-06\\
-44.28	1.02170802409508e-06\\
-44.1	1.02194872865844e-06\\
-43.92	1.02224360663709e-06\\
-43.74	1.02259264786554e-06\\
-43.56	1.02299580451112e-06\\
-43.38	1.02345296503645e-06\\
-43.2	1.02396391806318e-06\\
-43.02	1.02452830456214e-06\\
-42.84	1.025145556603e-06\\
-42.66	1.02581482078221e-06\\
-42.48	1.0265348644741e-06\\
-42.3	1.02730396330778e-06\\
-42.12	1.02811976888327e-06\\
-41.94	1.02897915686204e-06\\
-41.76	1.02987805738421e-06\\
-41.58	1.03081127247812e-06\\
-41.4	1.03177228891267e-06\\
-41.22	1.03275309988264e-06\\
-41.04	1.03374405490298e-06\\
-40.86	1.03473376387334e-06\\
-40.68	1.03570908752234e-06\\
-40.5	1.03665525079378e-06\\
-40.32	1.03755611601521e-06\\
-40.14	1.03839464632533e-06\\
-39.96	1.03915357448661e-06\\
-39.78	1.03981626674896e-06\\
-39.6	1.04036773719034e-06\\
-39.42	1.04079572973697e-06\\
-39.24	1.04109175119957e-06\\
-39.06	1.04125191956631e-06\\
-38.88	1.04127749679504e-06\\
-38.7	1.04117500872073e-06\\
-38.52	1.04095591263706e-06\\
-38.34	1.04063584352792e-06\\
-38.16	1.04023353579236e-06\\
-37.98	1.03976956247878e-06\\
-37.8	1.03926504889028e-06\\
-37.62	1.03874050166565e-06\\
-37.44	1.038214856128e-06\\
-37.26	1.03770479626196e-06\\
-37.08	1.03722435528369e-06\\
-36.9	1.03678476888813e-06\\
-36.72	1.03639453149469e-06\\
-36.54	1.03605959756546e-06\\
-36.36	1.03578367218365e-06\\
-36.18	1.03556854355958e-06\\
-36	1.03541442135288e-06\\
-35.82	1.03532025601929e-06\\
-35.64	1.03528402423826e-06\\
-35.46	1.0353029731782e-06\\
-35.28	1.03537382184144e-06\\
-35.1	1.03549292127292e-06\\
-34.92	1.03565637742505e-06\\
-34.74	1.03586014136788e-06\\
-34.56	1.03610007168441e-06\\
-34.38	1.03637197358373e-06\\
-34.2	1.03667161870734e-06\\
-34.02	1.03699474893792e-06\\
-33.84	1.03733706683186e-06\\
-33.66	1.03769421463887e-06\\
-33.48	1.03806174326812e-06\\
-33.3	1.0384350720201e-06\\
-33.12	1.03880943942902e-06\\
-32.94	1.03917984514912e-06\\
-32.76	1.03954098247232e-06\\
-32.58	1.03988716078945e-06\\
-32.4	1.04021221712276e-06\\
-32.22	1.04050941579916e-06\\
-32.04	1.04077133546495e-06\\
-31.86	1.04098974306743e-06\\
-31.68	1.0411554553085e-06\\
-31.5	1.04125818965613e-06\\
-31.32	1.04128640964655e-06\\
-31.14	1.0412271734485e-06\\
-30.96	1.0410660012202e-06\\
-30.78	1.04078678663838e-06\\
-30.6	1.04037179229977e-06\\
-30.42	1.03980178874701e-06\\
-30.24	1.03905642356655e-06\\
-30.06	1.03811493999519e-06\\
-29.88	1.0369574003647e-06\\
-29.7	1.03556659910346e-06\\
-29.52	1.03393085324668e-06\\
-29.34	1.0320478012134e-06\\
-29.16	1.02992917337278e-06\\
-28.98	1.02760616671835e-06\\
-28.8	1.02513453740111e-06\\
-28.62	1.02259789207963e-06\\
-28.44	1.02010715927484e-06\\
-28.26	1.01779429058241e-06\\
-28.08	1.0157993327563e-06\\
-27.9	1.01425219787391e-06\\
-27.72	1.01325302448907e-06\\
-27.54	1.01285655334026e-06\\
-27.36	1.01306519878939e-06\\
-27.18	1.01383252863594e-06\\
-27	1.01507520960456e-06\\
-26.82	1.01668906756207e-06\\
-26.64	1.01856468179148e-06\\
-26.46	1.02059940274352e-06\\
-26.28	1.02270467093115e-06\\
-26.1	1.02480905905248e-06\\
-25.92	1.02685821567198e-06\\
-25.74	1.02881299082572e-06\\
-25.56	1.03064677287286e-06\\
-25.38	1.0323427161801e-06\\
-25.2	1.03389123197015e-06\\
-25.02	1.03528789764442e-06\\
-24.84	1.0365318093841e-06\\
-24.66	1.03762433642402e-06\\
-24.48	1.03856820955759e-06\\
-24.3	1.03936687307677e-06\\
-24.12	1.04002403665057e-06\\
-23.94	1.0405433747306e-06\\
-23.76	1.04092833239552e-06\\
-23.58	1.04118200654033e-06\\
-23.4	1.04130707949342e-06\\
-23.22	1.0413057885365e-06\\
-23.04	1.04117991966193e-06\\
-22.86	1.04093081753595e-06\\
-22.68	1.0405594063389e-06\\
-22.5	1.04006621817852e-06\\
-22.32	1.03945142732777e-06\\
-22.14	1.03871488979433e-06\\
-21.96	1.03785618882702e-06\\
-21.78	1.03687468802811e-06\\
-21.6	1.03576959488813e-06\\
-21.42	1.03454003891445e-06\\
-21.24	1.03318517022488e-06\\
-21.06	1.03170428669248e-06\\
-20.88	1.03009700066627e-06\\
-20.7	1.02836346021775e-06\\
-20.52	1.02650464510071e-06\\
-20.34	1.0245227645431e-06\\
-20.16	1.02242179302195e-06\\
-19.98	1.02020819163934e-06\\
-19.8	1.01789187665853e-06\\
-19.62	1.01548751244442e-06\\
-19.44	1.0130162210681e-06\\
-19.26	1.01050780937843e-06\\
-19.08	1.00800360429978e-06\\
-18.9	1.00555993542587e-06\\
-18.72	1.00325217041166e-06\\
-18.54	1.00117893006951e-06\\
-18.36	9.99465602764103e-07\\
-18.18	9.98265466819427e-07\\
-18	9.97755640891045e-07\\
-17.82	9.98124036151375e-07\\
-17.64	9.99543371283014e-07\\
-17.46	1.00213070113441e-06\\
-17.28	1.00589736142357e-06\\
-17.1	1.01070415504183e-06\\
-16.92	1.01624458965899e-06\\
-16.74	1.02207567699495e-06\\
-16.56	1.02769629654417e-06\\
-16.38	1.03264690143245e-06\\
-16.2	1.03659152090689e-06\\
-16.02	1.03935458350285e-06\\
-15.84	1.04091061707314e-06\\
-15.66	1.04134457705849e-06\\
-15.48	1.04080472420168e-06\\
-15.3	1.03946295220079e-06\\
-15.12	1.03748811803512e-06\\
-14.94	1.03503157990155e-06\\
-14.76	1.03222157788156e-06\\
-14.58	1.02916295618618e-06\\
-14.4	1.0259395733387e-06\\
-14.22	1.02261771680528e-06\\
-14.04	1.01924959550518e-06\\
-13.86	1.01587647631011e-06\\
-13.68	1.01253131368936e-06\\
-13.5	1.00924086646043e-06\\
-13.32	1.0060273591615e-06\\
-13.14	1.00290976565597e-06\\
-12.96	9.99904791687343e-07\\
-12.78	9.97027623552006e-07\\
-12.6	9.94292498099827e-07\\
-12.42	9.91713137777885e-07\\
-12.24	9.89303084497917e-07\\
-12.06	9.87075957967848e-07\\
-11.88	9.85045657631655e-07\\
-11.7	9.83226522218644e-07\\
-11.52	9.81633456790456e-07\\
-11.34	9.80282033782827e-07\\
-11.16	9.79188571581837e-07\\
-10.98	9.78370191377881e-07\\
-10.8	9.77844850127325e-07\\
-10.62	9.7763134411545e-07\\
-10.44	9.77749273487925e-07\\
-10.26	9.78218952732125e-07\\
-10.08	9.79061244817086e-07\\
-9.9	9.80297286681826e-07\\
-9.72	9.81948059802072e-07\\
-9.54	9.84033740000293e-07\\
-9.36	9.86572733180336e-07\\
-9.18	9.89580265085878e-07\\
-9	9.93066339217127e-07\\
-8.82	9.97032802119915e-07\\
-8.64	1.00146915258157e-06\\
-8.46	1.00634659352517e-06\\
-8.28	1.0116096471171e-06\\
-8.1	1.01716443697265e-06\\
-7.92	1.02286250910744e-06\\
-7.74	1.02847888517702e-06\\
-7.56	1.03368308431911e-06\\
-7.38	1.03800246292772e-06\\
-7.2	1.04077906072136e-06\\
-7.02	1.04112528556389e-06\\
-6.84	1.03789164338368e-06\\
-6.66	1.02967232612726e-06\\
-6.48	1.01489003766289e-06\\
-6.3	9.92010822119144e-07\\
-6.12	9.59921861430206e-07\\
-5.94	9.18433225827632e-07\\
-5.76	8.68737493595329e-07\\
-5.58	8.13554071808522e-07\\
-5.4	7.5673998517046e-07\\
-5.22	7.02425743597268e-07\\
-5.04	6.5405164601916e-07\\
-4.86	6.13742021759574e-07\\
-4.68	5.82205912681011e-07\\
-4.5	5.59041778804697e-07\\
-4.32	5.43190938451692e-07\\
-4.14	5.3333974308388e-07\\
-3.96	5.28188637502033e-07\\
-3.78	5.26592225090961e-07\\
-3.6	5.27608564633299e-07\\
-3.42	5.3049690537291e-07\\
-3.24	5.34691974223239e-07\\
-3.06	5.39771337797109e-07\\
-2.88	5.45424055245765e-07\\
-2.7	5.51423899518982e-07\\
-2.52	5.5760786783793e-07\\
-2.34	5.63859561195557e-07\\
-2.16	5.70096619215761e-07\\
-1.98	5.76261355850708e-07\\
-1.8	5.82313842820791e-07\\
-1.62	5.88226829022096e-07\\
-1.44	5.93982020669941e-07\\
-1.26	5.99567362663325e-07\\
-1.08	6.04975053566206e-07\\
-0.9	6.10200097002729e-07\\
-0.72	6.15239245055349e-07\\
-0.54	6.20090228365963e-07\\
-0.36	6.24751196451144e-07\\
-0.18	6.29220312961121e-07\\
0	6.33495466329214e-07\\
0.18	6.37574068064186e-07\\
0.36	6.41452920043117e-07\\
0.54	6.45128139508022e-07\\
0.72	6.48595136820341e-07\\
0.9	6.51848647053563e-07\\
1.08	6.54882822854066e-07\\
1.26	6.57691403374468e-07\\
1.44	6.60267983314015e-07\\
1.62	6.62606418241284e-07\\
1.8	6.64701418811433e-07\\
1.98	6.6654940906469e-07\\
2.16	6.68149755127464e-07\\
2.34	6.69506513417143e-07\\
2.52	6.70630905540579e-07\\
2.7	6.7154480421061e-07\\
2.88	6.72285612998076e-07\\
3.06	6.72913039884662e-07\\
3.24	6.73518384851075e-07\\
3.42	6.7423704105474e-07\\
3.6	6.7526484570005e-07\\
3.78	6.76878502029113e-07\\
3.96	6.79459145012697e-07\\
4.14	6.83515627093184e-07\\
4.32	6.89699487024325e-07\\
4.5	6.98796406514796e-07\\
4.68	7.11670592351498e-07\\
4.86	7.29134655691241e-07\\
5.04	7.51730419059889e-07\\
5.22	7.79449902325676e-07\\
5.4	8.11497294835313e-07\\
5.58	8.46244885805238e-07\\
5.76	8.81490254175657e-07\\
5.94	9.14958223082926e-07\\
6.12	9.44824715752716e-07\\
6.3	9.70028349475121e-07\\
6.48	9.90287860480453e-07\\
6.66	1.00591021461466e-06\\
6.84	1.01753357707814e-06\\
7.02	1.02590959627232e-06\\
7.2	1.03176305593439e-06\\
7.38	1.03572223609335e-06\\
7.56	1.03829730042884e-06\\
7.74	1.03988505636065e-06\\
7.92	1.04078510103469e-06\\
8.1	1.04121879277163e-06\\
8.28	1.04134693348128e-06\\
8.46	1.04128462414588e-06\\
8.64	1.04111305487973e-06\\
8.82	1.04088854867503e-06\\
9	1.04064935241968e-06\\
9.18	1.04042066752838e-06\\
9.36	1.04021834396673e-06\\
9.54	1.04005157717116e-06\\
9.72	1.03992486912757e-06\\
9.9	1.0398394498901e-06\\
10.08	1.03979430485062e-06\\
10.26	1.03978691437474e-06\\
10.44	1.03981378361285e-06\\
10.62	1.0398708190979e-06\\
10.8	1.03995359324744e-06\\
10.98	1.04005752659754e-06\\
11.16	1.04017800937452e-06\\
11.34	1.04031047801266e-06\\
11.52	1.04045045783551e-06\\
11.7	1.04059357988316e-06\\
11.88	1.04073557746384e-06\\
12.06	1.04087226619847e-06\\
12.24	1.04099950994333e-06\\
12.42	1.04111317389884e-06\\
12.6	1.04120906536267e-06\\
12.78	1.04128286191685e-06\\
12.96	1.04133002634345e-06\\
13.14	1.04134570727443e-06\\
13.32	1.04132462459785e-06\\
13.5	1.04126093915282e-06\\
13.68	1.04114810758917e-06\\
13.86	1.04097872600821e-06\\
14.04	1.04074437104927e-06\\
14.22	1.04043545585459e-06\\
14.4	1.04004113291622e-06\\
14.58	1.03954929902623e-06\\
14.76	1.03894679277804e-06\\
14.94	1.03821992502503e-06\\
15.12	1.03735554626804e-06\\
15.3	1.03634292003142e-06\\
15.48	1.03517670190019e-06\\
15.66	1.03386124232543e-06\\
15.84	1.03241610773586e-06\\
16.02	1.03088200091529e-06\\
16.2	1.02932513453509e-06\\
16.38	1.02783695453204e-06\\
16.56	1.02652595088052e-06\\
16.74	1.0255004460931e-06\\
16.92	1.02484589485806e-06\\
17.1	1.02460488291733e-06\\
17.28	1.02476853731131e-06\\
17.46	1.02528280821001e-06\\
17.64	1.02606561228258e-06\\
17.82	1.02702669036546e-06\\
18	1.02808325101815e-06\\
18.18	1.02916857767978e-06\\
18.36	1.03023435298649e-06\\
18.54	1.03124900787412e-06\\
18.72	1.03219432839245e-06\\
18.9	1.03306180824558e-06\\
19.08	1.03384948758908e-06\\
19.26	1.03455951412305e-06\\
19.44	1.03519639942561e-06\\
19.62	1.03576584160037e-06\\
19.8	1.03627396877797e-06\\
19.98	1.03672687735426e-06\\
20.16	1.03713036790013e-06\\
20.34	1.03748980898434e-06\\
20.52	1.03781008097048e-06\\
20.7	1.0380955678957e-06\\
20.88	1.03835017676338e-06\\
21.06	1.03857737117725e-06\\
21.24	1.03878021126116e-06\\
21.42	1.03896139505919e-06\\
21.6	1.03912329868057e-06\\
21.78	1.03926801374838e-06\\
21.96	1.03939738150398e-06\\
22.14	1.03951302339122e-06\\
22.32	1.03961636821501e-06\\
22.5	1.03970867611389e-06\\
22.68	1.03979105965525e-06\\
22.86	1.03986450238648e-06\\
23.04	1.03992987517573e-06\\
23.22	1.03998795066367e-06\\
23.4	1.04003941613226e-06\\
23.58	1.04008488508151e-06\\
23.76	1.04012490779501e-06\\
23.94	1.0401599811706e-06\\
24.12	1.0401905580965e-06\\
24.3	1.04021705666413e-06\\
24.48	1.04023986952744e-06\\
24.66	1.04025937374012e-06\\
24.84	1.0402759414205e-06\\
25.02	1.04028995159455e-06\\
25.2	1.04030180352532e-06\\
25.38	1.04031193171123e-06\\
25.56	1.04032082245881e-06\\
25.74	1.04032903141479e-06\\
25.92	1.04033720055644e-06\\
26.1	1.04034607176792e-06\\
26.28	1.04035649222834e-06\\
26.46	1.04036940457953e-06\\
26.64	1.04038581286755e-06\\
26.82	1.04040671491912e-06\\
27	1.04043299523331e-06\\
27.18	1.0404652818426e-06\\
27.36	1.04050378640415e-06\\
27.54	1.04054816515833e-06\\
27.72	1.04059744982057e-06\\
27.9	1.04065009017592e-06\\
28.08	1.04070411909015e-06\\
28.26	1.04075740607868e-06\\
28.44	1.04080793062215e-06\\
28.62	1.04085400142031e-06\\
28.8	1.04089437427786e-06\\
28.98	1.04092826171642e-06\\
29.16	1.04095525987721e-06\\
29.34	1.04097523148244e-06\\
29.52	1.04098817960899e-06\\
29.7	1.04099413458022e-06\\
29.88	1.04099306346462e-06\\
30.06	1.04098480257577e-06\\
30.24	1.04096900860793e-06\\
30.42	1.04094512251147e-06\\
30.6	1.04091234049406e-06\\
30.78	1.04086958754501e-06\\
30.96	1.04081548999027e-06\\
31.14	1.04074834450991e-06\\
31.32	1.0406660817082e-06\\
31.5	1.04056622273646e-06\\
31.68	1.04044582767978e-06\\
31.86	1.04030143448468e-06\\
32.04	1.04012898716945e-06\\
32.22	1.03992375195642e-06\\
32.4	1.03968021982119e-06\\
32.58	1.03939199378674e-06\\
32.76	1.0390516591189e-06\\
32.94	1.03865063442139e-06\\
33.12	1.03817900150773e-06\\
33.3	1.03762531187232e-06\\
33.48	1.03697636763735e-06\\
33.66	1.0362169750719e-06\\
33.84	1.03532966924338e-06\\
34.02	1.03429440917515e-06\\
34.2	1.03308824418623e-06\\
34.38	1.03168495406222e-06\\
34.56	1.03005466857767e-06\\
34.74	1.02816347594233e-06\\
34.92	1.025973035304e-06\\
35.1	1.0234402158737e-06\\
35.28	1.02051679490456e-06\\
35.46	1.01714925894137e-06\\
35.64	1.0132787675596e-06\\
35.82	1.00884135594544e-06\\
36	1.003768471193e-06\\
36.18	9.97987955156706e-07\\
36.36	9.91425600695502e-07\\
36.54	9.84007412924096e-07\\
36.72	9.7566269530676e-07\\
36.9	9.66328042925563e-07\\
37.08	9.55952252182222e-07\\
37.26	9.44502039516918e-07\\
37.44	9.31968299337717e-07\\
37.62	9.18372432508961e-07\\
37.8	9.03772067519627e-07\\
37.98	8.88265322476288e-07\\
38.16	8.71992678852572e-07\\
38.34	8.55135621533138e-07\\
38.52	8.37911487684237e-07\\
38.7	8.20564455598547e-07\\
38.88	8.03353224226833e-07\\
39.06	7.86536552688685e-07\\
39.24	7.70358285433172e-07\\
39.42	7.55033647028391e-07\\
39.6	7.40738393871792e-07\\
39.78	7.27601906247662e-07\\
39.96	7.15704629117269e-07\\
40.14	7.05079596733941e-07\\
40.32	6.9571725385086e-07\\
40.5	6.87572497822019e-07\\
40.68	6.80572817389887e-07\\
40.86	6.7462654281674e-07\\
41.04	6.69630468621872e-07\\
41.22	6.65476387343187e-07\\
41.4	6.62056323798073e-07\\
41.58	6.5926645355803e-07\\
41.76	6.57009818382869e-07\\
41.94	6.55198021540501e-07\\
42.12	6.53752110735459e-07\\
42.3	6.52602850673927e-07\\
42.48	6.51690564120395e-07\\
42.66	6.50964689455078e-07\\
42.84	6.50383170737498e-07\\
43.02	6.49911766898382e-07\\
43.2	6.49523341703215e-07\\
43.38	6.491971760424e-07\\
43.56	6.48918328640355e-07\\
43.74	6.48677059809471e-07\\
43.92	6.48468324653476e-07\\
44.1	6.48291336415753e-07\\
44.28	6.48149196825768e-07\\
44.46	6.48048587786661e-07\\
44.64	6.47999517147346e-07\\
44.82	6.48015110291539e-07\\
45	6.4811143861734e-07\\
45.18	6.48307375506996e-07\\
45.36	6.48624469985615e-07\\
45.54	6.49086827873596e-07\\
45.72	6.49720989821777e-07\\
45.9	6.50555795185442e-07\\
46.08	6.51622220277885e-07\\
46.26	6.52953179210508e-07\\
46.44	6.54583275366493e-07\\
46.62	6.56548491688779e-07\\
46.8	6.58885808534542e-07\\
46.98	6.61632739020896e-07\\
47.16	6.64826773732073e-07\\
47.34	6.68504729542678e-07\\
47.52	6.72702001272086e-07\\
47.7	6.77451720002234e-07\\
47.88	6.82783828155958e-07\\
48.06	6.88724088710504e-07\\
48.24	6.95293053917791e-07\\
48.42	7.0250502714504e-07\\
48.6	7.10367059277392e-07\\
48.78	7.18878027718276e-07\\
48.96	7.28027850461333e-07\\
49.14	7.3779688906231e-07\\
49.32	7.48155591805345e-07\\
49.5	7.59064421401191e-07\\
49.68	7.70474100053252e-07\\
49.86	7.8232618908003e-07\\
50.04	7.94554001453756e-07\\
50.22	8.07083825088656e-07\\
50.4	8.19836414352073e-07\\
50.58	8.32728689095288e-07\\
50.76	8.4567556640402e-07\\
50.94	8.58591841746955e-07\\
51.12	8.71394034123847e-07\\
51.3	8.84002114298566e-07\\
51.48	8.96341045604525e-07\\
51.66	9.08342081846822e-07\\
51.84	9.19943784786017e-07\\
52.02	9.3109274269489e-07\\
52.2	9.41743989747806e-07\\
52.38	9.51861142055016e-07\\
52.56	9.6141627895713e-07\\
52.74	9.70389607207925e-07\\
52.92	9.78768950823103e-07\\
53.1	9.8654911096691e-07\\
53.28	9.93731138861715e-07\\
53.46	1.00032156105518e-06\\
53.64	1.00633159121606e-06\\
53.82	1.01177635665233e-06\\
54	1.01667416154657e-06\\
54.18	1.02104580294082e-06\\
54.36	1.02491395009479e-06\\
54.54	1.02830259317753e-06\\
54.72	1.03123656341704e-06\\
54.9	1.03374112382625e-06\\
55.08	1.03584162739214e-06\\
55.26	1.03756323806711e-06\\
55.44	1.03893070893045e-06\\
55.62	1.03996821138188e-06\\
55.8	1.04069920908252e-06\\
55.98	1.04114637047622e-06\\
56.16	1.04133151402547e-06\\
56.34	1.04127558071349e-06\\
56.52	1.04099862884578e-06\\
56.7	1.04051984669056e-06\\
56.88	1.03985757899874e-06\\
57.06	1.03902936392096e-06\\
57.24	1.03805197727999e-06\\
57.42	1.03694148155365e-06\\
57.6	1.03571327727547e-06\\
57.78	1.03438215486795e-06\\
57.96	1.03296234519035e-06\\
58.14	1.0314675673146e-06\\
58.32	1.02991107224514e-06\\
58.5	1.02830568147855e-06\\
58.68	1.02666381946351e-06\\
58.86	1.02499753917783e-06\\
59.04	1.02331854019425e-06\\
59.22	1.02163817876538e-06\\
59.4	1.01996746962636e-06\\
59.58	1.01831707939492e-06\\
59.76	1.01669731164419e-06\\
59.94	1.01511808393505e-06\\
60.12	1.01358889731926e-06\\
60.3	1.0121187990584e-06\\
60.48	1.01071633954101e-06\\
60.66	1.00938952461211e-06\\
60.84	1.0081457647457e-06\\
61.02	1.00699182268088e-06\\
61.2	1.00593376129321e-06\\
61.38	1.00497689357315e-06\\
61.56	1.00412573662332e-06\\
61.74	1.00338397155561e-06\\
61.92	1.00275441106513e-06\\
62.1	1.00223897627732e-06\\
62.28	1.00183868421165e-06\\
62.46	1.00155364688865e-06\\
62.64	1.00138308273732e-06\\
62.82	1.00132534055575e-06\\
63	1.00137793585661e-06\\
63.18	1.00153759901224e-06\\
63.36	1.00180033422259e-06\\
63.54	1.00216148798167e-06\\
63.72	1.00261582543168e-06\\
63.9	1.00315761278032e-06\\
64.08	1.00378070382455e-06\\
64.26	1.00447862857431e-06\\
64.44	1.00524468200207e-06\\
64.62	1.00607201104916e-06\\
64.8	1.00695369818933e-06\\
64.98	1.0078828400689e-06\\
65.16	1.00885261999715e-06\\
65.34	1.00985637333537e-06\\
65.52	1.01088764511339e-06\\
65.7	1.01194023947545e-06\\
65.88	1.0130082608128e-06\\
66.06	1.01408614666915e-06\\
66.24	1.01516869270196e-06\\
66.42	1.01625107014398e-06\\
66.6	1.01732883633423e-06\\
66.78	1.01839793897689e-06\\
66.96	1.01945471484267e-06\\
67.14	1.02049588365341e-06\\
67.32	1.02151853789137e-06\\
67.5	1.02252012925408e-06\\
67.68	1.02349845243877e-06\\
67.86	1.02445162689058e-06\\
68.04	1.02537807709163e-06\\
68.22	1.02627651190472e-06\\
68.4	1.02714590342156e-06\\
68.58	1.02798546570079e-06\\
68.76	1.02879463371953e-06\\
68.94	1.02957304280401e-06\\
69.12	1.03032050875135e-06\\
69.3	1.03103700880616e-06\\
69.48	1.03172266361293e-06\\
69.66	1.03237772022771e-06\\
69.84	1.03300253624064e-06\\
70.02	1.03359756503398e-06\\
70.2	1.03416334217782e-06\\
70.38	1.03470047294781e-06\\
70.56	1.03520962093492e-06\\
70.74	1.03569149770628e-06\\
70.92	1.03614685346794e-06\\
71.1	1.03657646867516e-06\\
71.28	1.03698114653169e-06\\
71.46	1.03736170631816e-06\\
71.64	1.03771897748877e-06\\
71.82	1.03805379447637e-06\\
72	1.03836699214714e-06\\
72.18	1.03865940184857e-06\\
72.36	1.03893184799658e-06\\
72.54	1.03918514515078e-06\\
72.72	1.03942009552986e-06\\
72.9	1.03963748692235e-06\\
73.08	1.03983809095111e-06\\
73.26	1.04002266165315e-06\\
73.44	1.04019193433961e-06\\
73.62	1.04034662470351e-06\\
73.8	1.04048742814595e-06\\
73.98	1.04061501929395e-06\\
74.16	1.04073005168586e-06\\
74.34	1.04083315760246e-06\\
74.52	1.04092494802421e-06\\
74.7	1.04100601269698e-06\\
74.88	1.04107692029067e-06\\
75.06	1.04113821863657e-06\\
75.24	1.04119043503119e-06\\
75.42	1.04123407659529e-06\\
75.6	1.04126963067862e-06\\
75.78	1.04129756530147e-06\\
75.96	1.04131832962581e-06\\
76.14	1.04133235444916e-06\\
76.32	1.04134005271545e-06\\
76.5	1.04134182003804e-06\\
76.68	1.04133803523024e-06\\
76.86	1.04132906083995e-06\\
77.04	1.04131524368481e-06\\
77.22	1.04129691538554e-06\\
77.4	1.04127439289472e-06\\
77.58	1.04124797901946e-06\\
77.76	1.04121796293597e-06\\
77.94	1.04118462069498e-06\\
78.12	1.04114821571672e-06\\
78.3	1.04110899927472e-06\\
78.48	1.04106721096757e-06\\
78.66	1.04102307917839e-06\\
78.84	1.0409768215214e-06\\
79.02	1.04092864527538e-06\\
79.2	1.04087874780403e-06\\
79.38	1.04082731696301e-06\\
79.56	1.04077453149371e-06\\
79.74	1.04072056140396e-06\\
79.92	1.04066556833562e-06\\
80.1	1.04060970591951e-06\\
80.28	1.04055312011755e-06\\
80.46	1.04049594955278e-06\\
80.64	1.04043832582715e-06\\
80.82	1.04038037382766e-06\\
81	1.04032221202102e-06\\
81.18	1.04026395273715e-06\\
81.36	1.04020570244197e-06\\
81.54	1.04014756199963e-06\\
81.72	1.04008962692464e-06\\
81.9	1.04003198762418e-06\\
82.08	1.03997472963096e-06\\
82.26	1.03991793382684e-06\\
82.44	1.03986167665767e-06\\
82.62	1.0398060303395e-06\\
82.8	1.03975106305665e-06\\
82.98	1.03969683915168e-06\\
83.16	1.03964341930778e-06\\
83.34	1.03959086072371e-06\\
83.52	1.03953921728159e-06\\
83.7	1.03948853970773e-06\\
83.88	1.0394388757269e-06\\
84.06	1.03939027021003e-06\\
84.24	1.0393427653158e-06\\
84.42	1.03929640062615e-06\\
84.6	1.03925121327598e-06\\
84.78	1.03920723807724e-06\\
84.96	1.03916450763757e-06\\
85.14	1.03912305247363e-06\\
85.32	1.03908290111936e-06\\
85.5	1.0390440802292e-06\\
85.68	1.03900661467658e-06\\
85.86	1.03897052764761e-06\\
86.04	1.0389358407303e-06\\
86.22	1.03890257399927e-06\\
86.4	1.03887074609618e-06\\
86.58	1.03884037430586e-06\\
86.76	1.0388114746284e-06\\
86.94	1.03878406184712e-06\\
87.12	1.03875814959262e-06\\
87.3	1.03873375040297e-06\\
87.48	1.03871087578009e-06\\
87.66	1.03868953624234e-06\\
87.84	1.03866974137355e-06\\
88.02	1.03865149986832e-06\\
88.2	1.03863481957384e-06\\
88.38	1.03861970752818e-06\\
88.56	1.03860616999509e-06\\
88.74	1.03859421249535e-06\\
88.92	1.03858383983482e-06\\
89.1	1.03857505612902e-06\\
89.28	1.03856786482442e-06\\
89.46	1.03856226871641e-06\\
89.64	1.03855826996402e-06\\
89.82	1.03855587010125e-06\\
90	1.03855507004527e-06\\
};
\addlegendentry{Code-based attack}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
-90	6.03908152148368e-06\\
-89.82	6.03908980759416e-06\\
-89.64	6.0391146626999e-06\\
-89.46	6.03915607713192e-06\\
-89.28	6.03921403480251e-06\\
-89.1	6.03928851324596e-06\\
-88.92	6.03937948367553e-06\\
-88.74	6.03948691105655e-06\\
-88.56	6.0396107541955e-06\\
-88.38	6.03975096584496e-06\\
-88.2	6.03990749282411e-06\\
-88.02	6.0400802761548e-06\\
-87.84	6.04026925121281e-06\\
-87.66	6.04047434789401e-06\\
-87.48	6.04069549079525e-06\\
-87.3	6.04093259940962e-06\\
-87.12	6.04118558833564e-06\\
-86.94	6.04145436750023e-06\\
-86.76	6.04173884239483e-06\\
-86.58	6.04203891432449e-06\\
-86.4	6.0423544806692e-06\\
-86.22	6.04268543515738e-06\\
-86.04	6.04303166815066e-06\\
-85.86	6.04339306693966e-06\\
-85.68	6.04376951605026e-06\\
-85.5	6.04416089755958e-06\\
-85.32	6.04456709142142e-06\\
-85.14	6.0449879758002e-06\\
-84.96	6.04542342741313e-06\\
-84.78	6.04587332187971e-06\\
-84.6	6.04633753407798e-06\\
-84.42	6.04681593850698e-06\\
-84.24	6.04730840965439e-06\\
-84.06	6.04781482236909e-06\\
-83.88	6.04833505223746e-06\\
-83.7	6.04886897596297e-06\\
-83.52	6.04941647174814e-06\\
-83.34	6.04997741967819e-06\\
-83.16	6.05055170210543e-06\\
-82.98	6.05113920403376e-06\\
-82.8	6.05173981350222e-06\\
-82.62	6.05235342196693e-06\\
-82.44	6.0529799246804e-06\\
-82.26	6.05361922106742e-06\\
-82.08	6.05427121509649e-06\\
-81.9	6.05493581564595e-06\\
-81.72	6.05561293686379e-06\\
-81.54	6.05630249852015e-06\\
-81.36	6.05700442635144e-06\\
-81.18	6.05771865239516e-06\\
-81	6.05844511531411e-06\\
-80.82	6.05918376070906e-06\\
-80.64	6.05993454141849e-06\\
-80.46	6.06069741780436e-06\\
-80.28	6.06147235802248e-06\\
-80.1	6.06225933827619e-06\\
-79.92	6.06305834305181e-06\\
-79.74	6.06386936533453e-06\\
-79.56	6.06469240680299e-06\\
-79.38	6.06552747800088e-06\\
-79.2	6.06637459848371e-06\\
-79.02	6.06723379693896e-06\\
-78.84	6.06810511127732e-06\\
-78.66	6.06898858869288e-06\\
-78.48	6.06988428568989e-06\\
-78.3	6.07079226807349e-06\\
-78.12	6.07171261090142e-06\\
-77.94	6.07264539839396e-06\\
-77.76	6.07359072379852e-06\\
-77.58	6.07454868920552e-06\\
-77.4	6.07551940531146e-06\\
-77.22	6.07650299112504e-06\\
-77.04	6.07749957361186e-06\\
-76.86	6.07850928727232e-06\\
-76.68	6.0795322736477e-06\\
-76.5	6.08056868074809e-06\\
-76.32	6.08161866239602e-06\\
-76.14	6.08268237747854e-06\\
-75.96	6.08375998910023e-06\\
-75.78	6.08485166362883e-06\\
-75.6	6.08595756962448e-06\\
-75.42	6.08707787664284e-06\\
-75.24	6.08821275390151e-06\\
-75.06	6.08936236879842e-06\\
-74.88	6.09052688526979e-06\\
-74.7	6.09170646197465e-06\\
-74.52	6.09290125029134e-06\\
-74.34	6.09411139211115e-06\\
-74.16	6.0953370174126e-06\\
-73.98	6.096578241599e-06\\
-73.8	6.09783516258106e-06\\
-73.62	6.09910785758489e-06\\
-73.44	6.1003963796651e-06\\
-73.26	6.10170075390136e-06\\
-73.08	6.1030209732563e-06\\
-72.9	6.10435699407151e-06\\
-72.72	6.10570873117814e-06\\
-72.54	6.10707605259812e-06\\
-72.36	6.10845877381184e-06\\
-72.18	6.10985665156885e-06\\
-72	6.11126937721838e-06\\
-71.82	6.1126965695383e-06\\
-71.64	6.11413776704281e-06\\
-71.46	6.11559241975209e-06\\
-71.28	6.11705988041093e-06\\
-71.1	6.11853939514803e-06\\
-70.92	6.12003009357408e-06\\
-70.74	6.12153097832408e-06\\
-70.56	6.1230409140589e-06\\
-70.38	6.12455861595213e-06\\
-70.2	6.12608263770175e-06\\
-70.02	6.12761135912183e-06\\
-69.84	6.12914297338765e-06\\
-69.66	6.13067547402873e-06\\
-69.48	6.13220664178801e-06\\
-69.3	6.13373403149265e-06\\
-69.12	6.13525495911127e-06\\
-68.94	6.13676648920582e-06\\
-68.76	6.13826542302124e-06\\
-68.58	6.13974828749436e-06\\
-68.4	6.14121132550233e-06\\
-68.22	6.14265048771184e-06\\
-68.04	6.14406142642975e-06\\
-67.86	6.14543949189462e-06\\
-67.68	6.14677973148283e-06\\
-67.5	6.14807689233251e-06\\
-67.32	6.14932542790908e-06\\
-67.14	6.15051950904644e-06\\
-66.96	6.15165303999336e-06\\
-66.78	6.15271967997338e-06\\
-66.6	6.15371287072399e-06\\
-66.42	6.15462587041508e-06\\
-66.24	6.15545179425369e-06\\
-66.06	6.15618366196048e-06\\
-65.88	6.15681445215219e-06\\
-65.7	6.15733716348249e-06\\
-65.52	6.15774488218473e-06\\
-65.34	6.1580308554263e-06\\
-65.16	6.15818856963209e-06\\
-64.98	6.15821183267255e-06\\
-64.8	6.1580948585497e-06\\
-64.62	6.15783235296513e-06\\
-64.44	6.15741959793132e-06\\
-64.26	6.15685253340673e-06\\
-64.08	6.15612783381028e-06\\
-63.9	6.1552429772165e-06\\
-63.72	6.15419630505964e-06\\
-63.54	6.15298707029186e-06\\
-63.36	6.15161547215024e-06\\
-63.18	6.15008267598847e-06\\
-63	6.14839081701302e-06\\
-62.82	6.14654298721825e-06\\
-62.64	6.14454320531992e-06\\
-62.46	6.14239637002032e-06\\
-62.28	6.1401081974736e-06\\
-62.1	6.13768514433123e-06\\
-61.92	6.13513431820782e-06\\
-61.74	6.13246337779489e-06\\
-61.56	6.12968042514489e-06\\
-61.38	6.12679389283849e-06\\
-61.2	6.12381242882844e-06\\
-61.02	6.12074478172333e-06\\
-60.84	6.1175996891432e-06\\
-60.66	6.11438577155809e-06\\
-60.48	6.11111143372699e-06\\
-60.3	6.10778477550986e-06\\
-60.12	6.10441351344892e-06\\
-59.94	6.10100491412846e-06\\
-59.76	6.09756573994472e-06\\
-59.58	6.09410220756439e-06\\
-59.4	6.09061995903556e-06\\
-59.22	6.08712404524779e-06\\
-59.04	6.08361892122389e-06\\
-58.86	6.08010845256735e-06\\
-58.68	6.07659593228523e-06\\
-58.5	6.07308410715338e-06\\
-58.32	6.06957521278383e-06\\
-58.14	6.06607101658701e-06\\
-57.96	6.06257286788561e-06\\
-57.78	6.05908175452667e-06\\
-57.6	6.05559836544364e-06\\
-57.42	6.05212315873568e-06\\
-57.24	6.048656434948e-06\\
-57.06	6.04519841534903e-06\\
-56.88	6.04174932509969e-06\\
-56.7	6.03830948129171e-06\\
-56.52	6.03487938588745e-06\\
-56.34	6.03145982361701e-06\\
-56.16	6.02805196487197e-06\\
-55.98	6.02465747357001e-06\\
-55.8	6.02127861984329e-06\\
-55.62	6.01791839721508e-06\\
-55.44	6.01458064366582e-06\\
-55.26	6.01127016564035e-06\\
-55.08	6.00799286360465e-06\\
-54.9	6.00475585721709e-06\\
-54.72	6.00156760753159e-06\\
-54.54	5.99843803290295e-06\\
-54.36	5.99537861442723e-06\\
-54.18	5.99240248584662e-06\\
-54	5.98952450191482e-06\\
-53.82	5.9867612783108e-06\\
-53.64	5.98413119538142e-06\\
-53.46	5.98165435738371e-06\\
-53.28	5.97935249860536e-06\\
-53.1	5.97724882790085e-06\\
-52.92	5.97536780393816e-06\\
-52.74	5.97373483494503e-06\\
-52.56	5.97237589909233e-06\\
-52.38	5.97131708492337e-06\\
-52.2	5.97058405542495e-06\\
-52.02	5.97020144433007e-06\\
-51.84	5.97019219880872e-06\\
-51.66	5.97057688847456e-06\\
-51.48	5.97137300611697e-06\\
-51.3	5.97259429017052e-06\\
-51.12	5.97425010203324e-06\\
-50.94	5.97634489235767e-06\\
-50.76	5.97887778892018e-06\\
-50.58	5.98184233440771e-06\\
-50.4	5.98522639552862e-06\\
-50.22	5.98901225567092e-06\\
-50.04	5.99317689262299e-06\\
-49.86	5.99769243160128e-06\\
-49.68	6.0025267530766e-06\\
-49.5	6.00764422569955e-06\\
-49.32	6.01300652786323e-06\\
-49.14	6.01857351767483e-06\\
-48.96	6.02430411053896e-06\\
-48.78	6.03015712601594e-06\\
-48.6	6.03609207061969e-06\\
-48.42	6.04206983005219e-06\\
-48.24	6.04805325221981e-06\\
-48.06	6.05400761043586e-06\\
-47.88	6.05990094378844e-06\\
-47.7	6.06570427821244e-06\\
-47.52	6.071391737022e-06\\
-47.34	6.07694055339432e-06\\
-47.16	6.08233099957533e-06\\
-46.98	6.08754624855031e-06\\
-46.8	6.0925721838133e-06\\
-46.62	6.09739717193971e-06\\
-46.44	6.10201181117426e-06\\
-46.26	6.1064086674319e-06\\
-46.08	6.11058200716708e-06\\
-45.9	6.11452753465451e-06\\
-45.72	6.11824213945162e-06\\
-45.54	6.12172365825242e-06\\
-45.36	6.12497065403543e-06\\
-45.18	6.12798221437049e-06\\
-45	6.1307577699821e-06\\
-44.82	6.13329693415879e-06\\
-44.64	6.13559936333586e-06\\
-44.46	6.137664639146e-06\\
-44.28	6.13949217241701e-06\\
-44.1	6.14108112998783e-06\\
-43.92	6.14243038580887e-06\\
-43.74	6.14353849858944e-06\\
-43.56	6.14440371925226e-06\\
-43.38	6.14502403265107e-06\\
-43.2	6.14539723938797e-06\\
-43.02	6.1455210850999e-06\\
-42.84	6.14539344620068e-06\\
-42.66	6.14501258264184e-06\\
-42.48	6.14437746958693e-06\\
-42.3	6.14348822065365e-06\\
-42.12	6.1423466150888e-06\\
-41.94	6.14095673922644e-06\\
-41.76	6.13932574795275e-06\\
-41.58	6.13746474356979e-06\\
-41.4	6.13538975621178e-06\\
-41.22	6.13312279071487e-06\\
-41.04	6.13069287895346e-06\\
-40.86	6.12813704459922e-06\\
-40.68	6.12550105139934e-06\\
-40.5	6.12283977154099e-06\\
-40.32	6.12021698599931e-06\\
-40.14	6.1177044256971e-06\\
-39.96	6.11537989413751e-06\\
-39.78	6.11332439009112e-06\\
-39.6	6.11161827645609e-06\\
-39.42	6.11033670840343e-06\\
-39.24	6.10954471281942e-06\\
-39.06	6.10929245904039e-06\\
-38.88	6.10961132997674e-06\\
-38.7	6.11051135651215e-06\\
-38.52	6.1119804087281e-06\\
-38.34	6.11398527461003e-06\\
-38.16	6.11647446143691e-06\\
-37.98	6.11938229953017e-06\\
-37.8	6.12263377110348e-06\\
-37.62	6.12614945451342e-06\\
-37.44	6.1298500549104e-06\\
-37.26	6.1336601474496e-06\\
-37.08	6.13751094035146e-06\\
-36.9	6.14134203026286e-06\\
-36.72	6.14510224561367e-06\\
-36.54	6.14874974645662e-06\\
-36.36	6.15225157636271e-06\\
-36.18	6.15558285517424e-06\\
-36	6.15872577427877e-06\\
-35.82	6.16166852018346e-06\\
-35.64	6.1644042158001e-06\\
-35.46	6.16692993684071e-06\\
-35.28	6.16924583518796e-06\\
-35.1	6.17135438232664e-06\\
-34.92	6.17325973316545e-06\\
-34.74	6.17496720266809e-06\\
-34.56	6.17648284342082e-06\\
-34.38	6.17781311049167e-06\\
-34.2	6.17896459980745e-06\\
-34.02	6.17994384712597e-06\\
-33.84	6.18075717605468e-06\\
-33.66	6.18141058515502e-06\\
-33.48	6.18190966578863e-06\\
-33.3	6.18225954390592e-06\\
-33.12	6.18246484040435e-06\\
-32.94	6.18252964599145e-06\\
-32.76	6.18245750769911e-06\\
-32.58	6.18225142535528e-06\\
-32.4	6.18191385748846e-06\\
-32.22	6.18144673739489e-06\\
-32.04	6.18085150153479e-06\\
-31.86	6.18012913415831e-06\\
-31.68	6.17928023423506e-06\\
-31.5	6.17830511354058e-06\\
-31.32	6.17720393832152e-06\\
-31.14	6.17597693150096e-06\\
-30.96	6.17462465801669e-06\\
-30.78	6.17314842256348e-06\\
-30.6	6.17155081631165e-06\\
-30.42	6.1698364559376e-06\\
-30.24	6.16801296203239e-06\\
-30.06	6.16609221996804e-06\\
-29.88	6.16409194663274e-06\\
-29.7	6.16203753893309e-06\\
-29.52	6.15996408850913e-06\\
-29.34	6.1579182953556e-06\\
-29.16	6.15595979494367e-06\\
-28.98	6.15416115433775e-06\\
-28.8	6.1526055797368e-06\\
-28.62	6.15138138296808e-06\\
-28.44	6.15057271079093e-06\\
-28.26	6.15024711662742e-06\\
-28.08	6.15044212021067e-06\\
-27.9	6.15115433379718e-06\\
-27.72	6.15233505280268e-06\\
-27.54	6.15389470990282e-06\\
-27.36	6.15571561478219e-06\\
-27.18	6.15766941387446e-06\\
-27	6.15963433849744e-06\\
-26.82	6.16150813997432e-06\\
-26.64	6.16321484151178e-06\\
-26.46	6.16470569990776e-06\\
-26.28	6.16595612106242e-06\\
-26.1	6.16696055970664e-06\\
-25.92	6.16772702699454e-06\\
-25.74	6.16827219282864e-06\\
-25.56	6.16861750820691e-06\\
-25.38	6.16878640001545e-06\\
-25.2	6.16880239811404e-06\\
-25.02	6.16868798770474e-06\\
-24.84	6.16846398333435e-06\\
-24.66	6.16814925467774e-06\\
-24.48	6.1677606753598e-06\\
-24.3	6.16731320347306e-06\\
-24.12	6.16682003227947e-06\\
-23.94	6.16629277159326e-06\\
-23.76	6.165741635725e-06\\
-23.58	6.16517562418034e-06\\
-23.4	6.16460268797246e-06\\
-23.22	6.16402987856253e-06\\
-23.04	6.16346347892738e-06\\
-22.86	6.16290911766045e-06\\
-22.68	6.16237186774523e-06\\
-22.5	6.16185633196595e-06\\
-22.32	6.16136671701401e-06\\
-22.14	6.16090689831933e-06\\
-21.96	6.16048047755462e-06\\
-21.78	6.16009083466869e-06\\
-21.6	6.15974117622918e-06\\
-21.42	6.15943458180881e-06\\
-21.24	6.15917405014049e-06\\
-21.06	6.15896254679472e-06\\
-20.88	6.15880305519139e-06\\
-20.7	6.15869863282903e-06\\
-20.52	6.15865247466097e-06\\
-20.34	6.15866798550382e-06\\
-20.16	6.15874886310686e-06\\
-19.98	6.1588991928352e-06\\
-19.8	6.15912355347302e-06\\
-19.62	6.15942713085769e-06\\
-19.44	6.15981583099581e-06\\
-19.26	6.1602963755876e-06\\
-19.08	6.16087634851176e-06\\
-18.9	6.16156413928433e-06\\
-18.72	6.16236869637428e-06\\
-18.54	6.16329895910406e-06\\
-18.36	6.1643627877461e-06\\
-18.18	6.16556517852062e-06\\
-18	6.16690558235835e-06\\
-17.82	6.16837432930976e-06\\
-17.64	6.16994859907386e-06\\
-17.46	6.17158910671505e-06\\
-17.28	6.17323946935601e-06\\
-17.1	6.1748304364399e-06\\
-16.92	6.17628993519871e-06\\
-16.74	6.17755701704608e-06\\
-16.56	6.17859478143446e-06\\
-16.38	6.17939679889937e-06\\
-16.2	6.17998457582915e-06\\
-16.02	6.18039812530987e-06\\
-15.84	6.18068436609495e-06\\
-15.66	6.18088755307773e-06\\
-15.48	6.18104362234132e-06\\
-15.3	6.1811782149116e-06\\
-15.12	6.18130715051537e-06\\
-14.94	6.18143808248446e-06\\
-14.76	6.18157244669732e-06\\
-14.58	6.18170723280048e-06\\
-14.4	6.18183640020454e-06\\
-14.22	6.18195192362874e-06\\
-14.04	6.1820445226072e-06\\
-13.86	6.18210414738484e-06\\
-13.68	6.18212028813882e-06\\
-13.5	6.1820821610806e-06\\
-13.32	6.18197881104209e-06\\
-13.14	6.18179915838268e-06\\
-12.96	6.18153200905476e-06\\
-12.78	6.18116604015134e-06\\
-12.6	6.18068976869417e-06\\
-12.42	6.18009150828436e-06\\
-12.24	6.17935931610199e-06\\
-12.06	6.17848093128816e-06\\
-11.88	6.17744370474577e-06\\
-11.7	6.17623451969826e-06\\
-11.52	6.17483970184631e-06\\
-11.34	6.17324491759671e-06\\
-11.16	6.17143505857217e-06\\
-10.98	6.16939411043583e-06\\
-10.8	6.16710500399716e-06\\
-10.62	6.16454944665083e-06\\
-10.44	6.16170773252177e-06\\
-10.26	6.1585585303867e-06\\
-10.08	6.15507864973711e-06\\
-9.9	6.15124278758776e-06\\
-9.72	6.14702326235516e-06\\
-9.54	6.1423897471607e-06\\
-9.36	6.13730902452157e-06\\
-9.18	6.13174479951495e-06\\
-9	6.12565763206816e-06\\
-8.82	6.11900508542713e-06\\
-8.64	6.11174224355144e-06\\
-8.46	6.10382283444022e-06\\
-8.28	6.0952013219055e-06\\
-8.1	6.08583651111562e-06\\
-7.92	6.07569747033589e-06\\
-7.74	6.06477291249431e-06\\
-7.56	6.05308558691354e-06\\
-7.38	6.04071360951365e-06\\
-7.2	6.02782074611627e-06\\
-7.02	6.01469687189463e-06\\
-6.84	6.0018070644331e-06\\
-6.66	5.98984141905926e-06\\
-6.48	5.9797462514719e-06\\
-6.3	5.9727020764167e-06\\
-6.12	5.97000324331063e-06\\
-5.94	5.97280797723428e-06\\
-5.76	5.9817872050006e-06\\
-5.58	5.99679636214994e-06\\
-5.4	6.01675447617879e-06\\
-5.22	6.03984688582204e-06\\
-5.04	6.06398209722365e-06\\
-4.86	6.08728130481489e-06\\
-4.68	6.10839425425978e-06\\
-4.5	6.12657733242915e-06\\
-4.32	6.1415987922238e-06\\
-4.14	6.15357536575284e-06\\
-3.96	6.16281660811395e-06\\
-3.78	6.16970987357769e-06\\
-3.6	6.17464889300826e-06\\
-3.42	6.17799617829495e-06\\
-3.24	6.18006747413784e-06\\
-3.06	6.1811288277474e-06\\
-2.88	6.18139998063593e-06\\
-2.7	6.18106034092068e-06\\
-2.52	6.18025551973695e-06\\
-2.34	6.17910346010037e-06\\
-2.16	6.17769976997733e-06\\
-1.98	6.17612217278906e-06\\
-1.8	6.17443412952805e-06\\
-1.62	6.17268774159504e-06\\
-1.44	6.1709260552288e-06\\
-1.26	6.16918488045506e-06\\
-1.08	6.16749422204658e-06\\
-0.9	6.16587940306229e-06\\
-0.72	6.16436194579533e-06\\
-0.54	6.16296026138465e-06\\
-0.36	6.1616901880871e-06\\
-0.18	6.16056540905606e-06\\
0	6.15959777308783e-06\\
0.18	6.15879753580802e-06\\
0.36	6.15817353383014e-06\\
0.54	6.15773330020845e-06\\
0.72	6.15748312573555e-06\\
0.9	6.15742806702521e-06\\
1.08	6.15757189858997e-06\\
1.26	6.15791700196803e-06\\
1.44	6.15846418002114e-06\\
1.62	6.15921237839419e-06\\
1.8	6.16015828827861e-06\\
1.98	6.16129579443015e-06\\
2.16	6.16261521913235e-06\\
2.34	6.16410229572154e-06\\
2.52	6.16573678384472e-06\\
2.7	6.16749061295772e-06\\
2.88	6.16932541263787e-06\\
3.06	6.17118926403469e-06\\
3.24	6.17301250036438e-06\\
3.42	6.17470242563452e-06\\
3.6	6.176136967712e-06\\
3.78	6.17715763792999e-06\\
3.96	6.17756290073001e-06\\
4.14	6.17710438510031e-06\\
4.32	6.17549047789512e-06\\
4.5	6.17240456205758e-06\\
4.68	6.16754730781752e-06\\
4.86	6.1607108360176e-06\\
5.04	6.15188206749197e-06\\
5.22	6.14134955987592e-06\\
5.4	6.12975994937601e-06\\
5.58	6.11806260229557e-06\\
5.76	6.10732335101399e-06\\
5.94	6.09846980356632e-06\\
6.12	6.09208538237819e-06\\
6.3	6.08833955399372e-06\\
6.48	6.0870541286326e-06\\
6.66	6.08783919502824e-06\\
6.84	6.09022706637762e-06\\
7.02	6.09376579509717e-06\\
7.2	6.0980673323166e-06\\
7.38	6.10282223918467e-06\\
7.56	6.10779550908957e-06\\
7.74	6.1128144068444e-06\\
7.92	6.11775467852428e-06\\
8.1	6.12252811118605e-06\\
8.28	6.12707244535989e-06\\
8.46	6.13134367493956e-06\\
8.64	6.13531038679985e-06\\
8.82	6.13894970284758e-06\\
9	6.14224442214468e-06\\
9.18	6.1451810356212e-06\\
9.36	6.14774836320065e-06\\
9.54	6.14993662910405e-06\\
9.72	6.15173684268143e-06\\
9.9	6.15314039061876e-06\\
10.08	6.15413877432855e-06\\
10.26	6.15472344632218e-06\\
10.44	6.15488571353914e-06\\
10.62	6.15461668565083e-06\\
10.8	6.1539072535142e-06\\
10.98	6.1527480881373e-06\\
11.16	6.15112965440502e-06\\
11.34	6.14904223689449e-06\\
11.52	6.14647597777462e-06\\
11.7	6.14342092935474e-06\\
11.88	6.13986712662431e-06\\
12.06	6.13580468842217e-06\\
12.24	6.13122396004992e-06\\
12.42	6.12611571564917e-06\\
12.6	6.12047144607572e-06\\
12.78	6.11428376808935e-06\\
12.96	6.10754700444468e-06\\
13.14	6.10025800322245e-06\\
13.32	6.09241729013105e-06\\
13.5	6.08403068148375e-06\\
13.68	6.07511153017013e-06\\
13.86	6.0656838337572e-06\\
14.04	6.05578650260842e-06\\
14.22	6.04547916166088e-06\\
14.4	6.03484992712651e-06\\
14.58	6.02402562351587e-06\\
14.76	6.01318481452247e-06\\
14.94	6.00257367870849e-06\\
15.12	5.99252394133904e-06\\
15.3	5.98347044682849e-06\\
15.48	5.97596315182626e-06\\
15.66	5.97066419357897e-06\\
15.84	5.96831597543763e-06\\
16.02	5.96966360453061e-06\\
16.2	5.9753200417545e-06\\
16.38	5.98558188646609e-06\\
16.56	6.00023931531575e-06\\
16.74	6.01846041646864e-06\\
16.92	6.03883437491007e-06\\
17.1	6.05960194659559e-06\\
17.28	6.0790048234883e-06\\
17.46	6.09561748705895e-06\\
17.64	6.10854210856466e-06\\
17.82	6.11743070171968e-06\\
18	6.1223798358657e-06\\
18.18	6.12377407437951e-06\\
18.36	6.12213901658961e-06\\
18.54	6.11803312065093e-06\\
18.72	6.11198210591985e-06\\
18.9	6.10444718006623e-06\\
19.08	6.09581548933119e-06\\
19.26	6.08640303514517e-06\\
19.44	6.07646337164565e-06\\
19.62	6.0661980995338e-06\\
19.8	6.0557670689261e-06\\
19.98	6.04529737066117e-06\\
20.16	6.03489084187915e-06\\
20.34	6.0246301324433e-06\\
20.52	6.0145835137151e-06\\
20.7	6.00480864858207e-06\\
20.88	5.99535553270148e-06\\
21.06	5.98626878941717e-06\\
21.24	5.97758946871982e-06\\
21.42	5.96935647033652e-06\\
21.6	5.9616076849562e-06\\
21.78	5.95438092617759e-06\\
21.96	5.94771470858584e-06\\
22.14	5.94164891367266e-06\\
22.32	5.93622537428944e-06\\
22.5	5.93148839915571e-06\\
22.68	5.92748525087297e-06\\
22.86	5.92426658316768e-06\\
23.04	5.92188683492726e-06\\
23.22	5.92040456913222e-06\\
23.4	5.91988273298992e-06\\
23.58	5.92038880015238e-06\\
23.76	5.92199473521178e-06\\
23.94	5.92477669261421e-06\\
24.12	5.92881432407966e-06\\
24.3	5.93418951736845e-06\\
24.48	5.94098432119003e-06\\
24.66	5.94927772270528e-06\\
24.84	5.95914083322624e-06\\
25.02	5.97062990593851e-06\\
25.2	5.98377646674179e-06\\
25.38	5.9985737120494e-06\\
25.56	6.01495827127613e-06\\
25.74	6.03278654982599e-06\\
25.92	6.05180533202282e-06\\
26.1	6.07161738539052e-06\\
26.28	6.09164478085006e-06\\
26.46	6.11109579387638e-06\\
26.64	6.12894553540292e-06\\
26.82	6.14394506002311e-06\\
27	6.15467646976373e-06\\
27.18	6.15966884488054e-06\\
27.36	6.15757770055029e-06\\
27.54	6.14740790641978e-06\\
27.72	6.12873247483151e-06\\
27.9	6.10184154848384e-06\\
28.08	6.06776340623526e-06\\
28.26	6.02813710231451e-06\\
28.44	5.98496898590339e-06\\
28.62	5.94034470139367e-06\\
28.8	5.89617408871668e-06\\
28.98	5.8540206276487e-06\\
29.16	5.81502897364657e-06\\
29.34	5.77993376618627e-06\\
29.52	5.74911926861238e-06\\
29.7	5.72270030406691e-06\\
29.88	5.70060330792301e-06\\
30.06	5.68263586384947e-06\\
30.24	5.66854052196979e-06\\
30.42	5.65803322165636e-06\\
30.6	5.65082876798308e-06\\
30.78	5.64665639822914e-06\\
30.96	5.64526826002775e-06\\
31.14	5.64644309274305e-06\\
31.32	5.64998682559285e-06\\
31.5	5.65573129971538e-06\\
31.68	5.66353192346048e-06\\
31.86	5.67326477744047e-06\\
32.04	5.68482347994689e-06\\
32.22	5.69811598309721e-06\\
32.4	5.71306137680668e-06\\
32.58	5.72958671663108e-06\\
32.76	5.74762385181158e-06\\
32.94	5.76710620379901e-06\\
33.12	5.78796542792086e-06\\
33.3	5.81012787826583e-06\\
33.48	5.83351078620171e-06\\
33.66	5.85801805509591e-06\\
33.84	5.88353556745173e-06\\
34.02	5.90992589618366e-06\\
34.2	5.93702231023219e-06\\
34.38	5.96462196807907e-06\\
34.56	5.99247820386984e-06\\
34.74	6.02029183389734e-06\\
34.92	6.04770145173249e-06\\
35.1	6.07427274558725e-06\\
35.28	6.09948697065601e-06\\
35.46	6.12272885293891e-06\\
35.64	6.14327440107378e-06\\
35.82	6.16027936997112e-06\\
36	6.17276946182848e-06\\
36.18	6.17963376496687e-06\\
36.36	6.17962340134965e-06\\
36.54	6.17135783613121e-06\\
36.72	6.1533417164327e-06\\
36.9	6.1239953239976e-06\\
37.08	6.0817015698519e-06\\
37.26	6.02487171409359e-06\\
37.44	5.95203044820947e-06\\
37.62	5.86191849425833e-06\\
37.8	5.75360749935063e-06\\
37.98	5.62661807521545e-06\\
38.16	5.48102806031363e-06\\
38.34	5.31755550488098e-06\\
38.52	5.13760065354874e-06\\
38.7	4.94323421148114e-06\\
38.88	4.73712558716332e-06\\
39.06	4.52241372318882e-06\\
39.24	4.30253267325712e-06\\
39.42	4.08101188132092e-06\\
39.6	3.86127510464988e-06\\
39.78	3.64646111271399e-06\\
39.96	3.43928412913934e-06\\
40.14	3.24194409567706e-06\\
40.32	3.05608837621262e-06\\
40.5	2.88281939612777e-06\\
40.68	2.72273807873011e-06\\
40.86	2.5760110546636e-06\\
41.04	2.44245004197254e-06\\
41.22	2.32159372792866e-06\\
41.4	2.21278509965181e-06\\
41.58	2.11523981249397e-06\\
41.76	2.02810344525569e-06\\
41.94	1.95049719181999e-06\\
42.12	1.88155266790711e-06\\
42.3	1.82043715208519e-06\\
42.48	1.7663708516126e-06\\
42.66	1.71863780559782e-06\\
42.84	1.67659191054781e-06\\
43.02	1.63965935139085e-06\\
43.2	1.60733849501386e-06\\
43.38	1.57919808402814e-06\\
43.56	1.55487437222831e-06\\
43.74	1.53406767672195e-06\\
43.92	1.51653868574562e-06\\
44.1	1.50210475325303e-06\\
44.28	1.49063632748551e-06\\
44.46	1.48205359653468e-06\\
44.64	1.47632338521152e-06\\
44.82	1.47345630068179e-06\\
45	1.47350409627322e-06\\
45.18	1.47655720119416e-06\\
45.36	1.48274234681103e-06\\
45.54	1.49222020633273e-06\\
45.72	1.50518295345132e-06\\
45.9	1.5218516363319e-06\\
46.08	1.54247325638013e-06\\
46.26	1.56731743686612e-06\\
46.44	1.59667256552153e-06\\
46.62	1.63084129874042e-06\\
46.8	1.67013532435e-06\\
46.98	1.71486929659139e-06\\
47.16	1.76535388251999e-06\\
47.34	1.82188789489991e-06\\
47.52	1.88474953382745e-06\\
47.7	1.954186818055e-06\\
47.88	2.0304073565199e-06\\
48.06	2.11356768871718e-06\\
48.24	2.20376250539212e-06\\
48.42	2.30101414281075e-06\\
48.6	2.40526281704879e-06\\
48.78	2.51635812038162e-06\\
48.96	2.63405233037305e-06\\
49.14	2.75799607455259e-06\\
49.32	2.88773684244872e-06\\
49.5	3.02272073845386e-06\\
49.68	3.16229772459861e-06\\
49.86	3.30573041858782e-06\\
50.04	3.45220630203367e-06\\
50.22	3.60085297435312e-06\\
50.4	3.75075588008941e-06\\
50.58	3.90097776281012e-06\\
50.76	4.05057897607698e-06\\
50.94	4.19863772479557e-06\\
51.12	4.34426932461426e-06\\
51.3	4.48664365067483e-06\\
51.48	4.62500008972294e-06\\
51.66	4.75865949495361e-06\\
51.84	4.88703285096089e-06\\
52.02	5.00962656607017e-06\\
52.2	5.12604450251128e-06\\
52.38	5.23598701684634e-06\\
52.56	5.33924740462758e-06\\
52.74	5.43570622079772e-06\\
52.92	5.52532398217855e-06\\
53.1	5.60813275565354e-06\\
53.28	5.68422710289067e-06\\
53.46	5.75375479828445e-06\\
53.64	5.81690766972576e-06\\
53.82	5.87391283940265e-06\\
54	5.92502457021439e-06\\
54.18	5.97051685703206e-06\\
54.36	6.0106768438511e-06\\
54.54	6.0457990993508e-06\\
54.72	6.07618074488128e-06\\
54.9	6.10211740000807e-06\\
55.08	6.12389989049513e-06\\
55.26	6.14181165074763e-06\\
55.44	6.15612674590994e-06\\
55.62	6.16710843669611e-06\\
55.8	6.17500821140755e-06\\
55.98	6.1800652134145e-06\\
56.16	6.18250599777285e-06\\
56.34	6.1825445569218e-06\\
56.52	6.18038256202922e-06\\
56.7	6.17620977313245e-06\\
56.88	6.17020457749243e-06\\
57.06	6.16253462136556e-06\\
57.24	6.1533575056016e-06\\
57.42	6.14282152005602e-06\\
57.6	6.13106639576118e-06\\
57.78	6.11822405716213e-06\\
57.96	6.10441935953979e-06\\
58.14	6.08977079907875e-06\\
58.32	6.07439118496015e-06\\
58.5	6.058388264446e-06\\
58.68	6.04186529324538e-06\\
58.86	6.02492154458979e-06\\
59.04	6.00765275146579e-06\\
59.22	5.99015147742445e-06\\
59.4	5.97250741236988e-06\\
59.58	5.95480759077425e-06\\
59.76	5.93713653091669e-06\\
59.94	5.91957629502608e-06\\
60.12	5.90220647163751e-06\\
60.3	5.88510408304645e-06\\
60.48	5.86834342244225e-06\\
60.66	5.85199582708472e-06\\
60.84	5.83612939569619e-06\\
61.02	5.82080866000393e-06\\
61.2	5.80609422199763e-06\\
61.38	5.79204236986999e-06\\
61.56	5.77870468669141e-06\\
61.74	5.76612766654204e-06\\
61.92	5.75435235301306e-06\\
62.1	5.74341401463847e-06\\
62.28	5.7333418709058e-06\\
62.46	5.72415888102362e-06\\
62.64	5.71588160563975e-06\\
62.82	5.70852014928064e-06\\
63	5.70207818852655e-06\\
63.18	5.69655308797797e-06\\
63.36	5.69193610305041e-06\\
63.54	5.68821266570515e-06\\
63.72	5.68536274652466e-06\\
63.9	5.68336128419803e-06\\
64.08	5.682178671593e-06\\
64.26	5.68178128622693e-06\\
64.44	5.6821320521418e-06\\
64.62	5.68319101993924e-06\\
64.8	5.68491595200854e-06\\
64.98	5.68726290072418e-06\\
65.16	5.69018676852209e-06\\
65.34	5.69364184019354e-06\\
65.52	5.69758227936463e-06\\
65.7	5.7019625828649e-06\\
65.88	5.70673798843962e-06\\
66.06	5.71186483295321e-06\\
66.24	5.71730085980218e-06\\
66.42	5.72300547565995e-06\\
66.6	5.72893995788112e-06\\
66.78	5.73506761488483e-06\\
66.96	5.74135390261067e-06\\
67.14	5.74776650070541e-06\\
67.32	5.75427535246832e-06\\
67.5	5.76085267277965e-06\\
67.68	5.76747292828326e-06\\
67.86	5.77411279401861e-06\\
68.04	5.78075109052228e-06\\
68.22	5.78736870517205e-06\\
68.4	5.79394850124619e-06\\
68.58	5.80047521783961e-06\\
68.76	5.80693536343062e-06\\
68.94	5.81331710554249e-06\\
69.12	5.81961015860244e-06\\
69.3	5.82580567177556e-06\\
69.48	5.83189611824754e-06\\
69.66	5.83787518715288e-06\\
69.84	5.8437376790944e-06\\
70.02	5.84947940597847e-06\\
70.2	5.85509709569634e-06\\
70.38	5.86058830201441e-06\\
70.56	5.865951319895e-06\\
70.74	5.87118510634992e-06\\
70.92	5.87628920683164e-06\\
71.1	5.88126368708809e-06\\
71.28	5.88610907034465e-06\\
71.46	5.89082627962868e-06\\
71.64	5.89541658501679e-06\\
71.82	5.89988155555946e-06\\
72	5.9042230156214e-06\\
72.18	5.90844300536691e-06\\
72.36	5.9125437451162e-06\\
72.54	5.91652760330023e-06\\
72.72	5.92039706774663e-06\\
72.9	5.92415472003768e-06\\
73.08	5.92780321269117e-06\\
73.26	5.93134524892673e-06\\
73.44	5.93478356479331e-06\\
73.62	5.9381209134461e-06\\
73.8	5.94136005137532e-06\\
73.98	5.94450372640268e-06\\
74.16	5.94755466727446e-06\\
74.34	5.95051557469339e-06\\
74.52	5.95338911364379e-06\\
74.7	5.95617790687647e-06\\
74.88	5.95888452943111e-06\\
75.06	5.96151150408445e-06\\
75.24	5.96406129762255e-06\\
75.42	5.96653631784477e-06\\
75.6	5.96893891121555e-06\\
75.78	5.97127136108825e-06\\
75.96	5.97353588643244e-06\\
76.14	5.97573464100287e-06\\
76.32	5.97786971289465e-06\\
76.5	5.97994312443456e-06\\
76.68	5.98195683236384e-06\\
76.86	5.98391272827232e-06\\
77.04	5.98581263924817e-06\\
77.22	5.98765832871119e-06\\
77.4	5.98945149740139e-06\\
77.58	5.99119378449744e-06\\
77.76	5.99288676884276e-06\\
77.94	5.99453197025917e-06\\
78.12	5.99613085093092e-06\\
78.3	5.9976848168433e-06\\
78.48	5.99919521926267e-06\\
78.66	6.00066335624571e-06\\
78.84	6.00209047416762e-06\\
79.02	6.0034777692603e-06\\
79.2	6.00482638915252e-06\\
79.38	6.00613743440549e-06\\
79.56	6.00741196003772e-06\\
79.74	6.00865097703449e-06\\
79.92	6.00985545383748e-06\\
80.1	6.01102631781103e-06\\
80.28	6.01216445668209e-06\\
80.46	6.01327071995133e-06\\
80.64	6.01434592027333e-06\\
80.82	6.01539083480447e-06\\
81	6.01640620651693e-06\\
81.18	6.01739274547802e-06\\
81.36	6.01835113009419e-06\\
81.54	6.01928200831912e-06\\
81.72	6.02018599882571e-06\\
81.9	6.02106369214187e-06\\
82.08	6.02191565175016e-06\\
82.26	6.02274241515152e-06\\
82.44	6.02354449489328e-06\\
82.62	6.02432237956201e-06\\
82.8	6.02507653474144e-06\\
82.98	6.02580740393627e-06\\
83.16	6.02651540946212e-06\\
83.34	6.02720095330254e-06\\
83.52	6.02786441793356e-06\\
83.7	6.02850616711646e-06\\
83.88	6.02912654665949e-06\\
84.06	6.02972588514931e-06\\
84.24	6.03030449465266e-06\\
84.42	6.03086267138919e-06\\
84.6	6.03140069637599e-06\\
84.78	6.03191883604457e-06\\
84.96	6.03241734283107e-06\\
85.14	6.03289645574019e-06\\
85.32	6.03335640088365e-06\\
85.5	6.0337973919938e-06\\
85.68	6.03421963091294e-06\\
85.86	6.03462330805905e-06\\
86.04	6.03500860286843e-06\\
86.22	6.03537568421595e-06\\
86.4	6.03572471081326e-06\\
86.58	6.03605583158569e-06\\
86.76	6.03636918602822e-06\\
86.94	6.03666490454107e-06\\
87.12	6.03694310874524e-06\\
87.3	6.03720391177867e-06\\
87.48	6.03744741857316e-06\\
87.66	6.03767372611261e-06\\
87.84	6.03788292367296e-06\\
88.02	6.03807509304405e-06\\
88.2	6.03825030873371e-06\\
88.38	6.03840863815464e-06\\
88.56	6.03855014179395e-06\\
88.74	6.03867487336588e-06\\
88.92	6.03878287994791e-06\\
89.1	6.0388742021003e-06\\
89.28	6.03894887396938e-06\\
89.46	6.03900692337469e-06\\
89.64	6.03904837188009e-06\\
89.82	6.03907323484899e-06\\
90	6.03908152148368e-06\\
};
\addlegendentry{Random Attack}

\end{axis}
\end{tikzpicture}%

==> figures_new/LL1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8 cm,
height=4 cm,
at={(1.011in,0.644in)},
scale only axis,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$ ($\degree$)},
ymin=22,
ymax=38,
ylabel style={font=\color{white!15!black}},
ylabel={Log-likelihood},
ylabel style={yshift=-0.4cm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.005,0.468)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, dashed]
  table[row sep=crcr]{%
-90	23.1580963126053\\
-89.8198198198198	23.158096312644\\
-89.6396396396396	23.1580963132244\\
-89.4594594594595	23.1580963157394\\
-89.2792792792793	23.1580963225106\\
-89.0990990990991	23.1580963367878\\
-88.9189189189189	23.1580963627493\\
-88.7387387387387	23.1580964055011\\
-88.5585585585586	23.1580964710772\\
-88.3783783783784	23.1580965664386\\
-88.1981981981982	23.1580966994735\\
-88.018018018018	23.1580968789959\\
-87.8378378378378	23.1580971147454\\
-87.6576576576577	23.1580974173862\\
-87.4774774774775	23.1580977985059\\
-87.2972972972973	23.1580982706143\\
-87.1171171171171	23.1580988471422\\
-86.9369369369369	23.1580995424389\\
-86.7567567567567	23.1581003717712\\
-86.5765765765766	23.15810135132\\
-86.3963963963964	23.1581024981785\\
-86.2162162162162	23.1581038303484\\
-86.036036036036	23.1581053667371\\
-85.8558558558559	23.158107127153\\
-85.6756756756757	23.1581091323015\\
-85.4954954954955	23.1581114037797\\
-85.3153153153153	23.1581139640708\\
-85.1351351351351	23.158116836538\\
-84.9549549549549	23.158120045417\\
-84.7747747747748	23.1581236158085\\
-84.5945945945946	23.1581275736696\\
-84.4144144144144	23.1581319458041\\
-84.2342342342342	23.1581367598519\\
-84.0540540540541	23.158142044278\\
-83.8738738738739	23.1581478283592\\
-83.6936936936937	23.1581541421708\\
-83.5135135135135	23.1581610165714\\
-83.3333333333333	23.1581684831864\\
-83.1531531531532	23.1581765743903\\
-82.972972972973	23.1581853232872\\
-82.7927927927928	23.1581947636901\\
-82.6126126126126	23.1582049300978\\
-82.4324324324324	23.1582158576709\\
-82.2522522522522	23.1582275822046\\
-82.0720720720721	23.1582401401009\\
-81.8918918918919	23.1582535683372\\
-81.7117117117117	23.1582679044334\\
-81.5315315315315	23.1582831864164\\
-81.3513513513514	23.1582994527817\\
-81.1711711711712	23.1583167424521\\
-80.990990990991	23.1583350947339\\
-80.8108108108108	23.1583545492696\\
-80.6306306306306	23.158375145987\\
-80.4504504504504	23.1583969250452\\
-80.2702702702703	23.1584199267763\\
-80.0900900900901	23.1584441916235\\
-79.9099099099099	23.1584697600742\\
-79.7297297297297	23.1584966725895\\
-79.5495495495496	23.1585249695277\\
-79.3693693693694	23.1585546910635\\
-79.1891891891892	23.1585858771011\\
-79.009009009009	23.1586185671817\\
-78.8288288288288	23.1586528003846\\
-78.6486486486486	23.158688615222\\
-78.4684684684685	23.1587260495258\\
-78.2882882882883	23.1587651403282\\
-78.1081081081081	23.1588059237333\\
-77.9279279279279	23.1588484347801\\
-77.7477477477477	23.1588927072977\\
-77.5675675675676	23.1589387737493\\
-77.3873873873874	23.1589866650669\\
-77.2072072072072	23.1590364104755\\
-77.027027027027	23.1590880373047\\
-76.8468468468468	23.159141570789\\
-76.6666666666667	23.1591970338553\\
-76.4864864864865	23.159254446896\\
-76.3063063063063	23.1593138275284\\
-76.1261261261261	23.1593751903384\\
-75.9459459459459	23.1594385466086\\
-75.7657657657658	23.1595039040293\\
-75.5855855855856	23.1595712663913\\
-75.4054054054054	23.159640633261\\
-75.2252252252252	23.159711999635\\
-75.045045045045	23.1597853555751\\
-74.8648648648649	23.1598606858214\\
-74.6846846846847	23.1599379693842\\
-74.5045045045045	23.1600171791122\\
-74.3243243243243	23.160098281238\\
-74.1441441441441	23.1601812348988\\
-73.963963963964	23.1602659916331\\
-73.7837837837838	23.1603524948525\\
-73.6036036036036	23.1604406792879\\
-73.4234234234234	23.1605304704116\\
-73.2432432432432	23.1606217838343\\
-73.0630630630631	23.1607145246787\\
-72.8828828828829	23.1608085869302\\
-72.7027027027027	23.1609038527665\\
-72.5225225225225	23.1610001918688\\
-72.3423423423423	23.1610974607165\\
-72.1621621621622	23.1611955018697\\
-71.981981981982	23.1612941432437\\
-71.8018018018018	23.1613931973807\\
-71.6216216216216	23.1614924607262\\
-71.4414414414414	23.161591712917\\
-71.2612612612613	23.1616907160899\\
-71.0810810810811	23.1617892142239\\
-70.9009009009009	23.1618869325258\\
-70.7207207207207	23.1619835768765\\
-70.5405405405405	23.162078833353\\
-70.3603603603604	23.1621723678459\\
-70.1801801801802	23.1622638257938\\
-70	23.1623528320585\\
-69.8198198198198	23.1624389909684\\
-69.6396396396396	23.1625218865586\\
-69.4594594594595	23.1626010830404\\
-69.2792792792793	23.1626761255355\\
-69.0990990990991	23.1627465411109\\
-68.9189189189189	23.1628118401547\\
-68.7387387387387	23.1628715181329\\
-68.5585585585586	23.1629250577702\\
-68.3783783783784	23.1629719316946\\
-68.1981981981982	23.1630116055884\\
-68.018018018018	23.1630435418833\\
-67.8378378378378	23.1630672040342\\
-67.6576576576577	23.1630820613991\\
-67.4774774774775	23.1630875947477\\
-67.2972972972973	23.163083302407\\
-67.1171171171171	23.1630687070416\\
-66.9369369369369	23.1630433630492\\
-66.7567567567567	23.1630068645346\\
-66.5765765765766	23.1629588538027\\
-66.3963963963964	23.1628990302874\\
-66.2162162162162	23.162827159808\\
-66.036036036036	23.1627430840157\\
-65.8558558558559	23.1626467298671\\
-65.6756756756757	23.1625381189304\\
-65.4954954954955	23.1624173763082\\
-65.3153153153153	23.1622847389342\\
-65.1351351351351	23.1621405629869\\
-64.954954954955	23.161985330151\\
-64.7747747747748	23.1618196524537\\
-64.5945945945946	23.161644275414\\
-64.4144144144144	23.1614600792572\\
-64.2342342342342	23.1612680779813\\
-64.054054054054	23.161069416103\\
-63.8738738738739	23.1608653629645\\
-63.6936936936937	23.1606573045474\\
-63.5135135135135	23.1604467328136\\
-63.3333333333333	23.1602352326684\\
-63.1531531531532	23.1600244667221\\
-62.972972972973	23.1598161581042\\
-62.7927927927928	23.1596120716536\\
-62.6126126126126	23.1594139938707\\
-62.4324324324324	23.1592237120643\\
-62.2522522522522	23.1590429931565\\
-62.0720720720721	23.1588735626204\\
-61.8918918918919	23.1587170840202\\
-61.7117117117117	23.1585751395951\\
-61.5315315315315	23.1584492122848\\
-61.3513513513513	23.1583406695392\\
-61.1711711711712	23.1582507491802\\
-60.990990990991	23.1581805475095\\
-60.8108108108108	23.1581310097737\\
-60.6306306306306	23.1581029230169\\
-60.4504504504504	23.1580969112771\\
-60.2702702702703	23.1581134330099\\
-60.0900900900901	23.158152780568\\
-59.9099099099099	23.158215081516\\
-59.7297297297297	23.1583003015242\\
-59.5495495495495	23.1584082485648\\
-59.3693693693694	23.1585385781234\\
-59.1891891891892	23.1586907991378\\
-59.009009009009	23.1588642803898\\
-58.8288288288288	23.1590582570912\\
-58.6486486486486	23.1592718374334\\
-58.4684684684685	23.1595040088957\\
-58.2882882882883	23.1597536441459\\
-58.1081081081081	23.1600195063959\\
-57.9279279279279	23.1603002541162\\
-57.7477477477478	23.1605944450471\\
-57.5675675675676	23.1609005394807\\
-57.3873873873874	23.1612169028264\\
-57.2072072072072	23.1615418075047\\
-57.027027027027	23.1618734342547\\
-56.8468468468468	23.1622098729737\\
-56.6666666666667	23.1625491232466\\
-56.4864864864865	23.1628890947614\\
-56.3063063063063	23.1632276078489\\
-56.1261261261261	23.1635623944263\\
-55.945945945946	23.1638910996701\\
-55.7657657657658	23.1642112847945\\
-55.5855855855856	23.1645204313547\\
-55.4054054054054	23.1648159475501\\
-55.2252252252252	23.1650951770423\\
-55.045045045045	23.1653554108517\\
-54.8648648648649	23.1655939029219\\
-54.6846846846847	23.1658078899637\\
-54.5045045045045	23.1659946161829\\
-54.3243243243243	23.1661513634633\\
-54.1441441441441	23.1662754875007\\
-53.963963963964	23.1663644602644\\
-53.7837837837838	23.1664159189748\\
-53.6036036036036	23.1664277215402\\
-53.4234234234234	23.1663980080643\\
-53.2432432432432	23.1663252676348\\
-53.0630630630631	23.1662084091257\\
-52.8828828828829	23.1660468342065\\
-52.7027027027027	23.1658405101791\\
-52.5225225225225	23.1655900396907\\
-52.3423423423423	23.1652967238466\\
-52.1621621621622	23.1649626148399\\
-51.981981981982	23.1645905539781\\
-51.8018018018018	23.1641841910124\\
-51.6216216216216	23.1637479809964\\
-51.4414414414414	23.1632871555844\\
-51.2612612612613	23.1628076667167\\
-51.0810810810811	23.1623161020112\\
-50.9009009009009	23.1618195728084\\
-50.7207207207207	23.1613255775787\\
-50.5405405405405	23.1608418451468\\
-50.3603603603604	23.1603761637381\\
-50.1801801801802	23.1599362030438\\
-50	23.1595293371849\\
-49.8198198198198	23.1591624765486\\
-49.6396396396396	23.1588419159461\\
-49.4594594594595	23.1585732054479\\
-49.2792792792793	23.158361048703\\
-49.0990990990991	23.1582092317132\\
-48.9189189189189	23.1581205830834\\
-48.7387387387387	23.1580969649056\\
-48.5585585585586	23.158139291803\\
-48.3783783783784	23.1582475743794\\
-48.1981981981982	23.158420982458\\
-48.018018018018	23.1586579230506\\
-47.8378378378378	23.1589561279536\\
-47.6576576576577	23.1593127461476\\
-47.4774774774775	23.1597244367032\\
-47.2972972972973	23.1601874585776\\
-47.1171171171171	23.1606977544438\\
-46.9369369369369	23.1612510264516\\
-46.7567567567568	23.1618428025332\\
-46.5765765765766	23.1624684924906\\
-46.3963963963964	23.1631234336217\\
-46.2162162162162	23.1638029260535\\
-46.036036036036	23.1645022582527\\
-45.8558558558559	23.1652167233925\\
-45.6756756756757	23.1659416273789\\
-45.4954954954955	23.1666722894071\\
-45.3153153153153	23.1674040359342\\
-45.1351351351351	23.1681321889449\\
-44.954954954955	23.1688520493663\\
-44.7747747747748	23.1695588764638\\
-44.5945945945946	23.1702478640485\\
-44.4144144144144	23.1709141143494\\
-44.2342342342342	23.1715526104718\\
-44.054054054054	23.1721581884865\\
-43.8738738738739	23.1727255103896\\
-43.6936936936937	23.1732490394594\\
-43.5135135135135	23.1737230199249\\
-43.3333333333333	23.1741414633764\\
-43.1531531531531	23.1744981450091\\
-42.972972972973	23.1747866135994\\
-42.7927927927928	23.1750002200859\\
-42.6126126126126	23.1751321707354\\
-42.4324324324324	23.1751756120747\\
-42.2522522522522	23.1751237559585\\
-42.0720720720721	23.17497005415\\
-41.8918918918919	23.1747084323329\\
-41.7117117117117	23.1743335931469\\
-41.5315315315315	23.1738413960823\\
-41.3513513513514	23.1732293181804\\
-41.1711711711712	23.1724969926782\\
-40.990990990991	23.1716468122592\\
-40.8108108108108	23.1706845690051\\
-40.6306306306306	23.1696200847361\\
-40.4504504504504	23.1684677646492\\
-40.2702702702703	23.1672469871373\\
-40.0900900900901	23.165982228465\\
-39.9099099099099	23.1647028191877\\
-39.7297297297297	23.1634422467387\\
-39.5495495495495	23.1622369602819\\
-39.3693693693694	23.1611246995009\\
-39.1891891891892	23.1601424506043\\
-39.009009009009	23.1593242145436\\
-38.8288288288288	23.1586988331558\\
-38.6486486486486	23.1582881387464\\
-38.4684684684685	23.1581056604898\\
-38.2882882882883	23.1581560404009\\
-38.1081081081081	23.1584352007307\\
-37.9279279279279	23.1589311905733\\
-37.7477477477477	23.1596255488756\\
-37.5675675675676	23.1604949713311\\
-37.3873873873874	23.1615130638455\\
-37.2072072072072	23.1626519972768\\
-37.027027027027	23.1638839319389\\
-36.8468468468468	23.1651821399362\\
-36.6666666666667	23.1665218063797\\
-36.4864864864865	23.1678805299942\\
-36.3063063063063	23.1692385677413\\
-36.1261261261261	23.1705788786217\\
-35.9459459459459	23.1718870222541\\
-35.7657657657658	23.1731509619628\\
-35.5855855855856	23.1743608131561\\
-35.4054054054054	23.1755085681018\\
-35.2252252252252	23.1765878192121\\
-35.045045045045	23.1775934953887\\
-34.8648648648649	23.1785216200446\\
-34.6846846846847	23.1793690950572\\
-34.5045045045045	23.1801335118756\\
-34.3243243243243	23.1808129890488\\
-34.1441441441441	23.1814060342822\\
-33.963963963964	23.1819114285535\\
-33.7837837837838	23.1823281296412\\
-33.6036036036036	23.182655192509\\
-33.4234234234234	23.1828917042489\\
-33.2432432432432	23.183036731667\\
-33.0630630630631	23.183089280049\\
-32.8828828828829	23.1830482621771\\
-32.7027027027027	23.1829124772693\\
-32.5225225225225	23.182680600227\\
-32.3423423423423	23.1823511824194\\
-32.1621621621622	23.1819226662812\\
-31.981981981982	23.1813934173157\\
-31.8018018018018	23.1807617787713\\
-31.6216216216216	23.1800261564125\\
-31.4414414414414	23.1791851435448\\
-31.2612612612613	23.1782376999005\\
-31.0810810810811	23.1771834022026\\
-30.9009009009009	23.1760227891351\\
-30.7207207207207	23.1747578287181\\
-30.5405405405405	23.1733925408468\\
-30.3603603603604	23.1719338101988\\
-30.1801801801802	23.1703924215076\\
-30	23.1687843346955\\
-29.8198198198198	23.1671321828508\\
-29.6396396396396	23.1654669096526\\
-29.4594594594595	23.1638293514174\\
-29.2792792792793	23.1622714041958\\
-29.0990990990991	23.1608562084932\\
-28.9189189189189	23.1596565839549\\
-28.7387387387387	23.1587508688882\\
-28.5585585585586	23.1582155464131\\
-28.3783783783784	23.1581147563782\\
-28.1981981981982	23.1584880308065\\
-28.018018018018	23.1593390176941\\
-27.8378378378378	23.1606288155332\\
-27.6576576576577	23.1622769801499\\
-27.4774774774775	23.1641710432897\\
-27.2972972972973	23.166182360675\\
-27.1171171171171	23.1681838810517\\
-26.9369369369369	23.170065187881\\
-26.7567567567568	23.1717418216793\\
-26.5765765765766	23.173158286029\\
-26.3963963963964	23.1742860258082\\
-26.2162162162162	23.17511846574\\
-26.036036036036	23.1756650570625\\
-25.8558558558559	23.1759456708945\\
-25.6756756756757	23.1759860165538\\
-25.4954954954955	23.1758142680868\\
-25.3153153153153	23.1754587967233\\
-25.1351351351351	23.1749467874338\\
-24.9549549549549	23.1743035000663\\
-24.7747747747748	23.1735519669946\\
-24.5945945945946	23.1727129664663\\
-24.4144144144144	23.1718051567069\\
-24.2342342342342	23.1708452934597\\
-24.0540540540541	23.1698484817411\\
-23.8738738738739	23.1688284322725\\
-23.6936936936937	23.1677977061891\\
-23.5135135135135	23.1667679400259\\
-23.3333333333333	23.1657500481246\\
-23.1531531531531	23.1647544025913\\
-22.972972972973	23.1637909925462\\
-22.7927927927928	23.1628695651546\\
-22.6126126126126	23.1619997511619\\
-22.4324324324324	23.1611911775813\\
-22.2522522522523	23.1604535699204\\
-22.0720720720721	23.1597968459573\\
-21.8918918918919	23.1592312025893\\
-21.7117117117117	23.1587671966769\\
-21.5315315315315	23.1584158200377\\
-21.3513513513513	23.1581885677118\\
-21.1711711711712	23.1580974972088\\
-20.990990990991	23.1581552744328\\
-20.8108108108108	23.158375199092\\
-20.6306306306306	23.1587711982066\\
-20.4504504504505	23.1593577702274\\
-20.2702702702703	23.1601498534366\\
-20.0900900900901	23.1611625795507\\
-19.9099099099099	23.1624108552838\\
-19.7297297297297	23.1639086891827\\
-19.5495495495495	23.1656681463813\\
-19.3693693693694	23.1676977687307\\
-19.1891891891892	23.1700002431898\\
-19.009009009009	23.1725690448693\\
-18.8288288288288	23.1753837439012\\
-18.6486486486486	23.1784036952137\\
-18.4684684684685	23.1815600204743\\
-18.2882882882883	23.1847462986089\\
-18.1081081081081	23.1878094181175\\
-17.9279279279279	23.1905437842488\\
-17.7477477477477	23.1926943651471\\
-17.5675675675676	23.1939758942025\\
-17.3873873873874	23.1941145616132\\
-17.2072072072072	23.1929116026789\\
-17.027027027027	23.1903145120903\\
-16.8468468468468	23.1864673816813\\
-16.6666666666667	23.181710310171\\
-16.4864864864865	23.1765179529705\\
-16.3063063063063	23.1713993023557\\
-16.1261261261261	23.1668002621436\\
-15.9459459459459	23.1630429829333\\
-15.7657657657658	23.1603111959641\\
-15.5855855855856	23.1586695556841\\
-15.4054054054054	23.1580979591063\\
-15.2252252252252	23.1585259070029\\
-15.045045045045	23.1598594622368\\
-14.8648648648649	23.16199920226\\
-14.6846846846847	23.1648505394404\\
-14.5045045045045	23.168328639866\\
-14.3243243243243	23.172359968887\\
-14.1441441441441	23.1768819543891\\
-13.963963963964	23.1818417353223\\
-13.7837837837838	23.1871945668753\\
-13.6036036036036	23.1929021902231\\
-13.4234234234234	23.1989313139159\\
-13.2432432432432	23.2052522624217\\
-13.0630630630631	23.2118377988311\\
-12.8828828828829	23.2186621054109\\
-12.7027027027027	23.2256998962867\\
-12.5225225225225	23.2329256343637\\
-12.3423423423423	23.2403128258646\\
-12.1621621621622	23.24783336851\\
-11.981981981982	23.2554569323532\\
-11.8018018018018	23.2631503551225\\
-11.6216216216216	23.2708770364515\\
-11.4414414414414	23.2785963176073\\
-11.2612612612613	23.2862628353443\\
-11.0810810810811	23.2938258405097\\
-10.9009009009009	23.3012284742196\\
-10.7207207207207	23.3084069971315\\
-10.5405405405405	23.315289970959\\
-10.3603603603604	23.3217973964694\\
-10.1801801801802	23.3278398195211\\
-10	23.3333174273133\\
-9.81981981981982	23.3381191723894\\
-9.63963963963964	23.3421219841489\\
-9.45945945945946	23.3451901595414\\
-9.27927927927928	23.3471750702641\\
-9.0990990990991	23.3479153886429\\
-8.91891891891892	23.3472381259317\\
-8.73873873873874	23.3449609048773\\
-8.55855855855856	23.3408960657429\\
-8.37837837837838	23.3348574467379\\
-8.1981981981982	23.3266710021338\\
-8.01801801801802	23.3161908366681\\
-7.83783783783784	23.3033227406199\\
-7.65765765765766	23.2880578649185\\
-7.47747747747748	23.2705196532946\\
-7.2972972972973	23.2510272537405\\
-7.11711711711712	23.230177768935\\
-6.93693693693694	23.2089468133917\\
-6.75675675675676	23.1888003051308\\
-6.57657657657658	23.1717983698172\\
-6.3963963963964	23.1606539835684\\
-6.21621621621622	23.1586883547296\\
-6.03603603603604	23.1696151903888\\
-5.85585585585586	23.1971105019631\\
-5.67567567567567	23.2442038939289\\
-5.4954954954955	23.3126455185411\\
-5.31531531531532	23.4024847546981\\
-5.13513513513514	23.5120511491472\\
-4.95495495495495	23.63835179281\\
-4.77477477477477	23.7777117826111\\
-4.59459459459459	23.9264169716709\\
-4.41441441441441	24.0811869881301\\
-4.23423423423423	24.2394265521419\\
-4.05405405405405	24.399291568869\\
-3.87387387387387	24.5596389136814\\
-3.69369369369369	24.719922655061\\
-3.51351351351351	24.880079267531\\
-3.33333333333333	25.0404251629794\\
-3.15315315315315	25.2015766782598\\
-2.97297297297297	25.3643953489358\\
-2.79279279279279	25.5299581731858\\
-2.61261261261261	25.6995520547546\\
-2.43243243243243	25.8746927361435\\
-2.25225225225225	26.0571709332913\\
-2.07207207207207	26.249132285156\\
-1.89189189189189	26.4532040751966\\
-1.71171171171171	26.6726926178617\\
-1.53153153153153	26.9118954140836\\
-1.35135135135135	27.1766122987463\\
-1.17117117117117	27.4750258337909\\
-0.990990990990991	27.819323126575\\
-0.810810810810811	28.2289618792109\\
-0.630630630630631	28.738103376337\\
-0.45045045045045	29.4158599643053\\
-0.27027027027027	30.440685081488\\
-0.0900900900900901	32.6394863827931\\
0.0900900900900901	32.6394863827931\\
0.27027027027027	30.440685081488\\
0.45045045045045	29.4158599643053\\
0.630630630630631	28.738103376337\\
0.810810810810811	28.2289618792109\\
0.990990990990991	27.819323126575\\
1.17117117117117	27.4750258337909\\
1.35135135135135	27.1766122987463\\
1.53153153153153	26.9118954140836\\
1.71171171171171	26.6726926178617\\
1.89189189189189	26.4532040751966\\
2.07207207207207	26.249132285156\\
2.25225225225225	26.0571709332913\\
2.43243243243243	25.8746927361435\\
2.61261261261261	25.6995520547546\\
2.79279279279279	25.5299581731858\\
2.97297297297297	25.3643953489358\\
3.15315315315315	25.2015766782598\\
3.33333333333333	25.0404251629794\\
3.51351351351351	24.880079267531\\
3.69369369369369	24.719922655061\\
3.87387387387387	24.5596389136814\\
4.05405405405405	24.399291568869\\
4.23423423423423	24.2394265521419\\
4.41441441441441	24.0811869881301\\
4.59459459459459	23.9264169716709\\
4.77477477477477	23.7777117826111\\
4.95495495495495	23.63835179281\\
5.13513513513514	23.5120511491472\\
5.31531531531532	23.4024847546981\\
5.4954954954955	23.3126455185411\\
5.67567567567567	23.2442038939289\\
5.85585585585586	23.1971105019631\\
6.03603603603604	23.1696151903888\\
6.21621621621622	23.1586883547296\\
6.3963963963964	23.1606539835684\\
6.57657657657658	23.1717983698172\\
6.75675675675676	23.1888003051308\\
6.93693693693694	23.2089468133917\\
7.11711711711712	23.230177768935\\
7.2972972972973	23.2510272537405\\
7.47747747747748	23.2705196532946\\
7.65765765765766	23.2880578649185\\
7.83783783783784	23.3033227406199\\
8.01801801801802	23.3161908366681\\
8.1981981981982	23.3266710021338\\
8.37837837837838	23.3348574467379\\
8.55855855855856	23.3408960657429\\
8.73873873873874	23.3449609048773\\
8.91891891891892	23.3472381259317\\
9.0990990990991	23.3479153886429\\
9.27927927927928	23.3471750702641\\
9.45945945945946	23.3451901595414\\
9.63963963963964	23.3421219841489\\
9.81981981981982	23.3381191723894\\
10	23.3333174273133\\
10.1801801801802	23.3278398195211\\
10.3603603603604	23.3217973964694\\
10.5405405405405	23.315289970959\\
10.7207207207207	23.3084069971315\\
10.9009009009009	23.3012284742196\\
11.0810810810811	23.2938258405097\\
11.2612612612613	23.2862628353443\\
11.4414414414414	23.2785963176073\\
11.6216216216216	23.2708770364515\\
11.8018018018018	23.2631503551225\\
11.981981981982	23.2554569323532\\
12.1621621621622	23.24783336851\\
12.3423423423423	23.2403128258646\\
12.5225225225225	23.2329256343637\\
12.7027027027027	23.2256998962867\\
12.8828828828829	23.2186621054109\\
13.0630630630631	23.2118377988311\\
13.2432432432432	23.2052522624217\\
13.4234234234234	23.1989313139159\\
13.6036036036036	23.1929021902231\\
13.7837837837838	23.1871945668753\\
13.963963963964	23.1818417353223\\
14.1441441441441	23.1768819543891\\
14.3243243243243	23.172359968887\\
14.5045045045045	23.168328639866\\
14.6846846846847	23.1648505394404\\
14.8648648648649	23.16199920226\\
15.045045045045	23.1598594622368\\
15.2252252252252	23.1585259070029\\
15.4054054054054	23.1580979591063\\
15.5855855855856	23.1586695556841\\
15.7657657657658	23.1603111959641\\
15.9459459459459	23.1630429829333\\
16.1261261261261	23.1668002621436\\
16.3063063063063	23.1713993023557\\
16.4864864864865	23.1765179529705\\
16.6666666666667	23.181710310171\\
16.8468468468468	23.1864673816813\\
17.027027027027	23.1903145120903\\
17.2072072072072	23.1929116026789\\
17.3873873873874	23.1941145616132\\
17.5675675675676	23.1939758942025\\
17.7477477477477	23.1926943651471\\
17.9279279279279	23.1905437842488\\
18.1081081081081	23.1878094181175\\
18.2882882882883	23.1847462986089\\
18.4684684684685	23.1815600204743\\
18.6486486486486	23.1784036952137\\
18.8288288288288	23.1753837439012\\
19.009009009009	23.1725690448693\\
19.1891891891892	23.1700002431898\\
19.3693693693694	23.1676977687307\\
19.5495495495495	23.1656681463813\\
19.7297297297297	23.1639086891827\\
19.9099099099099	23.1624108552838\\
20.0900900900901	23.1611625795507\\
20.2702702702703	23.1601498534366\\
20.4504504504505	23.1593577702274\\
20.6306306306306	23.1587711982066\\
20.8108108108108	23.158375199092\\
20.990990990991	23.1581552744328\\
21.1711711711712	23.1580974972088\\
21.3513513513513	23.1581885677118\\
21.5315315315315	23.1584158200377\\
21.7117117117117	23.1587671966769\\
21.8918918918919	23.1592312025893\\
22.0720720720721	23.1597968459573\\
22.2522522522523	23.1604535699204\\
22.4324324324324	23.1611911775813\\
22.6126126126126	23.1619997511619\\
22.7927927927928	23.1628695651546\\
22.972972972973	23.1637909925462\\
23.1531531531531	23.1647544025913\\
23.3333333333333	23.1657500481246\\
23.5135135135135	23.1667679400259\\
23.6936936936937	23.1677977061891\\
23.8738738738739	23.1688284322725\\
24.0540540540541	23.1698484817411\\
24.2342342342342	23.1708452934597\\
24.4144144144144	23.1718051567069\\
24.5945945945946	23.1727129664663\\
24.7747747747748	23.1735519669946\\
24.9549549549549	23.1743035000663\\
25.1351351351351	23.1749467874338\\
25.3153153153153	23.1754587967233\\
25.4954954954955	23.1758142680868\\
25.6756756756757	23.1759860165538\\
25.8558558558559	23.1759456708945\\
26.036036036036	23.1756650570625\\
26.2162162162162	23.17511846574\\
26.3963963963964	23.1742860258082\\
26.5765765765766	23.173158286029\\
26.7567567567568	23.1717418216793\\
26.9369369369369	23.170065187881\\
27.1171171171171	23.1681838810517\\
27.2972972972973	23.166182360675\\
27.4774774774775	23.1641710432897\\
27.6576576576577	23.1622769801499\\
27.8378378378378	23.1606288155332\\
28.018018018018	23.1593390176941\\
28.1981981981982	23.1584880308065\\
28.3783783783784	23.1581147563782\\
28.5585585585586	23.1582155464131\\
28.7387387387387	23.1587508688882\\
28.9189189189189	23.1596565839549\\
29.0990990990991	23.1608562084932\\
29.2792792792793	23.1622714041958\\
29.4594594594595	23.1638293514174\\
29.6396396396396	23.1654669096526\\
29.8198198198198	23.1671321828508\\
30	23.1687843346955\\
30.1801801801802	23.1703924215076\\
30.3603603603604	23.1719338101988\\
30.5405405405405	23.1733925408468\\
30.7207207207207	23.1747578287181\\
30.9009009009009	23.1760227891351\\
31.0810810810811	23.1771834022026\\
31.2612612612613	23.1782376999005\\
31.4414414414414	23.1791851435448\\
31.6216216216216	23.1800261564125\\
31.8018018018018	23.1807617787713\\
31.981981981982	23.1813934173157\\
32.1621621621622	23.1819226662812\\
32.3423423423423	23.1823511824194\\
32.5225225225225	23.182680600227\\
32.7027027027027	23.1829124772693\\
32.8828828828829	23.1830482621771\\
33.0630630630631	23.183089280049\\
33.2432432432432	23.183036731667\\
33.4234234234234	23.1828917042489\\
33.6036036036036	23.182655192509\\
33.7837837837838	23.1823281296412\\
33.963963963964	23.1819114285535\\
34.1441441441441	23.1814060342822\\
34.3243243243243	23.1808129890488\\
34.5045045045045	23.1801335118756\\
34.6846846846847	23.1793690950572\\
34.8648648648649	23.1785216200446\\
35.045045045045	23.1775934953887\\
35.2252252252252	23.1765878192121\\
35.4054054054054	23.1755085681018\\
35.5855855855856	23.1743608131561\\
35.7657657657658	23.1731509619628\\
35.9459459459459	23.1718870222541\\
36.1261261261261	23.1705788786217\\
36.3063063063063	23.1692385677413\\
36.4864864864865	23.1678805299942\\
36.6666666666667	23.1665218063797\\
36.8468468468468	23.1651821399362\\
37.027027027027	23.1638839319389\\
37.2072072072072	23.1626519972768\\
37.3873873873874	23.1615130638455\\
37.5675675675676	23.1604949713311\\
37.7477477477477	23.1596255488756\\
37.9279279279279	23.1589311905733\\
38.1081081081081	23.1584352007307\\
38.2882882882883	23.1581560404009\\
38.4684684684685	23.1581056604898\\
38.6486486486486	23.1582881387464\\
38.8288288288288	23.1586988331558\\
39.009009009009	23.1593242145436\\
39.1891891891892	23.1601424506043\\
39.3693693693694	23.1611246995009\\
39.5495495495495	23.1622369602819\\
39.7297297297297	23.1634422467387\\
39.9099099099099	23.1647028191877\\
40.0900900900901	23.165982228465\\
40.2702702702703	23.1672469871373\\
40.4504504504504	23.1684677646492\\
40.6306306306306	23.1696200847361\\
40.8108108108108	23.1706845690051\\
40.990990990991	23.1716468122592\\
41.1711711711712	23.1724969926782\\
41.3513513513514	23.1732293181804\\
41.5315315315315	23.1738413960823\\
41.7117117117117	23.1743335931469\\
41.8918918918919	23.1747084323329\\
42.0720720720721	23.17497005415\\
42.2522522522522	23.1751237559585\\
42.4324324324324	23.1751756120747\\
42.6126126126126	23.1751321707354\\
42.7927927927928	23.1750002200859\\
42.972972972973	23.1747866135994\\
43.1531531531531	23.1744981450091\\
43.3333333333333	23.1741414633764\\
43.5135135135135	23.1737230199249\\
43.6936936936937	23.1732490394594\\
43.8738738738739	23.1727255103896\\
44.054054054054	23.1721581884865\\
44.2342342342342	23.1715526104718\\
44.4144144144144	23.1709141143494\\
44.5945945945946	23.1702478640485\\
44.7747747747748	23.1695588764638\\
44.954954954955	23.1688520493663\\
45.1351351351351	23.1681321889449\\
45.3153153153153	23.1674040359342\\
45.4954954954955	23.1666722894071\\
45.6756756756757	23.1659416273789\\
45.8558558558559	23.1652167233925\\
46.036036036036	23.1645022582527\\
46.2162162162162	23.1638029260535\\
46.3963963963964	23.1631234336217\\
46.5765765765766	23.1624684924906\\
46.7567567567568	23.1618428025332\\
46.9369369369369	23.1612510264516\\
47.1171171171171	23.1606977544438\\
47.2972972972973	23.1601874585776\\
47.4774774774775	23.1597244367032\\
47.6576576576577	23.1593127461476\\
47.8378378378378	23.1589561279536\\
48.018018018018	23.1586579230506\\
48.1981981981982	23.158420982458\\
48.3783783783784	23.1582475743794\\
48.5585585585586	23.158139291803\\
48.7387387387387	23.1580969649056\\
48.9189189189189	23.1581205830834\\
49.0990990990991	23.1582092317132\\
49.2792792792793	23.158361048703\\
49.4594594594595	23.1585732054478\\
49.6396396396396	23.1588419159461\\
49.8198198198198	23.1591624765486\\
50	23.1595293371849\\
50.1801801801802	23.1599362030438\\
50.3603603603604	23.1603761637381\\
50.5405405405405	23.1608418451468\\
50.7207207207207	23.1613255775787\\
50.9009009009009	23.1618195728084\\
51.0810810810811	23.1623161020112\\
51.2612612612613	23.1628076667167\\
51.4414414414414	23.1632871555844\\
51.6216216216216	23.1637479809964\\
51.8018018018018	23.1641841910124\\
51.981981981982	23.1645905539781\\
52.1621621621622	23.1649626148399\\
52.3423423423423	23.1652967238466\\
52.5225225225225	23.1655900396907\\
52.7027027027027	23.1658405101791\\
52.8828828828829	23.1660468342065\\
53.0630630630631	23.1662084091257\\
53.2432432432432	23.1663252676348\\
53.4234234234234	23.1663980080643\\
53.6036036036036	23.1664277215402\\
53.7837837837838	23.1664159189748\\
53.963963963964	23.1663644602644\\
54.1441441441441	23.1662754875007\\
54.3243243243243	23.1661513634633\\
54.5045045045045	23.1659946161829\\
54.6846846846847	23.1658078899637\\
54.8648648648649	23.1655939029219\\
55.045045045045	23.1653554108517\\
55.2252252252252	23.1650951770423\\
55.4054054054054	23.1648159475501\\
55.5855855855856	23.1645204313547\\
55.7657657657658	23.1642112847945\\
55.945945945946	23.1638910996701\\
56.1261261261261	23.1635623944263\\
56.3063063063063	23.1632276078489\\
56.4864864864865	23.1628890947614\\
56.6666666666667	23.1625491232466\\
56.8468468468468	23.1622098729737\\
57.027027027027	23.1618734342547\\
57.2072072072072	23.1615418075047\\
57.3873873873874	23.1612169028264\\
57.5675675675676	23.1609005394807\\
57.7477477477478	23.1605944450471\\
57.9279279279279	23.1603002541162\\
58.1081081081081	23.1600195063959\\
58.2882882882883	23.1597536441459\\
58.4684684684685	23.1595040088957\\
58.6486486486486	23.1592718374334\\
58.8288288288288	23.1590582570912\\
59.009009009009	23.1588642803898\\
59.1891891891892	23.1586907991378\\
59.3693693693694	23.1585385781234\\
59.5495495495495	23.1584082485648\\
59.7297297297297	23.1583003015242\\
59.9099099099099	23.158215081516\\
60.0900900900901	23.158152780568\\
60.2702702702703	23.1581134330099\\
60.4504504504504	23.1580969112771\\
60.6306306306306	23.1581029230169\\
60.8108108108108	23.1581310097737\\
60.990990990991	23.1581805475095\\
61.1711711711712	23.1582507491802\\
61.3513513513513	23.1583406695392\\
61.5315315315315	23.1584492122848\\
61.7117117117117	23.1585751395951\\
61.8918918918919	23.1587170840202\\
62.0720720720721	23.1588735626204\\
62.2522522522522	23.1590429931565\\
62.4324324324324	23.1592237120643\\
62.6126126126126	23.1594139938707\\
62.7927927927928	23.1596120716536\\
62.972972972973	23.1598161581042\\
63.1531531531532	23.1600244667221\\
63.3333333333333	23.1602352326684\\
63.5135135135135	23.1604467328136\\
63.6936936936937	23.1606573045474\\
63.8738738738739	23.1608653629645\\
64.054054054054	23.161069416103\\
64.2342342342342	23.1612680779813\\
64.4144144144144	23.1614600792572\\
64.5945945945946	23.161644275414\\
64.7747747747748	23.1618196524537\\
64.954954954955	23.161985330151\\
65.1351351351351	23.1621405629869\\
65.3153153153153	23.1622847389342\\
65.4954954954955	23.1624173763082\\
65.6756756756757	23.1625381189304\\
65.8558558558559	23.1626467298671\\
66.036036036036	23.1627430840157\\
66.2162162162162	23.162827159808\\
66.3963963963964	23.1628990302874\\
66.5765765765766	23.1629588538027\\
66.7567567567567	23.1630068645346\\
66.9369369369369	23.1630433630492\\
67.1171171171171	23.1630687070416\\
67.2972972972973	23.163083302407\\
67.4774774774775	23.1630875947477\\
67.6576576576577	23.1630820613991\\
67.8378378378378	23.1630672040342\\
68.018018018018	23.1630435418833\\
68.1981981981982	23.1630116055884\\
68.3783783783784	23.1629719316946\\
68.5585585585586	23.1629250577702\\
68.7387387387387	23.1628715181329\\
68.9189189189189	23.1628118401547\\
69.0990990990991	23.1627465411109\\
69.2792792792793	23.1626761255355\\
69.4594594594595	23.1626010830404\\
69.6396396396396	23.1625218865586\\
69.8198198198198	23.1624389909684\\
70	23.1623528320585\\
70.1801801801802	23.1622638257938\\
70.3603603603604	23.1621723678459\\
70.5405405405405	23.162078833353\\
70.7207207207207	23.1619835768765\\
70.9009009009009	23.1618869325258\\
71.0810810810811	23.1617892142239\\
71.2612612612613	23.1616907160899\\
71.4414414414414	23.161591712917\\
71.6216216216216	23.1614924607262\\
71.8018018018018	23.1613931973807\\
71.981981981982	23.1612941432437\\
72.1621621621622	23.1611955018697\\
72.3423423423423	23.1610974607165\\
72.5225225225225	23.1610001918688\\
72.7027027027027	23.1609038527665\\
72.8828828828829	23.1608085869302\\
73.0630630630631	23.1607145246787\\
73.2432432432432	23.1606217838343\\
73.4234234234234	23.1605304704116\\
73.6036036036036	23.1604406792879\\
73.7837837837838	23.1603524948525\\
73.963963963964	23.1602659916331\\
74.1441441441441	23.1601812348988\\
74.3243243243243	23.160098281238\\
74.5045045045045	23.1600171791122\\
74.6846846846847	23.1599379693842\\
74.8648648648649	23.1598606858214\\
75.045045045045	23.1597853555751\\
75.2252252252252	23.159711999635\\
75.4054054054054	23.159640633261\\
75.5855855855856	23.1595712663913\\
75.7657657657658	23.1595039040293\\
75.9459459459459	23.1594385466086\\
76.1261261261261	23.1593751903384\\
76.3063063063063	23.1593138275284\\
76.4864864864865	23.159254446896\\
76.6666666666667	23.1591970338553\\
76.8468468468468	23.159141570789\\
77.027027027027	23.1590880373047\\
77.2072072072072	23.1590364104755\\
77.3873873873874	23.1589866650669\\
77.5675675675676	23.1589387737493\\
77.7477477477477	23.1588927072977\\
77.9279279279279	23.1588484347801\\
78.1081081081081	23.1588059237333\\
78.2882882882883	23.1587651403283\\
78.4684684684685	23.1587260495258\\
78.6486486486486	23.158688615222\\
78.8288288288288	23.1586528003846\\
79.009009009009	23.1586185671817\\
79.1891891891892	23.1585858771011\\
79.3693693693694	23.1585546910635\\
79.5495495495496	23.1585249695277\\
79.7297297297297	23.1584966725895\\
79.9099099099099	23.1584697600742\\
80.0900900900901	23.1584441916235\\
80.2702702702703	23.1584199267763\\
80.4504504504504	23.1583969250452\\
80.6306306306306	23.158375145987\\
80.8108108108108	23.1583545492696\\
80.990990990991	23.1583350947339\\
81.1711711711712	23.1583167424521\\
81.3513513513514	23.1582994527817\\
81.5315315315315	23.1582831864164\\
81.7117117117117	23.1582679044334\\
81.8918918918919	23.1582535683372\\
82.0720720720721	23.1582401401009\\
82.2522522522522	23.1582275822046\\
82.4324324324324	23.1582158576709\\
82.6126126126126	23.1582049300978\\
82.7927927927928	23.1581947636901\\
82.972972972973	23.1581853232872\\
83.1531531531532	23.1581765743903\\
83.3333333333333	23.1581684831864\\
83.5135135135135	23.1581610165714\\
83.6936936936937	23.1581541421708\\
83.8738738738739	23.1581478283592\\
84.0540540540541	23.158142044278\\
84.2342342342342	23.1581367598519\\
84.4144144144144	23.1581319458041\\
84.5945945945946	23.1581275736696\\
84.7747747747748	23.1581236158085\\
84.9549549549549	23.158120045417\\
85.1351351351351	23.158116836538\\
85.3153153153153	23.1581139640708\\
85.4954954954955	23.1581114037797\\
85.6756756756757	23.1581091323015\\
85.8558558558559	23.158107127153\\
86.036036036036	23.1581053667371\\
86.2162162162162	23.1581038303484\\
86.3963963963964	23.1581024981785\\
86.5765765765766	23.15810135132\\
86.7567567567567	23.1581003717712\\
86.9369369369369	23.1580995424389\\
87.1171171171171	23.1580988471422\\
87.2972972972973	23.1580982706143\\
87.4774774774775	23.1580977985059\\
87.6576576576577	23.1580974173862\\
87.8378378378378	23.1580971147454\\
88.018018018018	23.1580968789959\\
88.1981981981982	23.1580966994735\\
88.3783783783784	23.1580965664386\\
88.5585585585586	23.1580964710772\\
88.7387387387387	23.1580964055011\\
88.9189189189189	23.1580963627493\\
89.0990990990991	23.1580963367878\\
89.2792792792793	23.1580963225106\\
89.4594594594595	23.1580963157394\\
89.6396396396396	23.1580963132244\\
89.8198198198198	23.158096312644\\
90	23.1580963126053\\
};
\addlegendentry{Reference of Alice}

\addplot [color=mycolor2, line width=2.0pt,dotted]
  table[row sep=crcr]{%
-90	23.2085451041089\\
-89.8198198198198	23.2085479785858\\
-89.6396396396396	23.208556597973\\
-89.4594594594595	23.2085709501382\\
-89.2792792792793	23.2085910148537\\
-89.0990990990991	23.2086167637848\\
-88.9189189189189	23.2086481604752\\
-88.7387387387387	23.2086851603265\\
-88.5585585585586	23.2087277105747\\
-88.3783783783784	23.2087757502617\\
-88.1981981981982	23.2088292102028\\
-88.018018018018	23.2088880129503\\
-87.8378378378378	23.2089520727532\\
-87.6576576576577	23.2090212955125\\
-87.4774774774775	23.2090955787332\\
-87.2972972972973	23.2091748114725\\
-87.1171171171171	23.2092588742845\\
-86.9369369369369	23.2093476391611\\
-86.7567567567567	23.2094409694706\\
-86.5765765765766	23.209538719892\\
-86.3963963963964	23.209640736347\\
-86.2162162162162	23.2097468559294\\
-86.036036036036	23.209856906831\\
-85.8558558558559	23.209970708266\\
-85.6756756756757	23.2100880703923\\
-85.4954954954955	23.2102087942312\\
-85.3153153153153	23.2103326715849\\
-85.1351351351351	23.2104594849521\\
-84.9549549549549	23.2105890074423\\
-84.7747747747748	23.2107210026883\\
-84.5945945945946	23.210855224758\\
-84.4144144144144	23.2109914180649\\
-84.2342342342342	23.2111293172773\\
-84.0540540540541	23.2112686472278\\
-83.8738738738739	23.2114091228213\\
-83.6936936936937	23.211550448944\\
-83.5135135135135	23.2116923203708\\
-83.3333333333333	23.2118344216743\\
-83.1531531531532	23.2119764271336\\
-82.972972972973	23.2121180006432\\
-82.7927927927928	23.2122587956238\\
-82.6126126126126	23.2123984549332\\
-82.4324324324324	23.2125366107791\\
-82.2522522522522	23.2126728846333\\
-82.0720720720721	23.2128068871479\\
-81.8918918918919	23.2129382180734\\
-81.7117117117117	23.2130664661797\\
-81.5315315315315	23.2131912091797\\
-81.3513513513514	23.2133120136559\\
-81.1711711711712	23.2134284349916\\
-80.990990990991	23.2135400173049\\
-80.8108108108108	23.2136462933884\\
-80.6306306306306	23.2137467846538\\
-80.4504504504504	23.2138410010816\\
-80.2702702702703	23.2139284411787\\
-80.0900900900901	23.2140085919416\\
-79.9099099099099	23.2140809288289\\
-79.7297297297297	23.2141449157426\\
-79.5495495495496	23.2142000050187\\
-79.3693693693694	23.21424563743\\
-79.1891891891892	23.214281242201\\
-79.009009009009	23.2143062370364\\
-78.8288288288288	23.2143200281659\\
-78.6486486486486	23.2143220104058\\
-78.4684684684685	23.2143115672397\\
-78.2882882882883	23.2142880709217\\
-78.1081081081081	23.2142508826022\\
-77.9279279279279	23.2141993524811\\
-77.7477477477477	23.2141328199907\\
-77.5675675675676	23.2140506140113\\
-77.3873873873874	23.2139520531229\\
-77.2072072072072	23.2138364458985\\
-77.027027027027	23.2137030912414\\
-76.8468468468468	23.2135512787731\\
-76.6666666666667	23.2133802892763\\
-76.4864864864865	23.2131893951988\\
-76.3063063063063	23.2129778612261\\
-76.1261261261261	23.2127449449275\\
-75.9459459459459	23.2124898974856\\
-75.7657657657658	23.2122119645174\\
-75.5855855855856	23.2119103869945\\
-75.4054054054054	23.2115844022753\\
-75.2252252252252	23.2112332452578\\
-75.045045045045	23.2108561496664\\
-74.8648648648649	23.2104523494853\\
-74.6846846846847	23.2100210805521\\
-74.5045045045045	23.2095615823274\\
-74.3243243243243	23.2090730998561\\
-74.1441441441441	23.208554885939\\
-73.963963963964	23.2080062035311\\
-73.7837837837838	23.2074263283901\\
-73.6036036036036	23.2068145519925\\
-73.4234234234234	23.2061701847428\\
-73.2432432432432	23.2054925594984\\
-73.0630630630631	23.2047810354346\\
-72.8828828828829	23.2040350022765\\
-72.7027027027027	23.2032538849244\\
-72.5225225225225	23.2024371485\\
-72.3423423423423	23.2015843038419\\
-72.1621621621622	23.2006949134785\\
-71.981981981982	23.1997685981063\\
-71.8018018018018	23.1988050436003\\
-71.6216216216216	23.1978040085839\\
-71.4414414414414	23.1967653325803\\
-71.2612612612613	23.195688944768\\
-71.0810810810811	23.1945748733554\\
-70.9009009009009	23.1934232555883\\
-70.7207207207207	23.1922343483938\\
-70.5405405405405	23.1910085396584\\
-70.3603603603604	23.1897463601273\\
-70.1801801801802	23.1884484958988\\
-70	23.1871158014767\\
-69.8198198198198	23.1857493133213\\
-69.6396396396396	23.1843502638274\\
-69.4594594594595	23.1829200956277\\
-69.2792792792793	23.1814604761004\\
-69.0990990990991	23.1799733119297\\
-68.9189189189189	23.1784607635337\\
-68.7387387387387	23.1769252591452\\
-68.5585585585586	23.1753695082876\\
-68.3783783783784	23.1737965143547\\
-68.1981981981982	23.1722095859568\\
-68.018018018018	23.1706123466591\\
-67.8378378378378	23.1690087426931\\
-67.6576576576577	23.1674030481845\\
-67.4774774774775	23.1657998674069\\
-67.2972972972973	23.1642041335388\\
-67.1171171171171	23.1626211033829\\
-66.9369369369369	23.1610563474948\\
-66.7567567567567	23.1595157351757\\
-66.5765765765766	23.1580054138009\\
-66.3963963963964	23.156531782004\\
-66.2162162162162	23.1551014562962\\
-66.036036036036	23.1537212307945\\
-65.8558558558559	23.1523980298516\\
-65.6756756756757	23.1511388535239\\
-65.4954954954955	23.1499507159937\\
-65.3153153153153	23.1488405772571\\
-65.1351351351351	23.1478152686186\\
-64.954954954955	23.146881412766\\
-64.7747747747748	23.1460453394559\\
-64.5945945945946	23.145312998081\\
-64.4144144144144	23.1446898686325\\
-64.2342342342342	23.1441808727801\\
-64.054054054054	23.1437902869677\\
-63.8738738738739	23.1435216595464\\
-63.6936936936937	23.1433777340314\\
-63.5135135135135	23.1433603805545\\
-63.3333333333333	23.1434705375003\\
-63.1531531531532	23.1437081651394\\
-62.972972972973	23.144072212823\\
-62.7927927927928	23.1445606009766\\
-62.6126126126126	23.1451702187428\\
-62.4324324324324	23.1458969376878\\
-62.2522522522522	23.1467356415195\\
-62.0720720720721	23.1476802712961\\
-61.8918918918919	23.1487238851445\\
-61.7117117117117	23.1498587310893\\
-61.5315315315315	23.1510763312283\\
-61.3513513513513	23.1523675752003\\
-61.1711711711712	23.153722820683\\
-60.990990990991	23.1551319985444\\
-60.8108108108108	23.1565847202492\\
-60.6306306306306	23.1580703851852\\
-60.4504504504504	23.1595782857254\\
-60.2702702702703	23.1610977080539\\
-60.0900900900901	23.1626180270559\\
-59.9099099099099	23.1641287938774\\
-59.7297297297297	23.1656198150919\\
-59.5495495495495	23.1670812227456\\
-59.3693693693694	23.1685035348801\\
-59.1891891891892	23.1698777064413\\
-59.009009009009	23.1711951707616\\
-58.8288288288288	23.1724478720453\\
-58.6486486486486	23.1736282894959\\
-58.4684684684685	23.1747294538841\\
-58.2882882882883	23.1757449574846\\
-58.1081081081081	23.1766689583921\\
-57.9279279279279	23.1774961802838\\
-57.7477477477478	23.1782219087172\\
-57.5675675675676	23.1788419850482\\
-57.3873873873874	23.1793527990318\\
-57.2072072072072	23.1797512811284\\
-57.027027027027	23.180034895479\\
-56.8468468468468	23.1802016344551\\
-56.6666666666667	23.1802500156063\\
-56.4864864864865	23.1801790817515\\
-56.3063063063063	23.1799884048663\\
-56.1261261261261	23.1796780943144\\
-55.945945945946	23.1792488098612\\
-55.7657657657658	23.1787017797717\\
-55.5855855855856	23.1780388241488\\
-55.4054054054054	23.1772623834843\\
-55.2252252252252	23.1763755521945\\
-55.045045045045	23.175382116661\\
-54.8648648648649	23.1742865970149\\
-54.6846846846847	23.1730942915688\\
-54.5045045045045	23.1718113224265\\
-54.3243243243243	23.1704446803733\\
-54.1441441441441	23.1690022666954\\
-53.963963963964	23.1674929290901\\
-53.7837837837838	23.1659264883451\\
-53.6036036036036	23.164313752007\\
-53.4234234234234	23.1626665108733\\
-53.2432432432432	23.1609975138768\\
-53.0630630630631	23.1593204168481\\
-52.8828828828829	23.1576497008104\\
-52.7027027027027	23.1560005559454\\
-52.5225225225225	23.1543887282337\\
-52.3423423423423	23.1528303270616\\
-52.1621621621622	23.1513415938119\\
-51.981981981982	23.1499386335948\\
-51.8018018018018	23.1486371147501\\
-51.6216216216216	23.1474519434227\\
-51.4414414414414	23.1463969231896\\
-51.2612612612613	23.14548441215\\
-51.0810810810811	23.1447249918149\\
-50.9009009009009	23.1441271632738\\
-50.7207207207207	23.1436970862429\\
-50.5405405405405	23.1434383755671\\
-50.3603603603604	23.1433519675101\\
-50.1801801801802	23.1434360648266\\
-50	23.1436861653924\\
-49.8198198198198	23.144095174431\\
-49.6396396396396	23.1446535955337\\
-49.4594594594595	23.145349791179\\
-49.2792792792793	23.14617029972\\
-49.0990990990991	23.147100193145\\
-48.9189189189189	23.1481234585102\\
-48.7387387387387	23.1492233858352\\
-48.5585585585586	23.1503829463406\\
-48.3783783783784	23.151585146979\\
-48.1981981981982	23.1528133499733\\
-48.018018018018	23.1540515492228\\
-47.8378378378378	23.155284598648\\
-47.6576576576577	23.1564983905741\\
-47.4774774774775	23.1576799848975\\
-47.2972972972973	23.1588176919167\\
-47.1171171171171	23.1599011132936\\
-46.9369369369369	23.160921146642\\
-46.7567567567568	23.1618699597718\\
-46.5765765765766	23.1627409407303\\
-46.3963963963964	23.1635286295647\\
-46.2162162162162	23.1642286372762\\
-46.036036036036	23.1648375568431\\
-45.8558558558559	23.1653528705104\\
-45.6756756756757	23.1657728568652\\
-45.4954954954955	23.1660965005581\\
-45.3153153153153	23.1663234069415\\
-45.1351351351351	23.1664537233829\\
-44.954954954955	23.1664880685924\\
-44.7747747747748	23.1664274709749\\
-44.5945945945946	23.1662733167811\\
-44.4144144144144	23.1660273086768\\
-44.2342342342342	23.1656914352729\\
-44.054054054054	23.1652679521421\\
-43.8738738738739	23.164759374891\\
-43.6936936936937	23.1641684849271\\
-43.5135135135135	23.1634983486615\\
-43.3333333333333	23.162752350978\\
-43.1531531531531	23.1619342438593\\
-42.972972972973	23.161048211046\\
-42.7927927927928	23.1600989494547\\
-42.6126126126126	23.1590917677293\\
-42.4324324324324	23.1580327016436\\
-42.2522522522522	23.156928644994\\
-42.0720720720721	23.1557874929769\\
-41.8918918918919	23.154618292688\\
-41.7117117117117	23.1534313921631\\
-41.5315315315315	23.1522385752289\\
-41.3513513513514	23.151053164389\\
-41.1711711711712	23.1498900683095\\
-40.990990990991	23.1487657448208\\
-40.8108108108108	23.1476980458318\\
-40.6306306306306	23.146705908842\\
-40.4504504504504	23.1458088630498\\
-40.2702702702703	23.1450263288197\\
-40.0900900900901	23.1443767095256\\
-39.9099099099099	23.1438763051348\\
-39.7297297297297	23.1435381153028\\
-39.5495495495495	23.1433706405506\\
-39.3693693693694	23.1433768239566\\
-39.1891891891892	23.1435532912454\\
-39.009009009009	23.1438900339907\\
-38.8288288288288	23.1443706343265\\
-38.6486486486486	23.1449730548109\\
-38.4684684684685	23.1456709285891\\
-38.2882882882883	23.1464352037557\\
-38.1081081081081	23.1472359423328\\
-37.9279279279279	23.1480440611979\\
-37.7477477477477	23.148832830195\\
-37.5675675675676	23.1495790006813\\
-37.3873873873874	23.1502635085835\\
-37.2072072072072	23.1508717623181\\
-37.027027027027	23.1513935754346\\
-36.8468468468468	23.1518228315166\\
-36.6666666666667	23.1521569760221\\
-36.4864864864865	23.1523964216171\\
-36.3063063063063	23.1525439366106\\
-36.1261261261261	23.1526040661238\\
-35.9459459459459	23.1525826166837\\
-35.7657657657658	23.1524862192975\\
-35.5855855855856	23.1523219745344\\
-35.4054054054054	23.1520971755261\\
-35.2252252252252	23.151819100443\\
-35.045045045045	23.1514948640628\\
-34.8648648648649	23.1511313177493\\
-34.6846846846847	23.1507349878483\\
-34.5045045045045	23.1503120437214\\
-34.3243243243243	23.1498682880402\\
-34.1441441441441	23.1494091633628\\
-33.963963963964	23.14893977029\\
-33.7837837837838	23.1484648936085\\
-33.6036036036036	23.1479890337444\\
-33.4234234234234	23.1475164415987\\
-33.2432432432432	23.1470511554124\\
-33.0630630630631	23.1465970387568\\
-32.8828828828829	23.1461578190584\\
-32.7027027027027	23.1457371262853\\
-32.5225225225225	23.1453385315333\\
-32.3423423423423	23.1449655852634\\
-32.1621621621622	23.1446218548456\\
-31.981981981982	23.1443109608291\\
-31.8018018018018	23.1440366109517\\
-31.6216216216216	23.1438026302504\\
-31.4414414414414	23.1436129846628\\
-31.2612612612613	23.1434717940767\\
-31.0810810810811	23.1433833287563\\
-30.9009009009009	23.1433519802371\\
-30.7207207207207	23.1433821939602\\
-30.5405405405405	23.1434783459592\\
-30.3603603603604	23.143644539872\\
-30.1801801801802	23.1438842939234\\
-30	23.1442000817095\\
-29.8198198198198	23.1445926886022\\
-29.6396396396396	23.145060352859\\
-29.4594594594595	23.1455976858254\\
-29.2792792792793	23.1461944206461\\
-29.0990990990991	23.1468341350539\\
-28.9189189189189	23.1474932331078\\
-28.7387387387387	23.1481406294303\\
-28.5585585585586	23.1487386886604\\
-28.3783783783784	23.1492459144286\\
-28.1981981981982	23.1496215315999\\
-28.018018018018	23.1498314397937\\
-27.8378378378378	23.1498542381526\\
-27.6576576576577	23.1496855605735\\
-27.4774774774775	23.1493392315555\\
-27.2972972972973	23.1488447840176\\
-27.1171171171171	23.1482421754111\\
-26.9369369369369	23.1475753964619\\
-26.7567567567568	23.1468867045381\\
-26.5765765765766	23.1462125886477\\
-26.3963963963964	23.1455817543926\\
-26.2162162162162	23.1450148055151\\
-26.036036036036	23.1445250352248\\
-25.8558558558559	23.1441197554953\\
-25.6756756756757	23.1438017442596\\
-25.4954954954955	23.1435705643922\\
-25.3153153153153	23.1434236464047\\
-25.1351351351351	23.1433571147117\\
-24.9549549549549	23.1433663830577\\
-24.7747747747748	23.1434465622318\\
-24.5945945945946	23.1435927249143\\
-24.4144144144144	23.1438000669027\\
-24.2342342342342	23.1440639960381\\
-24.0540540540541	23.1443801723847\\
-23.8738738738739	23.1447445166438\\
-23.6936936936937	23.1451531986294\\
-23.5135135135135	23.1456026137914\\
-23.3333333333333	23.1460893530035\\
-23.1531531531531	23.1466101688736\\
-22.972972972973	23.147161940481\\
-22.7927927927928	23.1477416374998\\
-22.6126126126126	23.1483462840182\\
-22.4324324324324	23.148972921897\\
-22.2522522522523	23.1496185731597\\
-22.0720720720721	23.1502802006197\\
-21.8918918918919	23.1509546656872\\
-21.7117117117117	23.1516386820299\\
-21.5315315315315	23.1523287634625\\
-21.3513513513513	23.1530211640919\\
-21.1711711711712	23.1537118083383\\
-20.990990990991	23.1543962079656\\
-20.8108108108108	23.1550693627109\\
-20.6306306306306	23.1557256405103\\
-20.4504504504505	23.1563586327536\\
-20.2702702702703	23.1569609796047\\
-20.0900900900901	23.1575241604642\\
-19.9099099099099	23.1580382456287\\
-19.7297297297297	23.1584916079801\\
-19.5495495495495	23.1588705996069\\
-19.3693693693694	23.1591592100044\\
-19.1891891891892	23.1593387436889\\
-19.009009009009	23.1593875910872\\
-18.8288288288288	23.1592812244132\\
-18.6486486486486	23.1589926367278\\
-18.4684684684685	23.1584935588307\\
-18.2882882882883	23.1577569182034\\
-18.1081081081081	23.156761088134\\
-17.9279279279279	23.155496379915\\
-17.7477477477477	23.1539737311405\\
-17.5675675675676	23.1522343898668\\
-17.3873873873874	23.1503575809983\\
-17.2072072072072	23.1484613770796\\
-17.027027027027	23.1466919811043\\
-16.8468468468468	23.1452002018556\\
-16.6666666666667	23.14411070368\\
-16.4864864864865	23.1434954506033\\
-16.3063063063063	23.1433622618967\\
-16.1261261261261	23.143661826727\\
-15.9459459459459	23.1443075289582\\
-15.7657657657658	23.1451983664033\\
-15.5855855855856	23.1462372750479\\
-15.4054054054054	23.1473418585549\\
-15.2252252252252	23.1484482850374\\
-15.045045045045	23.1495106925407\\
-14.8648648648649	23.1504983944978\\
-14.6846846846847	23.1513924668699\\
-14.5045045045045	23.1521825692137\\
-14.3243243243243	23.1528643397047\\
-14.1441441441441	23.1534374173902\\
-13.963963963964	23.1539040160059\\
-13.7837837837838	23.1542679342843\\
-13.6036036036036	23.1545338908197\\
-13.4234234234234	23.1547070905428\\
-13.2432432432432	23.1547929516631\\
-13.0630630630631	23.1547969412313\\
-12.8828828828829	23.1547244827402\\
-12.7027027027027	23.1545809105433\\
-12.5225225225225	23.15437145402\\
-12.3423423423423	23.154101240127\\
-12.1621621621622	23.1537753069065\\
-11.981981981982	23.1533986232092\\
-11.8018018018018	23.1529761117093\\
-11.6216216216216	23.1525126735243\\
-11.4414414414414	23.1520132135884\\
-11.2612612612613	23.1514826665113\\
-11.0810810810811	23.1509260230649\\
-10.9009009009009	23.1503483577488\\
-10.7207207207207	23.1497548581351\\
-10.5405405405405	23.1491508569147\\
-10.3603603603604	23.1485418677803\\
-10.1801801801802	23.1479336265044\\
-10	23.1473321388099\\
-9.81981981981982	23.1467437368812\\
-9.63963963963964	23.1461751466205\\
-9.45945945945946	23.1456335679786\\
-9.27927927927928	23.1451267708077\\
-9.0990990990991	23.1446632085754\\
-8.91891891891892	23.144252151693\\
-8.73873873873874	23.1439038407395\\
-8.55855855855856	23.1436296567808\\
-8.37837837837838	23.1434423000941\\
-8.1981981981982	23.1433559579288\\
-8.01801801801802	23.1433864233422\\
-7.83783783783784	23.1435510959298\\
-7.65765765765766	23.1438687448804\\
-7.47747747747748	23.1443588376512\\
-7.2972972972973	23.1450401285652\\
-7.11711711711712	23.1459280684885\\
-6.93693693693694	23.1470304832992\\
-6.75675675675676	23.1483409977623\\
-6.57657657657658	23.149830106759\\
-6.3963963963964	23.1514350013855\\
-6.21621621621622	23.1530515252007\\
-6.03603603603604	23.1545344516343\\
-5.85585585585586	23.1557133610745\\
-5.67567567567567	23.1564270043582\\
-5.4954954954955	23.1565677914018\\
-5.31531531531532	23.1561165271362\\
-5.13513513513514	23.1551480491996\\
-4.95495495495495	23.1538047438934\\
-4.77477477477477	23.1522537273998\\
-4.59459459459459	23.1506486931192\\
-4.41441441441441	23.1491083458413\\
-4.23423423423423	23.1477113846606\\
-4.05405405405405	23.1465017572385\\
-3.87387387387387	23.1454977237246\\
-3.69369369369369	23.1447006942421\\
-3.51351351351351	23.1441021733813\\
-3.33333333333333	23.1436885732935\\
-3.15315315315315	23.1434442604879\\
-2.97297297297297	23.1433533347762\\
-2.79279279279279	23.1434005749995\\
-2.61261261261261	23.1435718716091\\
-2.43243243243243	23.1438543610616\\
-2.25225225225225	23.1442363979427\\
-2.07207207207207	23.1447074468611\\
-1.89189189189189	23.1452579415524\\
-1.71171171171171	23.1458791372992\\
-1.53153153153153	23.1465629700412\\
-1.35135135135135	23.1473019281841\\
-1.17117117117117	23.1480889389946\\
-0.990990990990991	23.1489172692697\\
-0.810810810810811	23.1497804388783\\
-0.630630630630631	23.1506721452897\\
-0.45045045045045	23.1515861970604\\
-0.27027027027027	23.152516454253\\
-0.0900900900900901	23.1534567738363\\
0.0900900900900901	23.1544009581877\\
0.27027027027027	23.155342704878\\
0.45045045045045	23.1562755559318\\
0.630630630630631	23.1571928447241\\
0.810810810810811	23.1580876385992\\
0.990990990990991	23.1589526751699\\
1.17117117117117	23.1597802901018\\
1.35135135135135	23.1605623340198\\
1.53153153153153	23.161290076047\\
1.71171171171171	23.1619540914701\\
1.89189189189189	23.1625441312774\\
2.07207207207207	23.1630489720737\\
2.25225225225225	23.1634562465742\\
2.43243243243243	23.16375225822\\
2.61261261261261	23.1639217896203\\
2.79279279279279	23.1639479253911\\
2.97297297297297	23.1638119285024\\
3.15315315315315	23.1634932399229\\
3.33333333333333	23.16296972046\\
3.51351351351351	23.1622183290187\\
3.69369369369369	23.1612165400045\\
3.87387387387387	23.1599449431544\\
4.05405405405405	23.1583916148832\\
4.23423423423423	23.1565589135927\\
4.41441441441441	23.1544731293435\\
4.59459459459459	23.1521965481897\\
4.77477477477477	23.1498395307194\\
4.95495495495495	23.1475670717556\\
5.13513513513514	23.1455912648083\\
5.31531531531532	23.1441416370591\\
5.4954954954955	23.1434137183069\\
5.67567567567567	23.1435117110214\\
5.85585585585586	23.144412670974\\
6.03603603603604	23.1459729016205\\
6.21621621621622	23.1479731993249\\
6.3963963963964	23.1501782382974\\
6.57657657657658	23.1523838431011\\
6.75675675675676	23.154440220469\\
6.93693693693694	23.1562540338167\\
7.11711711711712	23.1577785659993\\
7.2972972972973	23.1590002971595\\
7.47747747747748	23.1599266975524\\
7.65765765765766	23.1605769925931\\
7.83783783783784	23.1609759426747\\
8.01801801801802	23.1611500154787\\
8.1981981981982	23.1611252300314\\
8.37837837837838	23.1609260753601\\
8.55855855855856	23.1605750757822\\
8.73873873873874	23.1600927209133\\
8.91891891891892	23.1594975852359\\
9.0990990990991	23.1588065335149\\
9.27927927927928	23.1580349535733\\
9.45945945945946	23.1571969854306\\
9.63963963963964	23.1563057319352\\
9.81981981981982	23.1553734451664\\
10	23.1544116878234\\
10.1801801801802	23.1534314713302\\
10.3603603603604	23.1524433734996\\
10.5405405405405	23.1514576389638\\
10.7207207207207	23.1504842655457\\
10.9009009009009	23.1495330795231\\
11.0810810810811	23.1486138024398\\
11.2612612612613	23.1477361118053\\
11.4414414414414	23.1469096977015\\
11.6216216216216	23.1461443170125\\
11.8018018018018	23.1454498466626\\
11.981981981982	23.1448363368906\\
12.1621621621622	23.1443140651356\\
12.3423423423423	23.1438935905101\\
12.5225225225225	23.1435858079811\\
12.7027027027027	23.1434020001281\\
12.8828828828829	23.1433538824774\\
13.0630630630631	23.1434536356162\\
13.2432432432432	23.143713913095\\
13.4234234234234	23.1441478078735\\
13.6036036036036	23.1447687507999\\
13.7837837837838	23.1455903010451\\
13.963963963964	23.1466257688382\\
14.1441441441441	23.1478875832844\\
14.3243243243243	23.1493862805567\\
14.5045045045045	23.1511289397085\\
14.6846846846847	23.1531168379492\\
14.8648648648649	23.1553420470707\\
15.045045045045	23.1577826797384\\
15.2252252252252	23.1603965856388\\
15.4054054054054	23.1631136135145\\
15.5855855855856	23.1658272742689\\
15.7657657657658	23.1683879430679\\
15.9459459459459	23.170601607231\\
16.1261261261261	23.1722399713833\\
16.3063063063063	23.1730677596947\\
16.4864864864865	23.1728887388677\\
16.6666666666667	23.171602022141\\
16.8468468468468	23.1692483509895\\
17.027027027027	23.1660221005033\\
17.2072072072072	23.1622370527535\\
17.3873873873874	23.1582576463345\\
17.5675675675676	23.1544248148668\\
17.7477477477477	23.151003641787\\
17.9279279279279	23.148163543518\\
18.1081081081081	23.1459852564186\\
18.2882882882883	23.1444818313258\\
18.4684684684685	23.1436223512152\\
18.6486486486486	23.1433519747159\\
18.8288288288288	23.1436062285016\\
19.009009009009	23.1443199408725\\
19.1891891891892	23.1454321243351\\
19.3693693693694	23.1468881654296\\
19.5495495495495	23.1486403963\\
19.7297297297297	23.1506477877406\\
19.9099099099099	23.1528752277538\\
20.0900900900901	23.1552926550789\\
20.2702702702703	23.157874191875\\
20.4504504504505	23.1605973442762\\
20.6306306306306	23.1634422966527\\
20.8108108108108	23.1663913025374\\
20.990990990991	23.1694281640188\\
21.1711711711712	23.1725377867586\\
21.3513513513513	23.1757057965982\\
21.5315315315315	23.1789182041961\\
21.7117117117117	23.1821611053004\\
21.8918918918919	23.1854204056054\\
22.0720720720721	23.1886815604077\\
22.2522522522523	23.1919293203688\\
22.4324324324324	23.1951474755908\\
22.6126126126126	23.1983185909492\\
22.7927927927928	23.2014237262761\\
22.972972972973	23.2044421356439\\
23.1531531531531	23.2073509408179\\
23.3333333333333	23.2101247751309\\
23.5135135135135	23.2127353958769\\
23.6936936936937	23.2151512662645\\
23.8738738738739	23.2173371126143\\
24.0540540540541	23.2192534697126\\
24.2342342342342	23.2208562382627\\
24.4144144144144	23.2220962948697\\
24.5945945945946	23.2229192191365\\
24.7747747747748	23.2232652369428\\
24.9549549549549	23.2230695268214\\
25.1351351351351	23.2222631002404\\
25.3153153153153	23.2207745474413\\
25.4954954954955	23.2185330345581\\
25.6756756756757	23.2154730316686\\
25.8558558558559	23.2115413143827\\
26.036036036036	23.2067067551064\\
26.2162162162162	23.2009732089902\\
26.3963963963964	23.1943952730221\\
26.5765765765766	23.1870957190677\\
26.7567567567568	23.1792819184238\\
26.9369369369369	23.1712567711171\\
27.1171171171171	23.1634181410295\\
27.2972972972973	23.1562406862385\\
27.4774774774775	23.1502365394122\\
27.6576576576577	23.1458970827648\\
27.8378378378378	23.1436257616427\\
28.018018018018	23.1436780175688\\
28.1981981981982	23.1461249661197\\
28.3783783783784	23.1508508091298\\
28.5585585585586	23.1575828830427\\
28.7387387387387	23.1659432760446\\
28.9189189189189	23.1755066361842\\
29.0990990990991	23.1858508597343\\
29.2792792792793	23.1965931410334\\
29.4594594594595	23.2074098969038\\
29.6396396396396	23.2180431457873\\
29.8198198198198	23.2282975781827\\
30	23.2380324490718\\
30.1801801801802	23.2471514614618\\
30.3603603603604	23.2555926779877\\
30.5405405405405	23.2633195496448\\
30.7207207207207	23.2703134931043\\
30.9009009009009	23.2765680551465\\
31.0810810810811	23.2820845036786\\
31.2612612612613	23.2868686087627\\
31.4414414414414	23.2909283698888\\
31.6216216216216	23.2942724716442\\
31.8018018018018	23.2969092878687\\
31.981981981982	23.2988462932229\\
32.1621621621622	23.3000897757506\\
32.3423423423423	23.3006447728137\\
32.5225225225225	23.3005151757156\\
32.7027027027027	23.2997039661536\\
32.8828828828829	23.2982135613125\\
33.0630630630631	23.2960462548607\\
33.2432432432432	23.293204749134\\
33.4234234234234	23.2896927800332\\
33.6036036036036	23.2855158410966\\
33.7837837837838	23.2806820171798\\
33.963963963964	23.2752029413903\\
34.1441441441441	23.2690948914884\\
34.3243243243243	23.2623800438517\\
34.5045045045045	23.2550879041861\\
34.6846846846847	23.2472569341747\\
34.8648648648649	23.2389363917905\\
35.045045045045	23.2301883994561\\
35.2252252252252	23.2210902478431\\
35.4054054054054	23.2117369328655\\
35.5855855855856	23.2022439081299\\
35.7657657657658	23.1927500133997\\
35.9459459459459	23.1834205101133\\
36.1261261261261	23.1744501164567\\
36.3063063063063	23.1660658863138\\
36.4864864864865	23.1585297191792\\
36.6666666666667	23.1521402243926\\
36.8468468468468	23.1472335984337\\
37.027027027027	23.1441831181083\\
37.2072072072072	23.1433968195454\\
37.3873873873874	23.145312941777\\
37.5675675675676	23.1503927855867\\
37.7477477477477	23.1591107929545\\
37.9279279279279	23.1719419009136\\
38.1081081081081	23.1893465599749\\
38.2882882882883	23.21175420039\\
38.4684684684685	23.2395463199978\\
38.6486486486486	23.2730406732352\\
38.8288288288288	23.3124781747153\\
39.009009009009	23.3580140260605\\
39.1891891891892	23.409714212784\\
39.3693693693694	23.4675579441164\\
39.5495495495495	23.5314459269277\\
39.7297297297297	23.6012137114528\\
39.9099099099099	23.6766488497445\\
40.0900900900901	23.7575103516917\\
40.2702702702703	23.8435489287436\\
40.4504504504504	23.9345267434443\\
40.6306306306306	24.0302357571133\\
40.8108108108108	24.1305142026773\\
40.990990990991	24.2352611332858\\
41.1711711711712	24.3444493661394\\
41.3513513513514	24.458137441494\\
41.5315315315315	24.5764814617755\\
41.7117117117117	24.6997478975783\\
41.8918918918919	24.828328693775\\
42.0720720720721	24.9627603435752\\
42.2522522522522	25.1037491084639\\
42.4324324324324	25.2522053778894\\
42.6126126126126	25.4092914962485\\
42.7927927927928	25.5764896050343\\
42.972972972973	25.7556998329586\\
43.1531531531531	25.9493858254459\\
43.3333333333333	26.1607967966443\\
43.5135135135135	26.3943187360745\\
43.6936936936937	26.6560552930041\\
43.8738738738739	26.9548441589366\\
44.054054054054	27.304168706261\\
44.2342342342342	27.7261148344118\\
44.4144144144144	28.2607293015718\\
44.5945945945946	28.9930786455999\\
44.7747747747748	30.1644255097892\\
44.954954954955	33.3780143147367\\
45.1351351351351	31.1745127213659\\
45.3153153153153	29.4727251393374\\
45.4954954954955	28.5607277420441\\
45.6756756756757	27.9316392891941\\
45.8558558558559	27.4494197476424\\
46.036036036036	27.0572961350393\\
46.2162162162162	26.726122935864\\
46.3963963963964	26.4389601315388\\
46.5765765765766	26.1851066935455\\
46.7567567567568	25.9573868624798\\
46.9369369369369	25.7507688835048\\
47.1171171171171	25.5616007568447\\
47.2972972972973	25.3871591060157\\
47.4774774774775	25.2253686841381\\
47.6576576576577	25.0746203409475\\
47.8378378378378	24.9336485273432\\
48.018018018018	24.8014462350552\\
48.1981981981982	24.67720426506\\
48.3783783783784	24.5602667624214\\
48.5585585585586	24.4500979010464\\
48.7387387387387	24.3462563847528\\
48.9189189189189	24.2483755447671\\
49.0990990990991	24.1561475292814\\
49.2792792792793	24.0693105518456\\
49.4594594594595	23.9876384820939\\
49.6396396396396	23.910932278578\\
49.8198198198198	23.8390129124841\\
50	23.7717155336602\\
50.1801801801802	23.7088847002384\\
50.3603603603604	23.6503705393641\\
50.5405405405405	23.5960257355885\\
50.7207207207207	23.545703260191\\
50.9009009009009	23.4992547628465\\
51.0810810810811	23.4565295497215\\
51.2612612612613	23.4173740717748\\
51.4414414414414	23.3816318457395\\
51.6216216216216	23.3491437294788\\
51.8018018018018	23.3197484741233\\
51.981981981982	23.2932834781539\\
52.1621621621622	23.2695856735187\\
52.3423423423423	23.2484924807547\\
52.5225225225225	23.2298427784898\\
52.7027027027027	23.2134778420688\\
52.8828828828829	23.1992422157771\\
53.0630630630631	23.1869844926624\\
53.2432432432432	23.1765579848336\\
53.4234234234234	23.1678212749792\\
53.6036036036036	23.1606386465145\\
53.7837837837838	23.1548803951226\\
53.963963963964	23.1504230285318\\
54.1441441441441	23.1471493642517\\
54.3243243243243	23.1449485368146\\
54.5045045045045	23.1437159270126\\
54.6846846846847	23.1433530258523\\
54.8648648648649	23.1437672456484\\
55.045045045045	23.1448716899929\\
55.2252252252252	23.1465848934034\\
55.4054054054054	23.1488305403822\\
55.5855855855856	23.1515371724897\\
55.7657657657658	23.1546378909194\\
55.945945945946	23.1580700609937\\
56.1261261261261	23.1617750240163\\
56.3063063063063	23.1656978210265\\
56.4864864864865	23.1697869322072\\
56.6666666666667	23.1739940350056\\
56.8468468468468	23.178273783414\\
57.027027027027	23.1825836103243\\
57.2072072072072	23.1868835543937\\
57.3873873873874	23.191136112423\\
57.5675675675676	23.1953061178463\\
57.7477477477478	23.1993606455302\\
57.9279279279279	23.203268942686\\
58.1081081081081	23.2070023852844\\
58.2882882882883	23.2105344589248\\
58.4684684684685	23.2138407626542\\
58.6486486486486	23.2168990337349\\
58.8288288288288	23.2196891908502\\
59.009009009009	23.2221933927108\\
59.1891891891892	23.2243961084994\\
59.3693693693694	23.2262841960903\\
59.5495495495495	23.2278469835273\\
59.7297297297297	23.229076348868\\
59.9099099099099	23.2299667932322\\
60.0900900900901	23.2305155017669\\
60.2702702702703	23.230722387275\\
60.4504504504504	23.2305901114899\\
60.6306306306306	23.2301240794105\\
60.8108108108108	23.2293324027659\\
60.990990990991	23.2282258295276\\
61.1711711711712	23.226817637431\\
61.3513513513513	23.2251234906507\\
61.5315315315315	23.2231612600657\\
61.7117117117117	23.2209508088821\\
61.8918918918919	23.218513746693\\
62.0720720720721	23.2158731562779\\
62.2522522522522	23.2130532985115\\
62.4324324324324	23.2100793016131\\
62.6126126126126	23.2069768415653\\
62.7927927927928	23.2037718208453\\
62.972972972973	23.2004900526253\\
63.1531531531532	23.1971569573174\\
63.3333333333333	23.1937972777845\\
63.5135135135135	23.1904348187552\\
63.6936936936937	23.187092215013\\
63.8738738738739	23.1837907318372\\
64.054054054054	23.1805501000211\\
64.2342342342342	23.1773883866321\\
64.4144144144144	23.1743219015733\\
64.5945945945946	23.1713651389923\\
64.7747747747748	23.168530751709\\
64.954954954955	23.1658295561077\\
65.1351351351351	23.1632705643895\\
65.3153153153153	23.1608610406987\\
65.4954954954955	23.1586065774208\\
65.6756756756757	23.156511187883\\
65.8558558558559	23.1545774117557\\
66.036036036036	23.1528064296226\\
66.2162162162162	23.1511981834489\\
66.3963963963964	23.1497514999934\\
66.5765765765766	23.1484642145689\\
66.7567567567567	23.1473332929296\\
66.9369369369369	23.1463549494435\\
67.1171171171171	23.1455247600747\\
67.2972972972973	23.1448377690424\\
67.4774774774775	23.1442885883397\\
67.6576576576577	23.1438714895768\\
67.8378378378378	23.143580487854\\
68.018018018018	23.1434094175805\\
68.1981981981982	23.1433520003225\\
68.3783783783784	23.1434019049042\\
68.5585585585586	23.1435528000895\\
68.7387387387387	23.1437984002503\\
68.9189189189189	23.1441325044848\\
69.0990990990991	23.1445490296781\\
69.2792792792793	23.1450420380179\\
69.4594594594595	23.1456057594795\\
69.6396396396396	23.1462346097844\\
69.8198198198198	23.1469232043224\\
70	23.1476663684999\\
70.1801801801802	23.1484591449551\\
70.3603603603604	23.1492967980429\\
70.5405405405405	23.1501748159671\\
70.7207207207207	23.1510889109\\
70.9009009009009	23.1520350174006\\
71.0810810810811	23.1530092894083\\
71.2612612612613	23.1540080960618\\
71.4414414414414	23.155028016564\\
71.6216216216216	23.1560658342847\\
71.8018018018018	23.1571185302747\\
71.981981981982	23.1581832763351\\
72.1621621621622	23.1592574277719\\
72.3423423423423	23.160338515945\\
72.5225225225225	23.161424240703\\
72.7027027027027	23.162512462784\\
72.8828828828829	23.1636011962479\\
73.0630630630631	23.1646886009935\\
73.2432432432432	23.1657729754054\\
73.4234234234234	23.1668527491664\\
73.6036036036036	23.1679264762645\\
73.7837837837838	23.1689928282135\\
73.963963963964	23.1700505875073\\
74.1441441441441	23.171098641315\\
74.3243243243243	23.1721359754285\\
74.5045045045045	23.1731616684624\\
74.6846846846847	23.1741748863115\\
74.8648648648649	23.1751748768611\\
75.045045045045	23.1761609649491\\
75.2252252252252	23.1771325475755\\
75.4054054054054	23.1780890893521\\
75.5855855855856	23.1790301181858\\
75.7657657657658	23.1799552211897\\
75.9459459459459	23.1808640408116\\
76.1261261261261	23.1817562711726\\
76.3063063063063	23.1826316546075\\
76.4864864864865	23.183489978397\\
76.6666666666667	23.1843310716841\\
76.8468468468468	23.1851548025654\\
77.027027027027	23.185961075348\\
77.2072072072072	23.1867498279654\\
77.3873873873874	23.187521029542\\
77.5675675675676	23.1882746780998\\
77.7477477477477	23.1890107983988\\
77.9279279279279	23.189729439904\\
78.1081081081081	23.1904306748716\\
78.2882882882883	23.1911145965482\\
78.4684684684685	23.1917813174752\\
78.6486486486486	23.1924309678943\\
78.8288288288288	23.1930636942455\\
79.009009009009	23.1936796577549\\
79.1891891891892	23.1942790331044\\
79.3693693693694	23.1948620071799\\
79.5495495495496	23.1954287778935\\
79.7297297297297	23.1959795530729\\
79.9099099099099	23.1965145494171\\
80.0900900900901	23.1970339915119\\
80.2702702702703	23.1975381109023\\
80.4504504504504	23.1980271452185\\
80.6306306306306	23.1985013373521\\
80.8108108108108	23.1989609346792\\
80.990990990991	23.1994061883274\\
81.1711711711712	23.1998373524846\\
81.3513513513514	23.2002546837462\\
81.5315315315315	23.2006584404995\\
81.7117117117117	23.2010488823409\\
81.8918918918919	23.2014262695273\\
82.0720720720721	23.2017908624557\\
82.2522522522522	23.2021429211723\\
82.4324324324324	23.2024827049081\\
82.6126126126126	23.2028104716397\\
82.7927927927928	23.2031264776729\\
82.972972972973	23.2034309772496\\
83.1531531531532	23.2037242221752\\
83.3333333333333	23.2040064614654\\
83.5135135135135	23.2042779410124\\
83.6936936936937	23.2045389032678\\
83.8738738738739	23.2047895869427\\
84.0540540540541	23.2050302267237\\
84.2342342342342	23.2052610530027\\
84.4144144144144	23.2054822916224\\
84.5945945945946	23.2056941636338\\
84.7747747747748	23.2058968850667\\
84.9549549549549	23.2060906667133\\
85.1351351351351	23.2062757139214\\
85.3153153153153	23.2064522264006\\
85.4954954954955	23.2066203980372\\
85.6756756756757	23.20678041672\\
85.8558558558559	23.2069324641758\\
86.036036036036	23.2070767158131\\
86.2162162162162	23.2072133405755\\
86.3963963963964	23.2073425008031\\
86.5765765765766	23.2074643521017\\
86.7567567567567	23.2075790432208\\
86.9369369369369	23.2076867159376\\
87.1171171171171	23.2077875049499\\
87.2972972972973	23.2078815377747\\
87.4774774774775	23.2079689346542\\
87.6576576576577	23.2080498084685\\
87.8378378378378	23.2081242646548\\
88.018018018018	23.2081924011321\\
88.1981981981982	23.208254308233\\
88.3783783783784	23.2083100686409\\
88.5585585585586	23.2083597573331\\
88.7387387387387	23.2084034415301\\
88.9189189189189	23.2084411806495\\
89.0990990990991	23.2084730262669\\
89.2792792792793	23.2084990220807\\
89.4594594594595	23.2085192038838\\
89.6396396396396	23.2085335995394\\
89.8198198198198	23.208542228963\\
90	23.2085451041089\\
};
\addlegendentry{No attack}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-90	26.5509685828936\\
-89.8198198198198	26.5509685829323\\
-89.6396396396396	26.5509685835127\\
-89.4594594594595	26.5509685860277\\
-89.2792792792793	26.5509685927989\\
-89.0990990990991	26.5509686070761\\
-88.9189189189189	26.5509686330376\\
-88.7387387387387	26.5509686757894\\
-88.5585585585586	26.5509687413655\\
-88.3783783783784	26.550968836727\\
-88.1981981981982	26.5509689697618\\
-88.018018018018	26.5509691492842\\
-87.8378378378378	26.5509693850337\\
-87.6576576576577	26.5509696876745\\
-87.4774774774775	26.5509700687942\\
-87.2972972972973	26.5509705409026\\
-87.1171171171171	26.5509711174305\\
-86.9369369369369	26.5509718127273\\
-86.7567567567567	26.5509726420595\\
-86.5765765765766	26.5509736216083\\
-86.3963963963964	26.5509747684668\\
-86.2162162162162	26.5509761006367\\
-86.036036036036	26.5509776370254\\
-85.8558558558559	26.5509793974413\\
-85.6756756756757	26.5509814025898\\
-85.4954954954955	26.550983674068\\
-85.3153153153153	26.5509862343592\\
-85.1351351351351	26.5509891068263\\
-84.9549549549549	26.5509923157053\\
-84.7747747747748	26.5509958860969\\
-84.5945945945946	26.5509998439579\\
-84.4144144144144	26.5510042160924\\
-84.2342342342342	26.5510090301402\\
-84.0540540540541	26.5510143145663\\
-83.8738738738739	26.5510200986475\\
-83.6936936936937	26.5510264124592\\
-83.5135135135135	26.5510332868598\\
-83.3333333333333	26.5510407534748\\
-83.1531531531532	26.5510488446786\\
-82.972972972973	26.5510575935755\\
-82.7927927927928	26.5510670339784\\
-82.6126126126126	26.5510772003861\\
-82.4324324324324	26.5510881279592\\
-82.2522522522522	26.5510998524929\\
-82.0720720720721	26.5511124103892\\
-81.8918918918919	26.5511258386255\\
-81.7117117117117	26.5511401747217\\
-81.5315315315315	26.5511554567048\\
-81.3513513513514	26.55117172307\\
-81.1711711711712	26.5511890127404\\
-80.990990990991	26.5512073650222\\
-80.8108108108108	26.5512268195579\\
-80.6306306306306	26.5512474162753\\
-80.4504504504504	26.5512691953335\\
-80.2702702702703	26.5512921970646\\
-80.0900900900901	26.5513164619118\\
-79.9099099099099	26.5513420303625\\
-79.7297297297297	26.5513689428778\\
-79.5495495495496	26.551397239816\\
-79.3693693693694	26.5514269613518\\
-79.1891891891892	26.5514581473894\\
-79.009009009009	26.55149083747\\
-78.8288288288288	26.5515250706729\\
-78.6486486486486	26.5515608855103\\
-78.4684684684685	26.5515983198141\\
-78.2882882882883	26.5516374106166\\
-78.1081081081081	26.5516781940216\\
-77.9279279279279	26.5517207050685\\
-77.7477477477477	26.551764977586\\
-77.5675675675676	26.5518110440376\\
-77.3873873873874	26.5518589353553\\
-77.2072072072072	26.5519086807638\\
-77.027027027027	26.551960307593\\
-76.8468468468468	26.5520138410774\\
-76.6666666666667	26.5520693041437\\
-76.4864864864865	26.5521267171843\\
-76.3063063063063	26.5521860978167\\
-76.1261261261261	26.5522474606267\\
-75.9459459459459	26.5523108168969\\
-75.7657657657658	26.5523761743176\\
-75.5855855855856	26.5524435366797\\
-75.4054054054054	26.5525129035494\\
-75.2252252252252	26.5525842699234\\
-75.045045045045	26.5526576258634\\
-74.8648648648649	26.5527329561097\\
-74.6846846846847	26.5528102396725\\
-74.5045045045045	26.5528894494005\\
-74.3243243243243	26.5529705515263\\
-74.1441441441441	26.5530535051871\\
-73.963963963964	26.5531382619214\\
-73.7837837837838	26.5532247651408\\
-73.6036036036036	26.5533129495762\\
-73.4234234234234	26.5534027406999\\
-73.2432432432432	26.5534940541226\\
-73.0630630630631	26.553586794967\\
-72.8828828828829	26.5536808572185\\
-72.7027027027027	26.5537761230548\\
-72.5225225225225	26.5538724621571\\
-72.3423423423423	26.5539697310048\\
-72.1621621621622	26.554067772158\\
-71.981981981982	26.554166413532\\
-71.8018018018018	26.554265467669\\
-71.6216216216216	26.5543647310145\\
-71.4414414414414	26.5544639832053\\
-71.2612612612613	26.5545629863782\\
-71.0810810810811	26.5546614845122\\
-70.9009009009009	26.5547592028141\\
-70.7207207207207	26.5548558471648\\
-70.5405405405405	26.5549511036413\\
-70.3603603603604	26.5550446381342\\
-70.1801801801802	26.5551360960821\\
-70	26.5552251023468\\
-69.8198198198198	26.5553112612567\\
-69.6396396396396	26.5553941568469\\
-69.4594594594595	26.5554733533287\\
-69.2792792792793	26.5555483958238\\
-69.0990990990991	26.5556188113992\\
-68.9189189189189	26.555684110443\\
-68.7387387387387	26.5557437884213\\
-68.5585585585586	26.5557973280585\\
-68.3783783783784	26.5558442019829\\
-68.1981981981982	26.5558838758767\\
-68.018018018018	26.5559158121716\\
-67.8378378378378	26.5559394743225\\
-67.6576576576577	26.5559543316874\\
-67.4774774774775	26.555959865036\\
-67.2972972972973	26.5559555726953\\
-67.1171171171171	26.5559409773299\\
-66.9369369369369	26.5559156333375\\
-66.7567567567567	26.5558791348229\\
-66.5765765765766	26.555831124091\\
-66.3963963963964	26.5557713005757\\
-66.2162162162162	26.5556994300963\\
-66.036036036036	26.555615354304\\
-65.8558558558559	26.5555190001554\\
-65.6756756756757	26.5554103892187\\
-65.4954954954955	26.5552896465965\\
-65.3153153153153	26.5551570092225\\
-65.1351351351351	26.5550128332752\\
-64.954954954955	26.5548576004393\\
-64.7747747747748	26.5546919227421\\
-64.5945945945946	26.5545165457024\\
-64.4144144144144	26.5543323495455\\
-64.2342342342342	26.5541403482696\\
-64.054054054054	26.5539416863914\\
-63.8738738738739	26.5537376332528\\
-63.6936936936937	26.5535295748357\\
-63.5135135135135	26.553319003102\\
-63.3333333333333	26.5531075029567\\
-63.1531531531532	26.5528967370104\\
-62.972972972973	26.5526884283925\\
-62.7927927927928	26.5524843419419\\
-62.6126126126126	26.552286264159\\
-62.4324324324324	26.5520959823526\\
-62.2522522522522	26.5519152634448\\
-62.0720720720721	26.5517458329087\\
-61.8918918918919	26.5515893543086\\
-61.7117117117117	26.5514474098834\\
-61.5315315315315	26.5513214825731\\
-61.3513513513513	26.5512129398275\\
-61.1711711711712	26.5511230194685\\
-60.990990990991	26.5510528177978\\
-60.8108108108108	26.551003280062\\
-60.6306306306306	26.5509751933052\\
-60.4504504504504	26.5509691815654\\
-60.2702702702703	26.5509857032982\\
-60.0900900900901	26.5510250508563\\
-59.9099099099099	26.5510873518043\\
-59.7297297297297	26.5511725718125\\
-59.5495495495495	26.5512805188531\\
-59.3693693693694	26.5514108484117\\
-59.1891891891892	26.5515630694261\\
-59.009009009009	26.5517365506781\\
-58.8288288288288	26.5519305273795\\
-58.6486486486486	26.5521441077217\\
-58.4684684684685	26.552376279184\\
-58.2882882882883	26.5526259144343\\
-58.1081081081081	26.5528917766842\\
-57.9279279279279	26.5531725244045\\
-57.7477477477478	26.5534667153354\\
-57.5675675675676	26.553772809769\\
-57.3873873873874	26.5540891731147\\
-57.2072072072072	26.554414077793\\
-57.027027027027	26.554745704543\\
-56.8468468468468	26.5550821432621\\
-56.6666666666667	26.5554213935349\\
-56.4864864864865	26.5557613650497\\
-56.3063063063063	26.5560998781373\\
-56.1261261261261	26.5564346647146\\
-55.945945945946	26.5567633699584\\
-55.7657657657658	26.5570835550828\\
-55.5855855855856	26.557392701643\\
-55.4054054054054	26.5576882178384\\
-55.2252252252252	26.5579674473307\\
-55.045045045045	26.55822768114\\
-54.8648648648649	26.5584661732102\\
-54.6846846846847	26.558680160252\\
-54.5045045045045	26.5588668864713\\
-54.3243243243243	26.5590236337516\\
-54.1441441441441	26.559147757789\\
-53.963963963964	26.5592367305527\\
-53.7837837837838	26.5592881892631\\
-53.6036036036036	26.5592999918286\\
-53.4234234234234	26.5592702783526\\
-53.2432432432432	26.5591975379231\\
-53.0630630630631	26.559080679414\\
-52.8828828828829	26.5589191044948\\
-52.7027027027027	26.5587127804674\\
-52.5225225225225	26.558462309979\\
-52.3423423423423	26.558168994135\\
-52.1621621621622	26.5578348851282\\
-51.981981981982	26.5574628242664\\
-51.8018018018018	26.5570564613007\\
-51.6216216216216	26.5566202512847\\
-51.4414414414414	26.5561594258727\\
-51.2612612612613	26.555679937005\\
-51.0810810810811	26.5551883722995\\
-50.9009009009009	26.5546918430967\\
-50.7207207207207	26.554197847867\\
-50.5405405405405	26.5537141154351\\
-50.3603603603604	26.5532484340264\\
-50.1801801801802	26.5528084733321\\
-50	26.5524016074733\\
-49.8198198198198	26.5520347468369\\
-49.6396396396396	26.5517141862344\\
-49.4594594594595	26.5514454757362\\
-49.2792792792793	26.5512333189913\\
-49.0990990990991	26.5510815020015\\
-48.9189189189189	26.5509928533717\\
-48.7387387387387	26.550969235194\\
-48.5585585585586	26.5510115620913\\
-48.3783783783784	26.5511198446677\\
-48.1981981981982	26.5512932527463\\
-48.018018018018	26.5515301933389\\
-47.8378378378378	26.551828398242\\
-47.6576576576577	26.5521850164359\\
-47.4774774774775	26.5525967069915\\
-47.2972972972973	26.5530597288659\\
-47.1171171171171	26.5535700247322\\
-46.9369369369369	26.5541232967399\\
-46.7567567567568	26.5547150728215\\
-46.5765765765766	26.5553407627789\\
-46.3963963963964	26.55599570391\\
-46.2162162162162	26.5566751963418\\
-46.036036036036	26.557374528541\\
-45.8558558558559	26.5580889936808\\
-45.6756756756757	26.5588138976672\\
-45.4954954954955	26.5595445596954\\
-45.3153153153153	26.5602763062225\\
-45.1351351351351	26.5610044592332\\
-44.954954954955	26.5617243196546\\
-44.7747747747748	26.5624311467521\\
-44.5945945945946	26.5631201343368\\
-44.4144144144144	26.5637863846377\\
-44.2342342342342	26.5644248807602\\
-44.054054054054	26.5650304587748\\
-43.8738738738739	26.5655977806779\\
-43.6936936936937	26.5661213097477\\
-43.5135135135135	26.5665952902132\\
-43.3333333333333	26.5670137336647\\
-43.1531531531531	26.5673704152975\\
-42.972972972973	26.5676588838877\\
-42.7927927927928	26.5678724903742\\
-42.6126126126126	26.5680044410237\\
-42.4324324324324	26.568047882363\\
-42.2522522522522	26.5679960262468\\
-42.0720720720721	26.5678423244383\\
-41.8918918918919	26.5675807026212\\
-41.7117117117117	26.5672058634352\\
-41.5315315315315	26.5667136663706\\
-41.3513513513514	26.5661015884687\\
-41.1711711711712	26.5653692629665\\
-40.990990990991	26.5645190825475\\
-40.8108108108108	26.5635568392934\\
-40.6306306306306	26.5624923550244\\
-40.4504504504504	26.5613400349375\\
-40.2702702702703	26.5601192574256\\
-40.0900900900901	26.5588544987533\\
-39.9099099099099	26.557575089476\\
-39.7297297297297	26.556314517027\\
-39.5495495495495	26.5551092305702\\
-39.3693693693694	26.5539969697892\\
-39.1891891891892	26.5530147208926\\
-39.009009009009	26.5521964848319\\
-38.8288288288288	26.5515711034441\\
-38.6486486486486	26.5511604090347\\
-38.4684684684685	26.5509779307781\\
-38.2882882882883	26.5510283106892\\
-38.1081081081081	26.551307471019\\
-37.9279279279279	26.5518034608617\\
-37.7477477477477	26.5524978191639\\
-37.5675675675676	26.5533672416195\\
-37.3873873873874	26.5543853341338\\
-37.2072072072072	26.5555242675651\\
-37.027027027027	26.5567562022272\\
-36.8468468468468	26.5580544102245\\
-36.6666666666667	26.559394076668\\
-36.4864864864865	26.5607528002825\\
-36.3063063063063	26.5621108380296\\
-36.1261261261261	26.56345114891\\
-35.9459459459459	26.5647592925425\\
-35.7657657657658	26.5660232322511\\
-35.5855855855856	26.5672330834444\\
-35.4054054054054	26.5683808383901\\
-35.2252252252252	26.5694600895004\\
-35.045045045045	26.570465765677\\
-34.8648648648649	26.5713938903329\\
-34.6846846846847	26.5722413653455\\
-34.5045045045045	26.5730057821639\\
-34.3243243243243	26.5736852593371\\
-34.1441441441441	26.5742783045705\\
-33.963963963964	26.5747836988418\\
-33.7837837837838	26.5752003999295\\
-33.6036036036036	26.5755274627973\\
-33.4234234234234	26.5757639745372\\
-33.2432432432432	26.5759090019553\\
-33.0630630630631	26.5759615503373\\
-32.8828828828829	26.5759205324654\\
-32.7027027027027	26.5757847475576\\
-32.5225225225225	26.5755528705154\\
-32.3423423423423	26.5752234527078\\
-32.1621621621622	26.5747949365696\\
-31.981981981982	26.574265687604\\
-31.8018018018018	26.5736340490596\\
-31.6216216216216	26.5728984267008\\
-31.4414414414414	26.5720574138332\\
-31.2612612612613	26.5711099701888\\
-31.0810810810811	26.5700556724909\\
-30.9009009009009	26.5688950594234\\
-30.7207207207207	26.5676300990064\\
-30.5405405405405	26.5662648111351\\
-30.3603603603604	26.5648060804871\\
-30.1801801801802	26.5632646917959\\
-30	26.5616566049838\\
-29.8198198198198	26.5600044531391\\
-29.6396396396396	26.558339179941\\
-29.4594594594595	26.5567016217057\\
-29.2792792792793	26.5551436744841\\
-29.0990990990991	26.5537284787815\\
-28.9189189189189	26.5525288542432\\
-28.7387387387387	26.5516231391765\\
-28.5585585585586	26.5510878167014\\
-28.3783783783784	26.5509870266665\\
-28.1981981981982	26.5513603010948\\
-28.018018018018	26.5522112879824\\
-27.8378378378378	26.5535010858215\\
-27.6576576576577	26.5551492504382\\
-27.4774774774775	26.557043313578\\
-27.2972972972973	26.5590546309633\\
-27.1171171171171	26.56105615134\\
-26.9369369369369	26.5629374581693\\
-26.7567567567568	26.5646140919677\\
-26.5765765765766	26.5660305563173\\
-26.3963963963964	26.5671582960965\\
-26.2162162162162	26.5679907360283\\
-26.036036036036	26.5685373273508\\
-25.8558558558559	26.5688179411828\\
-25.6756756756757	26.5688582868421\\
-25.4954954954955	26.5686865383751\\
-25.3153153153153	26.5683310670116\\
-25.1351351351351	26.5678190577221\\
-24.9549549549549	26.5671757703546\\
-24.7747747747748	26.5664242372829\\
-24.5945945945946	26.5655852367546\\
-24.4144144144144	26.5646774269952\\
-24.2342342342342	26.563717563748\\
-24.0540540540541	26.5627207520294\\
-23.8738738738739	26.5617007025608\\
-23.6936936936937	26.5606699764774\\
-23.5135135135135	26.5596402103142\\
-23.3333333333333	26.5586223184129\\
-23.1531531531531	26.5576266728796\\
-22.972972972973	26.5566632628345\\
-22.7927927927928	26.5557418354429\\
-22.6126126126126	26.5548720214503\\
-22.4324324324324	26.5540634478696\\
-22.2522522522523	26.5533258402087\\
-22.0720720720721	26.5526691162457\\
-21.8918918918919	26.5521034728776\\
-21.7117117117117	26.5516394669653\\
-21.5315315315315	26.551288090326\\
-21.3513513513513	26.5510608380001\\
-21.1711711711712	26.5509697674972\\
-20.990990990991	26.5510275447211\\
-20.8108108108108	26.5512474693803\\
-20.6306306306306	26.5516434684949\\
-20.4504504504505	26.5522300405157\\
-20.2702702702703	26.5530221237249\\
-20.0900900900901	26.554034849839\\
-19.9099099099099	26.5552831255721\\
-19.7297297297297	26.556780959471\\
-19.5495495495495	26.5585404166697\\
-19.3693693693694	26.560570039019\\
-19.1891891891892	26.5628725134781\\
-19.009009009009	26.5654413151576\\
-18.8288288288288	26.5682560141895\\
-18.6486486486486	26.571275965502\\
-18.4684684684685	26.5744322907626\\
-18.2882882882883	26.5776185688972\\
-18.1081081081081	26.5806816884058\\
-17.9279279279279	26.5834160545371\\
-17.7477477477477	26.5855666354354\\
-17.5675675675676	26.5868481644909\\
-17.3873873873874	26.5869868319015\\
-17.2072072072072	26.5857838729673\\
-17.027027027027	26.5831867823786\\
-16.8468468468468	26.5793396519696\\
-16.6666666666667	26.5745825804593\\
-16.4864864864865	26.5693902232588\\
-16.3063063063063	26.5642715726441\\
-16.1261261261261	26.5596725324319\\
-15.9459459459459	26.5559152532216\\
-15.7657657657658	26.5531834662524\\
-15.5855855855856	26.5515418259724\\
-15.4054054054054	26.5509702293946\\
-15.2252252252252	26.5513981772912\\
-15.045045045045	26.5527317325251\\
-14.8648648648649	26.5548714725483\\
-14.6846846846847	26.5577228097287\\
-14.5045045045045	26.5612009101544\\
-14.3243243243243	26.5652322391753\\
-14.1441441441441	26.5697542246775\\
-13.963963963964	26.5747140056106\\
-13.7837837837838	26.5800668371636\\
-13.6036036036036	26.5857744605114\\
-13.4234234234234	26.5918035842042\\
-13.2432432432432	26.59812453271\\
-13.0630630630631	26.6047100691194\\
-12.8828828828829	26.6115343756992\\
-12.7027027027027	26.618572166575\\
-12.5225225225225	26.625797904652\\
-12.3423423423423	26.6331850961529\\
-12.1621621621622	26.6407056387983\\
-11.981981981982	26.6483292026416\\
-11.8018018018018	26.6560226254108\\
-11.6216216216216	26.6637493067398\\
-11.4414414414414	26.6714685878956\\
-11.2612612612613	26.6791351056326\\
-11.0810810810811	26.686698110798\\
-10.9009009009009	26.6941007445079\\
-10.7207207207207	26.7012792674198\\
-10.5405405405405	26.7081622412473\\
-10.3603603603604	26.7146696667577\\
-10.1801801801802	26.7207120898094\\
-10	26.7261896976016\\
-9.81981981981982	26.7309914426777\\
-9.63963963963964	26.7349942544372\\
-9.45945945945946	26.7380624298298\\
-9.27927927927928	26.7400473405524\\
-9.0990990990991	26.7407876589312\\
-8.91891891891892	26.7401103962201\\
-8.73873873873874	26.7378331751656\\
-8.55855855855856	26.7337683360312\\
-8.37837837837838	26.7277297170262\\
-8.1981981981982	26.7195432724221\\
-8.01801801801802	26.7090631069564\\
-7.83783783783784	26.6961950109082\\
-7.65765765765766	26.6809301352068\\
-7.47747747747748	26.6633919235829\\
-7.2972972972973	26.6438995240289\\
-7.11711711711712	26.6230500392233\\
-6.93693693693694	26.60181908368\\
-6.75675675675676	26.5816725754191\\
-6.57657657657658	26.5646706401055\\
-6.3963963963964	26.5535262538568\\
-6.21621621621622	26.5515606250179\\
-6.03603603603604	26.5624874606771\\
-5.85585585585586	26.5899827722514\\
-5.67567567567567	26.6370761642172\\
-5.4954954954955	26.7055177888294\\
-5.31531531531532	26.7953570249864\\
-5.13513513513514	26.9049234194355\\
-4.95495495495495	27.0312240630983\\
-4.77477477477477	27.1705840528994\\
-4.59459459459459	27.3192892419592\\
-4.41441441441441	27.4740592584184\\
-4.23423423423423	27.6322988224302\\
-4.05405405405405	27.7921638391574\\
-3.87387387387387	27.9525111839697\\
-3.69369369369369	28.1127949253493\\
-3.51351351351351	28.2729515378193\\
-3.33333333333333	28.4332974332677\\
-3.15315315315315	28.5944489485481\\
-2.97297297297297	28.7572676192241\\
-2.79279279279279	28.9228304434741\\
-2.61261261261261	29.0924243250429\\
-2.43243243243243	29.2675650064318\\
-2.25225225225225	29.4500432035796\\
-2.07207207207207	29.6420045554443\\
-1.89189189189189	29.8460763454849\\
-1.71171171171171	30.06556488815\\
-1.53153153153153	30.3047676843719\\
-1.35135135135135	30.5694845690347\\
-1.17117117117117	30.8678981040792\\
-0.990990990990991	31.2121953968634\\
-0.810810810810811	31.6218341494992\\
-0.630630630630631	32.1309756466253\\
-0.45045045045045	32.8087322345936\\
-0.27027027027027	33.8335573517763\\
-0.0900900900900901	36.0323586530814\\
0.0900900900900901	36.0323586530814\\
0.27027027027027	33.8335573517763\\
0.45045045045045	32.8087322345936\\
0.630630630630631	32.1309756466253\\
0.810810810810811	31.6218341494992\\
0.990990990990991	31.2121953968634\\
1.17117117117117	30.8678981040792\\
1.35135135135135	30.5694845690347\\
1.53153153153153	30.3047676843719\\
1.71171171171171	30.06556488815\\
1.89189189189189	29.8460763454849\\
2.07207207207207	29.6420045554443\\
2.25225225225225	29.4500432035796\\
2.43243243243243	29.2675650064318\\
2.61261261261261	29.0924243250429\\
2.79279279279279	28.9228304434741\\
2.97297297297297	28.7572676192241\\
3.15315315315315	28.5944489485481\\
3.33333333333333	28.4332974332677\\
3.51351351351351	28.2729515378193\\
3.69369369369369	28.1127949253493\\
3.87387387387387	27.9525111839697\\
4.05405405405405	27.7921638391574\\
4.23423423423423	27.6322988224302\\
4.41441441441441	27.4740592584184\\
4.59459459459459	27.3192892419592\\
4.77477477477477	27.1705840528994\\
4.95495495495495	27.0312240630983\\
5.13513513513514	26.9049234194355\\
5.31531531531532	26.7953570249864\\
5.4954954954955	26.7055177888294\\
5.67567567567567	26.6370761642172\\
5.85585585585586	26.5899827722514\\
6.03603603603604	26.5624874606771\\
6.21621621621622	26.5515606250179\\
6.3963963963964	26.5535262538568\\
6.57657657657658	26.5646706401055\\
6.75675675675676	26.5816725754191\\
6.93693693693694	26.60181908368\\
7.11711711711712	26.6230500392233\\
7.2972972972973	26.6438995240289\\
7.47747747747748	26.6633919235829\\
7.65765765765766	26.6809301352068\\
7.83783783783784	26.6961950109082\\
8.01801801801802	26.7090631069564\\
8.1981981981982	26.7195432724221\\
8.37837837837838	26.7277297170262\\
8.55855855855856	26.7337683360312\\
8.73873873873874	26.7378331751656\\
8.91891891891892	26.7401103962201\\
9.0990990990991	26.7407876589312\\
9.27927927927928	26.7400473405524\\
9.45945945945946	26.7380624298298\\
9.63963963963964	26.7349942544372\\
9.81981981981982	26.7309914426777\\
10	26.7261896976016\\
10.1801801801802	26.7207120898094\\
10.3603603603604	26.7146696667577\\
10.5405405405405	26.7081622412473\\
10.7207207207207	26.7012792674198\\
10.9009009009009	26.6941007445079\\
11.0810810810811	26.686698110798\\
11.2612612612613	26.6791351056326\\
11.4414414414414	26.6714685878956\\
11.6216216216216	26.6637493067398\\
11.8018018018018	26.6560226254108\\
11.981981981982	26.6483292026416\\
12.1621621621622	26.6407056387983\\
12.3423423423423	26.6331850961529\\
12.5225225225225	26.625797904652\\
12.7027027027027	26.618572166575\\
12.8828828828829	26.6115343756992\\
13.0630630630631	26.6047100691194\\
13.2432432432432	26.59812453271\\
13.4234234234234	26.5918035842042\\
13.6036036036036	26.5857744605114\\
13.7837837837838	26.5800668371636\\
13.963963963964	26.5747140056106\\
14.1441441441441	26.5697542246775\\
14.3243243243243	26.5652322391753\\
14.5045045045045	26.5612009101543\\
14.6846846846847	26.5577228097287\\
14.8648648648649	26.5548714725483\\
15.045045045045	26.5527317325251\\
15.2252252252252	26.5513981772912\\
15.4054054054054	26.5509702293946\\
15.5855855855856	26.5515418259724\\
15.7657657657658	26.5531834662524\\
15.9459459459459	26.5559152532216\\
16.1261261261261	26.5596725324319\\
16.3063063063063	26.5642715726441\\
16.4864864864865	26.5693902232588\\
16.6666666666667	26.5745825804593\\
16.8468468468468	26.5793396519696\\
17.027027027027	26.5831867823786\\
17.2072072072072	26.5857838729673\\
17.3873873873874	26.5869868319015\\
17.5675675675676	26.5868481644909\\
17.7477477477477	26.5855666354354\\
17.9279279279279	26.5834160545371\\
18.1081081081081	26.5806816884058\\
18.2882882882883	26.5776185688972\\
18.4684684684685	26.5744322907626\\
18.6486486486486	26.571275965502\\
18.8288288288288	26.5682560141895\\
19.009009009009	26.5654413151576\\
19.1891891891892	26.5628725134781\\
19.3693693693694	26.560570039019\\
19.5495495495495	26.5585404166696\\
19.7297297297297	26.556780959471\\
19.9099099099099	26.5552831255721\\
20.0900900900901	26.554034849839\\
20.2702702702703	26.5530221237249\\
20.4504504504505	26.5522300405157\\
20.6306306306306	26.5516434684949\\
20.8108108108108	26.5512474693803\\
20.990990990991	26.5510275447211\\
21.1711711711712	26.5509697674972\\
21.3513513513513	26.5510608380001\\
21.5315315315315	26.551288090326\\
21.7117117117117	26.5516394669653\\
21.8918918918919	26.5521034728776\\
22.0720720720721	26.5526691162457\\
22.2522522522523	26.5533258402087\\
22.4324324324324	26.5540634478696\\
22.6126126126126	26.5548720214503\\
22.7927927927928	26.5557418354429\\
22.972972972973	26.5566632628345\\
23.1531531531531	26.5576266728796\\
23.3333333333333	26.5586223184129\\
23.5135135135135	26.5596402103142\\
23.6936936936937	26.5606699764774\\
23.8738738738739	26.5617007025608\\
24.0540540540541	26.5627207520294\\
24.2342342342342	26.563717563748\\
24.4144144144144	26.5646774269952\\
24.5945945945946	26.5655852367546\\
24.7747747747748	26.5664242372829\\
24.9549549549549	26.5671757703546\\
25.1351351351351	26.5678190577221\\
25.3153153153153	26.5683310670116\\
25.4954954954955	26.5686865383751\\
25.6756756756757	26.5688582868421\\
25.8558558558559	26.5688179411828\\
26.036036036036	26.5685373273508\\
26.2162162162162	26.5679907360283\\
26.3963963963964	26.5671582960965\\
26.5765765765766	26.5660305563173\\
26.7567567567568	26.5646140919677\\
26.9369369369369	26.5629374581693\\
27.1171171171171	26.56105615134\\
27.2972972972973	26.5590546309633\\
27.4774774774775	26.557043313578\\
27.6576576576577	26.5551492504382\\
27.8378378378378	26.5535010858215\\
28.018018018018	26.5522112879824\\
28.1981981981982	26.5513603010948\\
28.3783783783784	26.5509870266665\\
28.5585585585586	26.5510878167014\\
28.7387387387387	26.5516231391765\\
28.9189189189189	26.5525288542432\\
29.0990990990991	26.5537284787815\\
29.2792792792793	26.5551436744841\\
29.4594594594595	26.5567016217057\\
29.6396396396396	26.558339179941\\
29.8198198198198	26.5600044531391\\
30	26.5616566049838\\
30.1801801801802	26.5632646917959\\
30.3603603603604	26.5648060804871\\
30.5405405405405	26.5662648111351\\
30.7207207207207	26.5676300990064\\
30.9009009009009	26.5688950594234\\
31.0810810810811	26.5700556724909\\
31.2612612612613	26.5711099701888\\
31.4414414414414	26.5720574138332\\
31.6216216216216	26.5728984267008\\
31.8018018018018	26.5736340490596\\
31.981981981982	26.574265687604\\
32.1621621621622	26.5747949365696\\
32.3423423423423	26.5752234527078\\
32.5225225225225	26.5755528705154\\
32.7027027027027	26.5757847475576\\
32.8828828828829	26.5759205324654\\
33.0630630630631	26.5759615503373\\
33.2432432432432	26.5759090019553\\
33.4234234234234	26.5757639745372\\
33.6036036036036	26.5755274627973\\
33.7837837837838	26.5752003999295\\
33.963963963964	26.5747836988418\\
34.1441441441441	26.5742783045705\\
34.3243243243243	26.5736852593371\\
34.5045045045045	26.5730057821639\\
34.6846846846847	26.5722413653455\\
34.8648648648649	26.5713938903329\\
35.045045045045	26.570465765677\\
35.2252252252252	26.5694600895004\\
35.4054054054054	26.5683808383901\\
35.5855855855856	26.5672330834444\\
35.7657657657658	26.5660232322511\\
35.9459459459459	26.5647592925425\\
36.1261261261261	26.56345114891\\
36.3063063063063	26.5621108380296\\
36.4864864864865	26.5607528002825\\
36.6666666666667	26.559394076668\\
36.8468468468468	26.5580544102245\\
37.027027027027	26.5567562022272\\
37.2072072072072	26.5555242675651\\
37.3873873873874	26.5543853341338\\
37.5675675675676	26.5533672416195\\
37.7477477477477	26.5524978191639\\
37.9279279279279	26.5518034608617\\
38.1081081081081	26.551307471019\\
38.2882882882883	26.5510283106892\\
38.4684684684685	26.5509779307781\\
38.6486486486486	26.5511604090347\\
38.8288288288288	26.5515711034441\\
39.009009009009	26.5521964848319\\
39.1891891891892	26.5530147208926\\
39.3693693693694	26.5539969697892\\
39.5495495495495	26.5551092305702\\
39.7297297297297	26.556314517027\\
39.9099099099099	26.557575089476\\
40.0900900900901	26.5588544987533\\
40.2702702702703	26.5601192574256\\
40.4504504504504	26.5613400349375\\
40.6306306306306	26.5624923550244\\
40.8108108108108	26.5635568392934\\
40.990990990991	26.5645190825475\\
41.1711711711712	26.5653692629665\\
41.3513513513514	26.5661015884687\\
41.5315315315315	26.5667136663706\\
41.7117117117117	26.5672058634352\\
41.8918918918919	26.5675807026212\\
42.0720720720721	26.5678423244383\\
42.2522522522522	26.5679960262468\\
42.4324324324324	26.568047882363\\
42.6126126126126	26.5680044410237\\
42.7927927927928	26.5678724903742\\
42.972972972973	26.5676588838877\\
43.1531531531531	26.5673704152975\\
43.3333333333333	26.5670137336647\\
43.5135135135135	26.5665952902132\\
43.6936936936937	26.5661213097477\\
43.8738738738739	26.5655977806779\\
44.054054054054	26.5650304587748\\
44.2342342342342	26.5644248807602\\
44.4144144144144	26.5637863846377\\
44.5945945945946	26.5631201343368\\
44.7747747747748	26.5624311467521\\
44.954954954955	26.5617243196546\\
45.1351351351351	26.5610044592332\\
45.3153153153153	26.5602763062225\\
45.4954954954955	26.5595445596954\\
45.6756756756757	26.5588138976672\\
45.8558558558559	26.5580889936808\\
46.036036036036	26.557374528541\\
46.2162162162162	26.5566751963418\\
46.3963963963964	26.55599570391\\
46.5765765765766	26.5553407627789\\
46.7567567567568	26.5547150728215\\
46.9369369369369	26.5541232967399\\
47.1171171171171	26.5535700247322\\
47.2972972972973	26.5530597288659\\
47.4774774774775	26.5525967069915\\
47.6576576576577	26.5521850164359\\
47.8378378378378	26.551828398242\\
48.018018018018	26.5515301933389\\
48.1981981981982	26.5512932527463\\
48.3783783783784	26.5511198446677\\
48.5585585585586	26.5510115620913\\
48.7387387387387	26.550969235194\\
48.9189189189189	26.5509928533717\\
49.0990990990991	26.5510815020015\\
49.2792792792793	26.5512333189913\\
49.4594594594595	26.5514454757362\\
49.6396396396396	26.5517141862344\\
49.8198198198198	26.5520347468369\\
50	26.5524016074733\\
50.1801801801802	26.5528084733321\\
50.3603603603604	26.5532484340264\\
50.5405405405405	26.5537141154351\\
50.7207207207207	26.554197847867\\
50.9009009009009	26.5546918430967\\
51.0810810810811	26.5551883722995\\
51.2612612612613	26.555679937005\\
51.4414414414414	26.5561594258727\\
51.6216216216216	26.5566202512847\\
51.8018018018018	26.5570564613007\\
51.981981981982	26.5574628242664\\
52.1621621621622	26.5578348851282\\
52.3423423423423	26.558168994135\\
52.5225225225225	26.558462309979\\
52.7027027027027	26.5587127804674\\
52.8828828828829	26.5589191044948\\
53.0630630630631	26.559080679414\\
53.2432432432432	26.5591975379231\\
53.4234234234234	26.5592702783526\\
53.6036036036036	26.5592999918286\\
53.7837837837838	26.5592881892631\\
53.963963963964	26.5592367305527\\
54.1441441441441	26.559147757789\\
54.3243243243243	26.5590236337516\\
54.5045045045045	26.5588668864713\\
54.6846846846847	26.558680160252\\
54.8648648648649	26.5584661732102\\
55.045045045045	26.55822768114\\
55.2252252252252	26.5579674473307\\
55.4054054054054	26.5576882178384\\
55.5855855855856	26.557392701643\\
55.7657657657658	26.5570835550828\\
55.945945945946	26.5567633699584\\
56.1261261261261	26.5564346647146\\
56.3063063063063	26.5560998781373\\
56.4864864864865	26.5557613650497\\
56.6666666666667	26.5554213935349\\
56.8468468468468	26.5550821432621\\
57.027027027027	26.554745704543\\
57.2072072072072	26.554414077793\\
57.3873873873874	26.5540891731147\\
57.5675675675676	26.553772809769\\
57.7477477477478	26.5534667153354\\
57.9279279279279	26.5531725244045\\
58.1081081081081	26.5528917766842\\
58.2882882882883	26.5526259144343\\
58.4684684684685	26.552376279184\\
58.6486486486486	26.5521441077217\\
58.8288288288288	26.5519305273795\\
59.009009009009	26.5517365506781\\
59.1891891891892	26.5515630694261\\
59.3693693693694	26.5514108484117\\
59.5495495495495	26.5512805188531\\
59.7297297297297	26.5511725718125\\
59.9099099099099	26.5510873518043\\
60.0900900900901	26.5510250508563\\
60.2702702702703	26.5509857032982\\
60.4504504504504	26.5509691815654\\
60.6306306306306	26.5509751933052\\
60.8108108108108	26.551003280062\\
60.990990990991	26.5510528177978\\
61.1711711711712	26.5511230194685\\
61.3513513513513	26.5512129398275\\
61.5315315315315	26.5513214825731\\
61.7117117117117	26.5514474098834\\
61.8918918918919	26.5515893543086\\
62.0720720720721	26.5517458329087\\
62.2522522522522	26.5519152634448\\
62.4324324324324	26.5520959823526\\
62.6126126126126	26.552286264159\\
62.7927927927928	26.5524843419419\\
62.972972972973	26.5526884283925\\
63.1531531531532	26.5528967370104\\
63.3333333333333	26.5531075029567\\
63.5135135135135	26.553319003102\\
63.6936936936937	26.5535295748357\\
63.8738738738739	26.5537376332528\\
64.054054054054	26.5539416863914\\
64.2342342342342	26.5541403482696\\
64.4144144144144	26.5543323495455\\
64.5945945945946	26.5545165457024\\
64.7747747747748	26.5546919227421\\
64.954954954955	26.5548576004393\\
65.1351351351351	26.5550128332752\\
65.3153153153153	26.5551570092225\\
65.4954954954955	26.5552896465965\\
65.6756756756757	26.5554103892187\\
65.8558558558559	26.5555190001554\\
66.036036036036	26.555615354304\\
66.2162162162162	26.5556994300963\\
66.3963963963964	26.5557713005757\\
66.5765765765766	26.555831124091\\
66.7567567567567	26.5558791348229\\
66.9369369369369	26.5559156333375\\
67.1171171171171	26.5559409773299\\
67.2972972972973	26.5559555726953\\
67.4774774774775	26.555959865036\\
67.6576576576577	26.5559543316874\\
67.8378378378378	26.5559394743225\\
68.018018018018	26.5559158121716\\
68.1981981981982	26.5558838758767\\
68.3783783783784	26.5558442019829\\
68.5585585585586	26.5557973280585\\
68.7387387387387	26.5557437884213\\
68.9189189189189	26.555684110443\\
69.0990990990991	26.5556188113992\\
69.2792792792793	26.5555483958238\\
69.4594594594595	26.5554733533287\\
69.6396396396396	26.5553941568469\\
69.8198198198198	26.5553112612567\\
70	26.5552251023468\\
70.1801801801802	26.5551360960821\\
70.3603603603604	26.5550446381342\\
70.5405405405405	26.5549511036413\\
70.7207207207207	26.5548558471648\\
70.9009009009009	26.5547592028141\\
71.0810810810811	26.5546614845122\\
71.2612612612613	26.5545629863782\\
71.4414414414414	26.5544639832053\\
71.6216216216216	26.5543647310145\\
71.8018018018018	26.554265467669\\
71.981981981982	26.554166413532\\
72.1621621621622	26.554067772158\\
72.3423423423423	26.5539697310048\\
72.5225225225225	26.5538724621571\\
72.7027027027027	26.5537761230548\\
72.8828828828829	26.5536808572185\\
73.0630630630631	26.553586794967\\
73.2432432432432	26.5534940541226\\
73.4234234234234	26.5534027406999\\
73.6036036036036	26.5533129495762\\
73.7837837837838	26.5532247651408\\
73.963963963964	26.5531382619214\\
74.1441441441441	26.5530535051871\\
74.3243243243243	26.5529705515263\\
74.5045045045045	26.5528894494005\\
74.6846846846847	26.5528102396725\\
74.8648648648649	26.5527329561097\\
75.045045045045	26.5526576258634\\
75.2252252252252	26.5525842699234\\
75.4054054054054	26.5525129035494\\
75.5855855855856	26.5524435366797\\
75.7657657657658	26.5523761743176\\
75.9459459459459	26.5523108168969\\
76.1261261261261	26.5522474606267\\
76.3063063063063	26.5521860978167\\
76.4864864864865	26.5521267171843\\
76.6666666666667	26.5520693041437\\
76.8468468468468	26.5520138410774\\
77.027027027027	26.551960307593\\
77.2072072072072	26.5519086807638\\
77.3873873873874	26.5518589353553\\
77.5675675675676	26.5518110440376\\
77.7477477477477	26.551764977586\\
77.9279279279279	26.5517207050685\\
78.1081081081081	26.5516781940216\\
78.2882882882883	26.5516374106166\\
78.4684684684685	26.5515983198141\\
78.6486486486486	26.5515608855103\\
78.8288288288288	26.5515250706729\\
79.009009009009	26.55149083747\\
79.1891891891892	26.5514581473894\\
79.3693693693694	26.5514269613518\\
79.5495495495496	26.551397239816\\
79.7297297297297	26.5513689428778\\
79.9099099099099	26.5513420303625\\
80.0900900900901	26.5513164619118\\
80.2702702702703	26.5512921970646\\
80.4504504504504	26.5512691953335\\
80.6306306306306	26.5512474162753\\
80.8108108108108	26.5512268195579\\
80.990990990991	26.5512073650222\\
81.1711711711712	26.5511890127404\\
81.3513513513514	26.55117172307\\
81.5315315315315	26.5511554567048\\
81.7117117117117	26.5511401747217\\
81.8918918918919	26.5511258386255\\
82.0720720720721	26.5511124103892\\
82.2522522522522	26.5510998524929\\
82.4324324324324	26.5510881279592\\
82.6126126126126	26.5510772003861\\
82.7927927927928	26.5510670339784\\
82.972972972973	26.5510575935755\\
83.1531531531532	26.5510488446786\\
83.3333333333333	26.5510407534748\\
83.5135135135135	26.5510332868598\\
83.6936936936937	26.5510264124592\\
83.8738738738739	26.5510200986475\\
84.0540540540541	26.5510143145663\\
84.2342342342342	26.5510090301402\\
84.4144144144144	26.5510042160924\\
84.5945945945946	26.5509998439579\\
84.7747747747748	26.5509958860969\\
84.9549549549549	26.5509923157053\\
85.1351351351351	26.5509891068263\\
85.3153153153153	26.5509862343592\\
85.4954954954955	26.550983674068\\
85.6756756756757	26.5509814025898\\
85.8558558558559	26.5509793974413\\
86.036036036036	26.5509776370254\\
86.2162162162162	26.5509761006367\\
86.3963963963964	26.5509747684668\\
86.5765765765766	26.5509736216083\\
86.7567567567567	26.5509726420595\\
86.9369369369369	26.5509718127273\\
87.1171171171171	26.5509711174305\\
87.2972972972973	26.5509705409026\\
87.4774774774775	26.5509700687942\\
87.6576576576577	26.5509696876745\\
87.8378378378378	26.5509693850337\\
88.018018018018	26.5509691492842\\
88.1981981981982	26.5509689697618\\
88.3783783783784	26.550968836727\\
88.5585585585586	26.5509687413655\\
88.7387387387387	26.5509686757894\\
88.9189189189189	26.5509686330376\\
89.0990990990991	26.5509686070761\\
89.2792792792793	26.5509685927989\\
89.4594594594595	26.5509685860277\\
89.6396396396396	26.5509685835127\\
89.8198198198198	26.5509685829323\\
90	26.5509685828936\\
};
\addlegendentry{Location-based attack}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-90	25.3866606803192\\
-89.8198198198198	25.3866614015083\\
-89.6396396396396	25.3866635653942\\
-89.4594594594595	25.3866671729305\\
-89.2792792792793	25.3866722257021\\
-89.0990990990991	25.3866787259169\\
-88.9189189189189	25.3866866763962\\
-88.7387387387387	25.3866960805605\\
-88.5585585585586	25.3867069424141\\
-88.3783783783784	25.3867192665248\\
-88.1981981981982	25.3867330580027\\
-88.018018018018	25.3867483224748\\
-87.8378378378378	25.3867650660569\\
-87.6576576576577	25.3867832953234\\
-87.4774774774775	25.3868030172739\\
-87.2972972972973	25.3868242392965\\
-87.1171171171171	25.3868469691297\\
-86.9369369369369	25.3868712148205\\
-86.7567567567567	25.3868969846805\\
-86.5765765765766	25.3869242872393\\
-86.3963963963964	25.3869531311955\\
-86.2162162162162	25.3869835253652\\
-86.036036036036	25.3870154786279\\
-85.8558558558559	25.3870489998707\\
-85.6756756756757	25.3870840979296\\
-85.4954954954955	25.3871207815287\\
-85.3153153153153	25.3871590592176\\
-85.1351351351351	25.3871989393067\\
-84.9549549549549	25.3872404297995\\
-84.7747747747748	25.3872835383246\\
-84.5945945945946	25.3873282720642\\
-84.4144144144144	25.3873746376815\\
-84.2342342342342	25.3874226412466\\
-84.0540540540541	25.3874722881594\\
-83.8738738738739	25.3875235830724\\
-83.6936936936937	25.3875765298106\\
-83.5135135135135	25.3876311312901\\
-83.3333333333333	25.3876873894355\\
-83.1531531531532	25.3877453050951\\
-82.972972972973	25.3878048779552\\
-82.7927927927928	25.3878661064523\\
-82.6126126126126	25.3879289876844\\
-82.4324324324324	25.3879935173205\\
-82.2522522522522	25.3880596895086\\
-82.0720720720721	25.3881274967824\\
-81.8918918918919	25.3881969299664\\
-81.7117117117117	25.38826797808\\
-81.5315315315315	25.3883406282393\\
-81.3513513513514	25.3884148655584\\
-81.1711711711712	25.3884906730482\\
-80.990990990991	25.3885680315142\\
-80.8108108108108	25.3886469194531\\
-80.6306306306306	25.3887273129464\\
-80.4504504504504	25.3888091855539\\
-80.2702702702703	25.3888925082045\\
-80.0900900900901	25.3889772490854\\
-79.9099099099099	25.389063373529\\
-79.7297297297297	25.3891508438989\\
-79.5495495495496	25.3892396194726\\
-79.3693693693694	25.3893296563228\\
-79.1891891891892	25.3894209071963\\
-79.009009009009	25.3895133213904\\
-78.8288288288288	25.3896068446269\\
-78.6486486486486	25.389701418924\\
-78.4684684684685	25.3897969824649\\
-78.2882882882883	25.3898934694643\\
-78.1081081081081	25.3899908100315\\
-77.9279279279279	25.3900889300315\\
-77.7477477477477	25.3901877509424\\
-77.5675675675676	25.3902871897103\\
-77.3873873873874	25.3903871586007\\
-77.2072072072072	25.3904875650479\\
-77.027027027027	25.3905883115003\\
-76.8468468468468	25.3906892952638\\
-76.6666666666667	25.3907904083415\\
-76.4864864864865	25.3908915372719\\
-76.3063063063063	25.3909925629637\\
-76.1261261261261	25.3910933605292\\
-75.9459459459459	25.3911937991153\\
-75.7657657657658	25.3912937417341\\
-75.5855855855856	25.3913930450918\\
-75.4054054054054	25.3914915594183\\
-75.2252252252252	25.3915891282975\\
-75.045045045045	25.3916855884988\\
-74.8648648648649	25.3917807698121\\
-74.6846846846847	25.3918744948866\\
-74.5045045045045	25.3919665790761\\
-74.3243243243243	25.3920568302908\\
-74.1441441441441	25.3921450488597\\
-73.963963963964	25.392231027405\\
-73.7837837837838	25.3923145507312\\
-73.6036036036036	25.3923953957318\\
-73.4234234234234	25.3924733313185\\
-73.2432432432432	25.3925481183755\\
-73.0630630630631	25.3926195097433\\
-72.8828828828829	25.3926872502393\\
-72.7027027027027	25.3927510767175\\
-72.5225225225225	25.3928107181771\\
-72.3423423423423	25.3928658959244\\
-72.1621621621622	25.3929163237975\\
-71.981981981982	25.3929617084616\\
-71.8018018018018	25.3930017497842\\
-71.6216216216216	25.3930361413015\\
-71.4414414414414	25.3930645707863\\
-71.2612612612613	25.3930867209294\\
-71.0810810810811	25.3931022701482\\
-70.9009009009009	25.3931108935356\\
-70.7207207207207	25.3931122639644\\
-70.5405405405405	25.3931060533616\\
-70.3603603603604	25.3930919341691\\
-70.1801801801802	25.3930695810067\\
-70	25.3930386725533\\
-69.8198198198198	25.3929988936627\\
-69.6396396396396	25.3929499377283\\
-69.4594594594595	25.3928915093122\\
-69.2792792792793	25.3928233270497\\
-69.0990990990991	25.3927451268394\\
-68.9189189189189	25.3926566653257\\
-68.7387387387387	25.3925577236762\\
-68.5585585585586	25.3924481116497\\
-68.3783783783784	25.3923276719471\\
-68.1981981981982	25.3921962848272\\
-68.018018018018	25.3920538729607\\
-67.8378378378378	25.3919004064872\\
-67.6576576576577	25.3917359082257\\
-67.4774774774775	25.3915604589787\\
-67.2972972972973	25.3913742028526\\
-67.1171171171171	25.3911773525071\\
-66.9369369369369	25.3909701942248\\
-66.7567567567567	25.3907530926829\\
-66.5765765765766	25.3905264952885\\
-66.3963963963964	25.39029093593\\
-66.2162162162162	25.3900470379832\\
-66.036036036036	25.389795516403\\
-65.8558558558559	25.3895371787279\\
-65.6756756756757	25.3892729248267\\
-65.4954954954955	25.3890037452215\\
-65.3153153153153	25.3887307178395\\
-65.1351351351351	25.3884550030665\\
-64.954954954955	25.3881778370054\\
-64.7747747747748	25.3879005228845\\
-64.5945945945946	25.387624420605\\
-64.4144144144144	25.3873509344739\\
-64.2342342342342	25.3870814992242\\
-64.054054054054	25.3868175644898\\
-63.8738738738739	25.3865605779653\\
-63.6936936936937	25.3863119675381\\
-63.5135135135135	25.3860731227401\\
-63.3333333333333	25.3858453759068\\
-63.1531531531532	25.3856299834689\\
-62.972972972973	25.3854281078186\\
-62.7927927927928	25.3852408001945\\
-62.6126126126126	25.3850689850137\\
-62.4324324324324	25.384913446047\\
-62.2522522522522	25.3847748147819\\
-62.0720720720721	25.3846535612545\\
-61.8918918918919	25.3845499875549\\
-61.7117117117117	25.3844642241279\\
-61.5315315315315	25.3843962289041\\
-61.3513513513513	25.3843457892094\\
-61.1711711711712	25.3843125263229\\
-60.990990990991	25.3842959024792\\
-60.8108108108108	25.384295230052\\
-60.6306306306306	25.384309682611\\
-60.4504504504504	25.3843383075122\\
-60.2702702702703	25.3843800396674\\
-60.0900900900901	25.3844337161389\\
-59.9099099099099	25.3844980912163\\
-59.7297297297297	25.38457185166\\
-59.5495495495495	25.3846536318276\\
-59.3693693693694	25.3847420284404\\
-59.1891891891892	25.3848356147939\\
-59.009009009009	25.3849329542609\\
-58.8288288288288	25.3850326129839\\
-58.6486486486486	25.3851331716999\\
-58.4684684684685	25.3852332366795\\
-58.2882882882883	25.385331449805\\
-58.1081081081081	25.3854264978413\\
-57.9279279279279	25.3855171209842\\
-57.7477477477478	25.3856021207927\\
-57.5675675675676	25.3856803676317\\
-57.3873873873874	25.3857508077617\\
-57.2072072072072	25.3858124702234\\
-57.027027027027	25.3858644736679\\
-56.8468468468468	25.3859060332828\\
-56.6666666666667	25.3859364679597\\
-56.4864864864865	25.3859552078405\\
-56.3063063063063	25.3859618023644\\
-56.1261261261261	25.3859559289201\\
-55.945945945946	25.3859374021812\\
-55.7657657657658	25.3859061841711\\
-55.5855855855856	25.3858623950654\\
-55.4054054054054	25.3858063246874\\
-55.2252252252252	25.3857384445963\\
-55.045045045045	25.3856594205947\\
-54.8648648648649	25.3855701253999\\
-54.6846846846847	25.3854716511268\\
-54.5045045045045	25.3853653211232\\
-54.3243243243243	25.3852527005785\\
-54.1441441441441	25.385135605202\\
-53.963963963964	25.385016107139\\
-53.7837837837838	25.3848965371673\\
-53.6036036036036	25.3847794821151\\
-53.4234234234234	25.3846677763578\\
-53.2432432432432	25.384564486222\\
-53.0630630630631	25.3844728861548\\
-52.8828828828829	25.3843964256287\\
-52.7027027027027	25.3843386859669\\
-52.5225225225225	25.3843033266028\\
-52.3423423423423	25.3842940207398\\
-52.1621621621622	25.3843143809496\\
-51.981981981982	25.3843678759256\\
-51.8018018018018	25.3844577403551\\
-51.6216216216216	25.3845868806422\\
-51.4414414414414	25.3847577799354\\
-51.2612612612613	25.384972406508\\
-51.0810810810811	25.38523212993\\
-50.9009009009009	25.3855376495727\\
-50.7207207207207	25.3858889397555\\
-50.5405405405405	25.386285215246\\
-50.3603603603604	25.3867249198773\\
-50.1801801801802	25.3872057398134\\
-50	25.3877246415618\\
-49.8198198198198	25.3882779333451\\
-49.6396396396396	25.388861347028\\
-49.4594594594595	25.3894701365995\\
-49.2792792792793	25.3900991883386\\
-49.0990990990991	25.3907431373122\\
-48.9189189189189	25.3913964848027\\
-48.7387387387387	25.3920537115993\\
-48.5585585585586	25.3927093827578\\
-48.3783783783784	25.3933582403401\\
-48.1981981981982	25.3939952816809\\
-48.018018018018	25.3946158217902\\
-47.8378378378378	25.3952155394962\\
-47.6576576576577	25.3957905077984\\
-47.4774774774775	25.3963372095861\\
-47.2972972972973	25.3968525403751\\
-47.1171171171171	25.3973338000182\\
-46.9369369369369	25.3977786754798\\
-46.7567567567568	25.3981852167604\\
-46.5765765765766	25.398551807941\\
-46.3963963963964	25.3988771351312\\
-46.2162162162162	25.3991601528773\\
-46.036036036036	25.3994000503382\\
-45.8558558558559	25.3995962182993\\
-45.6756756756757	25.3997482178692\\
-45.4954954954955	25.3998557515147\\
-45.3153153153153	25.3999186369295\\
-45.1351351351351	25.3999367841109\\
-44.954954954955	25.3999101759385\\
-44.7747747747748	25.3998388525016\\
-44.5945945945946	25.3997228994102\\
-44.4144144144144	25.3995624403486\\
-44.2342342342342	25.3993576341799\\
-44.054054054054	25.3991086769917\\
-43.8738738738739	25.3988158095769\\
-43.6936936936937	25.398479330968\\
-43.5135135135135	25.3980996187867\\
-43.3333333333333	25.397677157315\\
-43.1531531531531	25.3972125743387\\
-42.972972972973	25.3967066879249\\
-42.7927927927928	25.3961605643555\\
-42.6126126126126	25.3955755883937\\
-42.4324324324324	25.3949535468543\\
-42.2522522522522	25.3942967259994\\
-42.0720720720721	25.3936080224813\\
-41.8918918918919	25.3928910662791\\
-41.7117117117117	25.3921503521901\\
-41.5315315315315	25.3913913738142\\
-41.3513513513514	25.3906207505342\\
-41.1711711711712	25.3898463337983\\
-40.990990990991	25.3890772742965\\
-40.8108108108108	25.3883240269782\\
-40.6306306306306	25.3875982672613\\
-40.4504504504504	25.3869126907135\\
-40.2702702702703	25.3862806717574\\
-40.0900900900901	25.3857157664316\\
-39.9099099099099	25.3852310612123\\
-39.7297297297297	25.3848383941685\\
-39.5495495495495	25.3845475037646\\
-39.3693693693694	25.3843651891103\\
-39.1891891891892	25.3842945857852\\
-39.009009009009	25.384334665527\\
-38.8288288288288	25.3844800505102\\
-38.6486486486486	25.3847211935404\\
-38.4684684684685	25.3850449209517\\
-38.2882882882883	25.3854352776753\\
-38.1081081081081	25.3858745679565\\
-37.9279279279279	25.3863444615099\\
-37.7477477477477	25.3868270376218\\
-37.5675675675676	25.3873056652066\\
-37.3873873873874	25.3877656559533\\
-37.2072072072072	25.3881946695666\\
-37.027027027027	25.3885828856934\\
-36.8468468468468	25.3889229813004\\
-36.6666666666667	25.3892099639864\\
-36.4864864864865	25.3894409128949\\
-36.3063063063063	25.389614672915\\
-36.1261261261261	25.3897315381949\\
-35.9459459459459	25.3897929504397\\
-35.7657657657658	25.3898012278413\\
-35.5855855855856	25.3897593327161\\
-35.4054054054054	25.3896706802398\\
-35.2252252252252	25.3895389869159\\
-35.045045045045	25.389368155227\\
-34.8648648648649	25.3891621898943\\
-34.6846846846847	25.3889251409414\\
-34.5045045045045	25.3886610690192\\
-34.3243243243243	25.3883740289857\\
-34.1441441441441	25.388068068391\\
-33.963963963964	25.387747238199\\
-33.7837837837838	25.3874156137318\\
-33.6036036036036	25.387077324417\\
-33.4234234234234	25.386736591447\\
-33.2432432432432	25.386397772919\\
-33.0630630630631	25.3860654164195\\
-32.8828828828829	25.3857443193498\\
-32.7027027027027	25.3854395975569\\
-32.5225225225225	25.3851567630301\\
-32.3423423423423	25.3849018115175\\
-32.1621621621622	25.3846813208714\\
-31.981981981982	25.3845025606704\\
-31.8018018018018	25.3843736130693\\
-31.6216216216216	25.3843035037148\\
-31.4414414414414	25.3843023396658\\
-31.2612612612613	25.3843814481605\\
-31.0810810810811	25.384553505225\\
-30.9009009009009	25.3848326357196\\
-30.7207207207207	25.3852344554801\\
-30.5405405405405	25.3857760105216\\
-30.3603603603604	25.3864755466839\\
-30.1801801801802	25.3873520150072\\
-30	25.388424184656\\
-29.8198198198198	25.3897092013041\\
-29.6396396396396	25.3912204067508\\
-29.4594594594595	25.3929642491171\\
-29.2792792792793	25.3949362019659\\
-29.0990990990991	25.3971158286813\\
-28.9189189189189	25.3994615255551\\
-28.7387387387387	25.4019060540136\\
-28.5585585585586	25.4043546037959\\
-28.3783783783784	25.4066874905135\\
-28.1981981981982	25.4087691920151\\
-28.018018018018	25.4104638725306\\
-27.8378378378378	25.4116550043621\\
-27.6576576576577	25.4122642402439\\
-27.4774774774775	25.4122638935723\\
-27.2972972972973	25.4116791826642\\
-27.1171171171171	25.410580084104\\
-26.9369369369369	25.4090661993473\\
-26.7567567567568	25.4072496537672\\
-26.5765765765766	25.4052403567356\\
-26.3963963963964	25.4031359399053\\
-26.2162162162162	25.4010166600624\\
-26.036036036036	25.3989442753539\\
-25.8558558558559	25.3969634744797\\
-25.6756756756757	25.395104574979\\
-25.4954954954955	25.3933865756139\\
-25.3153153153153	25.3918200252505\\
-25.1351351351351	25.3904094585824\\
-24.9549549549549	25.3891553317062\\
-24.7747747747748	25.3880554885239\\
-24.5945945945946	25.3871062307115\\
-24.4144144144144	25.3863030734818\\
-24.2342342342342	25.3856412629574\\
-24.0540540540541	25.3851161184145\\
-23.8738738738739	25.3847232491171\\
-23.6936936936937	25.3844586832848\\
-23.5135135135135	25.3843189367258\\
-23.3333333333333	25.3843010408467\\
-23.1531531531531	25.3844025438479\\
-22.972972972973	25.3846214945453\\
-22.7927927927928	25.3849564150523\\
-22.6126126126126	25.3854062662105\\
-22.4324324324324	25.3859704079024\\
-22.2522522522523	25.3866485550244\\
-22.0720720720721	25.3874407287676\\
-21.8918918918919	25.3883472018259\\
-21.7117117117117	25.38936843509\\
-21.5315315315315	25.3905050021841\\
-21.3513513513513	25.3917574967304\\
-21.1711711711712	25.393126415329\\
-20.990990990991	25.3946120067492\\
-20.8108108108108	25.3962140745095\\
-20.6306306306306	25.3979317156011\\
-20.4504504504505	25.3997629722631\\
-20.2702702702703	25.4017043660729\\
-20.0900900900901	25.4037502738611\\
-19.9099099099099	25.4058920929674\\
-19.7297297297297	25.4081171295437\\
-19.5495495495495	25.4104071296487\\
-19.3693693693694	25.4127363629442\\
-19.1891891891892	25.415069171892\\
-19.009009009009	25.417356932939\\
-18.8288288288288	25.4195344715465\\
-18.6486486486486	25.4215161810039\\
-18.4684684684685	25.4231924878778\\
-18.2882882882883	25.4244279622285\\
-18.1081081081081	25.4250633107533\\
-17.9279279279279	25.4249245386007\\
-17.7477477477477	25.4238431026833\\
-17.5675675675676	25.421689641149\\
-17.3873873873874	25.4184192274664\\
-17.2072072072072	25.4141175763136\\
-17.027027027027	25.4090284943669\\
-16.8468468468468	25.4035411572241\\
-16.6666666666667	25.3981290364745\\
-16.4864864864865	25.3932570779255\\
-16.3063063063063	25.3892928423544\\
-16.1261261261261	25.3864545734237\\
-15.9459459459459	25.3848071312783\\
-15.7657657657658	25.3842936968971\\
-15.5855855855856	25.3847816033079\\
-15.4054054054054	25.3861046502596\\
-15.2252252252252	25.3880934999316\\
-15.045045045045	25.3905933028882\\
-14.8648648648649	25.3934714116242\\
-14.6846846846847	25.3966187928186\\
-14.5045045045045	25.3999480934416\\
-14.3243243243243	25.4033903245451\\
-14.1441441441441	25.4068912849938\\
-13.963963963964	25.4104082747366\\
-13.7837837837838	25.4139073080457\\
-13.6036036036036	25.4173608586912\\
-13.4234234234234	25.4207460875439\\
-13.2432432432432	25.4240434745708\\
-13.0630630630631	25.4272357748114\\
-12.8828828828829	25.4303072267388\\
-12.7027027027027	25.4332429537428\\
-12.5225225225225	25.4360285117108\\
-12.3423423423423	25.4386495463954\\
-12.1621621621622	25.4410915330793\\
-11.981981981982	25.4433395780791\\
-11.8018018018018	25.4453782671704\\
-11.6216216216216	25.4471915503977\\
-11.4414414414414	25.4487626562802\\
-11.2612612612613	25.4500740314226\\
-11.0810810810811	25.451107304268\\
-10.9009009009009	25.4518432744308\\
-10.7207207207207	25.4522619319929\\
-10.5405405405405	25.4523425146338\\
-10.3603603603604	25.4520636148513\\
-10.1801801801802	25.4514033552877\\
-10	25.4503396579238\\
-9.81981981981982	25.4488506434833\\
-9.63963963963964	25.4469152119794\\
-9.45945945945946	25.4445138755302\\
-9.27927927927928	25.4416299425908\\
-9.0990990990991	25.4382511916072\\
-8.91891891891892	25.4343722257996\\
-8.73873873873874	25.429997774536\\
-8.55855855855856	25.425147306853\\
-8.37837837837838	25.4198614559754\\
-8.1981981981982	25.4142109255649\\
-8.01801801801802	25.4083087580996\\
-7.83783783783784	25.40232707563\\
-7.65765765765766	25.396519597211\\
-7.47747747747748	25.3912512603565\\
-7.2972972972973	25.3870358406238\\
-7.11711711711712	25.3845810319763\\
-6.93693693693694	25.3848371047154\\
-6.75675675675676	25.3890386997691\\
-6.57657657657658	25.3987183133974\\
-6.3963963963964	25.415654975651\\
-6.21621621621622	25.4417079892027\\
-6.03603603603604	25.4784883383415\\
-5.85585585585586	25.5268636237465\\
-5.67567567567567	25.5863923695567\\
-5.4954954954955	25.6549108161104\\
-5.31531531531532	25.7285506943312\\
-5.13513513513514	25.8023392645337\\
-4.95495495495495	25.8712375333109\\
-4.77477477477477	25.9312058027731\\
-4.59459459459459	25.9798683399659\\
-4.41441441441441	26.016596033502\\
-4.23423423423423	26.0421303573342\\
-4.05405405405405	26.0580227339025\\
-3.87387387387387	26.0661245834473\\
-3.69369369369369	26.068238437513\\
-3.51351351351351	26.0659347619791\\
-3.33333333333333	26.0604897302798\\
-3.15315315315315	26.0528930321285\\
-2.97297297297297	26.0438874542019\\
-2.79279279279279	26.0340172276884\\
-2.61261261261261	26.0236736635083\\
-2.43243243243243	26.0131336084111\\
-2.25225225225225	26.0025899011925\\
-2.07207207207207	25.992174609735\\
-1.89189189189189	25.9819763481449\\
-1.71171171171171	25.9720529876432\\
-1.53153153153153	25.9624408937784\\
-1.35135135135135	25.9531615943626\\
-1.17117117117117	25.9442265700381\\
-0.990990990990991	25.9356406833817\\
-0.810810810810811	25.9274046251235\\
-0.630630630630631	25.9195166524425\\
-0.45045045045045	25.9119738176462\\
-0.27027027027027	25.9047728294035\\
-0.0900900900900901	25.8979106477411\\
0.0900900900900901	25.8913848840122\\
0.27027027027027	25.885194054793\\
0.45045045045045	25.8793377217245\\
0.630630630630631	25.873816535808\\
0.810810810810811	25.8686321930806\\
0.990990990990991	25.863787297641\\
1.17117117117117	25.8592851164189\\
1.35135135135135	25.8551291965635\\
1.53153153153153	25.8513227993013\\
1.71171171171171	25.8478680816393\\
1.89189189189189	25.844764926843\\
2.07207207207207	25.8420092829668\\
2.25225225225225	25.8395908118147\\
2.43243243243243	25.8374895739239\\
2.61261261261261	25.8356713741073\\
2.79279279279279	25.8340812650229\\
2.97297297297297	25.8326345596197\\
3.15315315315315	25.8312045636788\\
3.33333333333333	25.8296061770441\\
3.51351351351351	25.8275746825439\\
3.69369369369369	25.8247397551408\\
3.87387387387387	25.8205965303461\\
4.05405405405405	25.8144793004175\\
4.23423423423423	25.8055499631355\\
4.41441441441441	25.7928228047299\\
4.59459459459459	25.7752565850291\\
4.77477477477477	25.7519448466773\\
4.95495495495495	25.7224092391662\\
5.13513513513514	25.6869351994478\\
5.31531531531532	25.6468033384126\\
5.4954954954955	25.6042365999146\\
5.67567567567567	25.5619856260317\\
5.85585585585586	25.5226881886483\\
6.03603603603604	25.4882931720816\\
6.21621621621622	25.4597877380786\\
6.3963963963964	25.43726323012\\
6.57657657657658	25.4201857401584\\
6.75675675675676	25.4077038273877\\
6.93693693693694	25.3988890042151\\
7.11711711711712	25.3928805267482\\
7.2972972972973	25.3889505490432\\
7.47747747747748	25.3865183649446\\
7.65765765765766	25.3851383854154\\
7.83783783783784	25.3844779538881\\
8.01801801801802	25.3842937509685\\
8.1981981981982	25.3844107286502\\
8.37837837837838	25.3847048434234\\
8.55855855855856	25.3850895740444\\
8.73873873873874	25.3855057012974\\
8.91891891891892	25.3859137036726\\
9.0990990990991	25.3862881666921\\
9.27927927927928	25.3866137045161\\
9.45945945945946	25.3868820001917\\
9.63963963963964	25.3870896657206\\
9.81981981981982	25.3872366996682\\
10	25.3873253790018\\
10.1801801801802	25.3873594660719\\
10.3603603603604	25.3873436442616\\
10.5405405405405	25.3872831196615\\
10.7207207207207	25.3871833434409\\
10.9009009009009	25.3870498221382\\
11.0810810810811	25.3868879921897\\
11.2612612612613	25.3867031416247\\
11.4414414414414	25.3865003666688\\
11.6216216216216	25.3862845545249\\
11.8018018018018	25.386060386218\\
11.981981981982	25.38583235534\\
12.1621621621622	25.3856048000306\\
12.3423423423423	25.3853819466944\\
12.5225225225225	25.3851679649001\\
12.7027027027027	25.384967033686\\
12.8828828828829	25.3847834201598\\
13.0630630630631	25.3846215718191\\
13.2432432432432	25.3844862244133\\
13.4234234234234	25.3843825273056\\
13.6036036036036	25.3843161879804\\
13.7837837837838	25.3842936362202\\
13.963963963964	25.3843222059137\\
14.1441441441441	25.3844103274376\\
14.3243243243243	25.384567714444\\
14.5045045045045	25.3848055132363\\
14.6846846846847	25.385136357337\\
14.8648648648649	25.3855742302867\\
15.045045045045	25.3861339829376\\
15.2252252252252	25.3868302792107\\
15.4054054054054	25.3876756721715\\
15.5855855855856	25.3886774860858\\
15.7657657657658	25.3898332956534\\
15.9459459459459	25.3911252014264\\
16.1261261261261	25.3925139443441\\
16.3063063063063	25.3939351210979\\
16.4864864864865	25.3953007708733\\
16.6666666666667	25.3965091832985\\
16.8468468468468	25.3974628147926\\
17.027027027027	25.3980893694774\\
17.2072072072072	25.3983576952197\\
17.3873873873874	25.3982816845019\\
17.5675675675676	25.3979114803349\\
17.7477477477477	25.3973173451064\\
17.9279279279279	25.3965733779253\\
18.1081081081081	25.3957459056562\\
18.2882882882883	25.394887761544\\
18.4684684684685	25.3940372295212\\
18.6486486486486	25.3932196931364\\
18.8288288288288	25.3924503467698\\
19.009009009009	25.3917369606055\\
19.1891891891892	25.3910822315152\\
19.3693693693694	25.3904855898625\\
19.5495495495495	25.389944499259\\
19.7297297297297	25.3894553469692\\
19.9099099099099	25.3890140293648\\
20.0900900900901	25.3886163216835\\
20.2702702702703	25.3882581007868\\
20.4504504504505	25.3879354706594\\
20.6306306306306	25.3876448252744\\
20.8108108108108	25.387382872261\\
20.990990990991	25.387146632892\\
21.1711711711712	25.3869334284774\\
21.3513513513513	25.3867408595909\\
21.5315315315315	25.3865667821393\\
21.7117117117117	25.3864092827044\\
21.8918918918919	25.3862666545684\\
22.0720720720721	25.3861373751862\\
22.2522522522523	25.3860200854671\\
22.4324324324324	25.3859135709755\\
22.6126126126126	25.3858167450218\\
22.7927927927928	25.385728633525\\
22.972972972973	25.3856483614937\\
23.1531531531531	25.3855751409487\\
23.3333333333333	25.3855082601116\\
23.5135135135135	25.3854470736835\\
23.6936936936937	25.3853909940521\\
23.8738738738739	25.3853394832707\\
24.0540540540541	25.3852920456688\\
24.2342342342342	25.3852482209642\\
24.4144144144144	25.3852075777664\\
24.5945945945946	25.385169707381\\
24.7747747747748	25.3851342178611\\
24.9549549549549	25.3851007283051\\
25.1351351351351	25.3850688634852\\
25.3153153153153	25.3850382490238\\
25.4954954954955	25.3850085075297\\
25.6756756756757	25.3849792563966\\
25.8558558558559	25.384950108343\\
26.036036036036	25.3849206762355\\
26.2162162162162	25.3848905841951\\
26.3963963963964	25.3848594872352\\
26.5765765765766	25.3848271013513\\
26.7567567567568	25.384793244529\\
26.9369369369369	25.3847578859916\\
27.1171171171171	25.3847211960309\\
27.2972972972973	25.3846835829816\\
27.4774774774775	25.3846457000726\\
27.6576576576577	25.3846084070924\\
27.8378378378378	25.3845726828941\\
28.018018018018	25.3845395028089\\
28.1981981981982	25.3845097117945\\
28.3783783783784	25.3844839293206\\
28.5585585585586	25.3844625111129\\
28.7387387387387	25.384445571745\\
28.9189189189189	25.3844330524968\\
29.0990990990991	25.384424809794\\
29.2792792792793	25.3844207018908\\
29.4594594594595	25.3844206602341\\
29.6396396396396	25.3844247412585\\
29.8198198198198	25.3844331607773\\
30	25.3844463160651\\
30.1801801801802	25.3844648011171\\
30.3603603603604	25.3844894196865\\
30.5405405405405	25.3845211994662\\
30.7207207207207	25.3845614096856\\
30.9009009009009	25.3846115836131\\
31.0810810810811	25.3846735469771\\
31.2612612612613	25.3847494530917\\
31.4414414414414	25.3848418254129\\
31.6216216216216	25.3849536083084\\
31.8018018018018	25.3850882269438\\
31.981981981982	25.3852496573621\\
32.1621621621622	25.3854425080281\\
32.3423423423423	25.3856721143299\\
32.5225225225225	25.38594464776\\
32.7027027027027	25.3862672417421\\
32.8828828828829	25.3866481363108\\
33.0630630630631	25.3870968440852\\
33.2432432432432	25.3876243401853\\
33.4234234234234	25.3882432788959\\
33.6036036036036	25.388968239947\\
33.7837837837838	25.3898160072064\\
33.963963963964	25.3908058822811\\
34.1441441441441	25.3919600349044\\
34.3243243243243	25.3933038908976\\
34.5045045045045	25.3948665567482\\
34.6846846846847	25.3966812771988\\
34.8648648648649	25.39878591837\\
35.045045045045	25.4012234634697\\
35.2252252252252	25.4040425006163\\
35.4054054054054	25.4072976722213\\
35.5855855855856	25.4110500422616\\
35.7657657657658	25.4153673212339\\
35.9459459459459	25.4203238685361\\
36.1261261261261	25.4260003689224\\
36.3063063063063	25.4324830549462\\
36.4864864864865	25.4398623238093\\
36.6666666666667	25.4482305797256\\
36.8468468468468	25.4576791293226\\
37.027027027027	25.4682939781343\\
37.2072072072072	25.4801504336001\\
37.3873873873874	25.4933065273463\\
37.5675675675676	25.5077954367526\\
37.7477477477477	25.5236173134041\\
37.9279279279279	25.5407311976133\\
38.1081081081081	25.5590479734394\\
38.2882882882883	25.5784255309242\\
38.4684684684685	25.598667365987\\
38.6486486486486	25.6195256797919\\
38.8288288288288	25.6407095895503\\
39.009009009009	25.6618983533712\\
39.1891891891892	25.6827586562622\\
39.3693693693694	25.7029641957209\\
39.5495495495495	25.7222152644614\\
39.7297297297297	25.7402559258429\\
39.9099099099099	25.7568867655607\\
40.0900900900901	25.7719719851028\\
40.2702702702703	25.7854405684207\\
40.4504504504504	25.7972821575977\\
40.6306306306306	25.807538920036\\
40.8108108108108	25.8162949866993\\
40.990990990991	25.8236650058714\\
41.1711711711712	25.8297830837397\\
41.3513513513514	25.8347929934466\\
41.5315315315315	25.8388401357568\\
41.7117117117117	25.842065398821\\
41.8918918918919	25.8446008239219\\
42.0720720720721	25.8465668401775\\
42.2522522522522	25.8480707675085\\
42.4324324324324	25.849206280638\\
42.6126126126126	25.8500535550953\\
42.7927927927928	25.8506798613202\\
42.972972972973	25.8511404226485\\
43.1531531531531	25.851479399778\\
43.3333333333333	25.8517309045754\\
43.5135135135135	25.8519199785692\\
43.6936936936937	25.8520634964446\\
43.8738738738739	25.8521709732986\\
44.054054054054	25.8522452675712\\
44.2342342342342	25.852283180673\\
44.4144144144144	25.852275960471\\
44.5945945945946	25.852209719864\\
44.7747747747748	25.8520657843634\\
44.954954954955	25.8518209844182\\
45.1351351351351	25.8514479095324\\
45.3153153153153	25.8509151422582\\
45.4954954954955	25.8501874910283\\
45.6756756756757	25.8492262415427\\
45.8558558558559	25.8479894470107\\
46.036036036036	25.8464322778307\\
46.2162162162162	25.8445074510926\\
46.3963963963964	25.8421657593586\\
46.5765765765766	25.8393567162388\\
46.7567567567568	25.836029333022\\
46.9369369369369	25.8321330357651\\
47.1171171171171	25.8276187255649\\
47.2972972972973	25.8224399761304\\
47.4774774774775	25.8165543523232\\
47.6576576576577	25.8099248213813\\
47.8378378378378	25.8025212157077\\
48.018018018018	25.7943216933582\\
48.1981981981982	25.7853141309388\\
48.3783783783784	25.7754973749864\\
48.5585585585586	25.7648822735515\\
48.7387387387387	25.7534924109871\\
48.9189189189189	25.741364476809\\
49.0990990990991	25.7285482142415\\
49.2792792792793	25.7151059151943\\
49.4594594594595	25.7011114545571\\
49.6396396396396	25.6866488856665\\
49.8198198198198	25.671810647875\\
50	25.6566954633758\\
50.1801801801802	25.6414060210888\\
50.3603603603604	25.6260465583585\\
50.5405405405405	25.6107204552533\\
50.7207207207207	25.5955279512561\\
50.9009009009009	25.580564081007\\
51.0810810810811	25.5659169062796\\
51.2612612612613	25.5516660978685\\
51.4414414414414	25.5378818960524\\
51.6216216216216	25.5246244541524\\
51.8018018018018	25.5119435483758\\
51.981981981982	25.4998786199823\\
52.1621621621622	25.4884591035567\\
52.3423423423423	25.4777049879209\\
52.5225225225225	25.4676275536035\\
52.7027027027027	25.4582302320678\\
52.8828828828829	25.4495095361811\\
53.0630630630631	25.4414560177204\\
53.2432432432432	25.4340552151529\\
53.4234234234234	25.4272885627413\\
53.6036036036036	25.4211342395948\\
53.7837837837838	25.4155679442048\\
53.963963963964	25.4105635859995\\
54.1441441441441	25.406093890416\\
54.3243243243243	25.4021309178961\\
54.5045045045045	25.3986465001368\\
54.6846846846847	25.39561259897\\
54.8648648648649	25.3930015945461\\
55.045045045045	25.3907865101925\\
55.2252252252252	25.3889411815478\\
55.4054054054054	25.387440377452\\
55.5855855855856	25.3862598797122\\
55.7657657657658	25.3853765283488\\
55.945945945946	25.3847682383215\\
56.1261261261261	25.3844139930944\\
56.3063063063063	25.3842938197664\\
56.4864864864865	25.3843887498834\\
56.6666666666667	25.3846807694885\\
56.8468468468468	25.3851527614659\\
57.027027027027	25.3857884427861\\
57.2072072072072	25.3865722988817\\
57.3873873873874	25.3874895170564\\
57.5675675675676	25.3885259205615\\
57.7477477477478	25.3896679047466\\
57.9279279279279	25.3909023765155\\
58.1081081081081	25.3922166981601\\
58.2882882882883	25.3935986365281\\
58.4684684684685	25.3950363183686\\
58.6486486486486	25.3965181926038\\
58.8288288288288	25.3980330001811\\
59.009009009009	25.3995697520581\\
59.1891891891892	25.4011177157618\\
59.3693693693694	25.4026664108382\\
59.5495495495495	25.4042056133544\\
59.7297297297297	25.4057253694465\\
59.9099099099099	25.4072160177074\\
60.0900900900901	25.4086682199869\\
60.2702702702703	25.410072999938\\
60.4504504504504	25.41142178839\\
60.6306306306306	25.4127064743703\\
60.8108108108108	25.4139194603519\\
60.990990990991	25.4150537200716\\
61.1711711711712	25.4161028570757\\
61.3513513513513	25.4170611620026\\
61.5315315315315	25.4179236665392\\
61.7117117117117	25.4186861919793\\
61.8918918918919	25.419345390394\\
62.0720720720721	25.4198987765895\\
62.2522522522522	25.4203447492789\\
62.4324324324324	25.4206826002184\\
62.6126126126126	25.4209125104557\\
62.7927927927928	25.4210355332696\\
62.972972972973	25.4210535638478\\
63.1531531531532	25.4209692962072\\
63.3333333333333	25.4207861683065\\
63.5135135135135	25.4205082966887\\
63.6936936936937	25.4201404023239\\
63.8738738738739	25.4196877295662\\
64.054054054054	25.419155960298\\
64.2342342342342	25.4185511253983\\
64.4144144144144	25.4178795156444\\
64.5945945945946	25.4171475940484\\
64.7747747747748	25.4163619114464\\
64.954954954955	25.4155290269266\\
65.1351351351351	25.4146554344029\\
65.3153153153153	25.4137474963495\\
65.4954954954955	25.4128113854054\\
65.6756756756757	25.411853034268\\
65.8558558558559	25.4108780940224\\
66.036036036036	25.4098919008091\\
66.2162162162162	25.4088994505297\\
66.3963963963964	25.4079053811191\\
66.5765765765766	25.4069139617887\\
66.7567567567567	25.4059290885532\\
66.9369369369369	25.4049542853009\\
67.1171171171171	25.4039927096462\\
67.2972972972973	25.403047162803\\
67.4774774774775	25.4021201027487\\
67.6576576576577	25.4012136599852\\
67.8378378378378	25.4003296552626\\
68.018018018018	25.3994696186878\\
68.1981981981982	25.3986348097107\\
68.3783783783784	25.3978262375465\\
68.5585585585586	25.3970446816562\\
68.7387387387387	25.3962907119745\\
68.9189189189189	25.395564708631\\
69.0990990990991	25.3948668809618\\
69.2792792792793	25.3941972856616\\
69.4594594594595	25.3935558439643\\
69.6396396396396	25.3929423577773\\
69.8198198198198	25.3923565247281\\
70	25.391797952103\\
70.1801801801802	25.3912661696834\\
70.3603603603604	25.3907606414994\\
70.5405405405405	25.3902807765333\\
70.7207207207207	25.3898259384168\\
70.9009009009009	25.3893954541735\\
71.0810810810811	25.3889886220594\\
71.2612612612613	25.3886047185613\\
71.4414414414414	25.3882430046128\\
71.6216216216216	25.3879027310852\\
71.8018018018018	25.3875831436139\\
71.981981981982	25.3872834868153\\
72.1621621621622	25.38700300795\\
72.3423423423423	25.3867409600826\\
72.5225225225225	25.3864966047872\\
72.7027027027027	25.3862692144449\\
72.8828828828829	25.3860580741743\\
73.0630630630631	25.3858624834352\\
73.2432432432432	25.3856817573412\\
73.4234234234234	25.3855152277142\\
73.6036036036036	25.3853622439104\\
73.7837837837838	25.3852221734468\\
73.963963963964	25.3850944024504\\
74.1441441441441	25.3849783359558\\
74.3243243243243	25.3848733980674\\
74.5045045045045	25.3847790320086\\
74.6846846846847	25.3846947000703\\
74.8648648648649	25.3846198834756\\
75.045045045045	25.3845540821724\\
75.2252252252252	25.3844968145662\\
75.4054054054054	25.3844476172019\\
75.5855855855856	25.3844060444048\\
75.7657657657658	25.3843716678877\\
75.9459459459459	25.3843440763312\\
76.1261261261261	25.3843228749441\\
76.3063063063063	25.3843076850072\\
76.4864864864865	25.3842981434072\\
76.6666666666667	25.3842939021628\\
76.8468468468468	25.384294627948\\
77.027027027027	25.3843000016141\\
77.2072072072072	25.3843097177136\\
77.3873873873874	25.3843234840284\\
77.5675675675676	25.3843410211025\\
77.7477477477477	25.3843620617835\\
77.9279279279279	25.3843863507707\\
78.1081081081081	25.3844136441733\\
78.2882882882883	25.384443709079\\
78.4684684684685	25.384476323132\\
78.6486486486486	25.3845112741237\\
78.8288288288288	25.3845483595933\\
79.009009009009	25.3845873864415\\
79.1891891891892	25.3846281705548\\
79.3693693693694	25.3846705364423\\
79.5495495495496	25.3847143168843\\
79.7297297297297	25.3847593525924\\
79.9099099099099	25.3848054918811\\
80.0900900900901	25.3848525903515\\
80.2702702702703	25.3849005105851\\
80.4504504504504	25.38494912185\\
80.6306306306306	25.3849982998166\\
80.8108108108108	25.3850479262843\\
80.990990990991	25.3850978889187\\
81.1711711711712	25.3851480809981\\
81.3513513513514	25.3851984011702\\
81.5315315315315	25.3852487532177\\
81.7117117117117	25.3852990458328\\
81.8918918918919	25.3853491924016\\
82.0720720720721	25.385399110795\\
82.2522522522522	25.3854487231697\\
82.4324324324324	25.3854979557759\\
82.6126126126126	25.385546738773\\
82.7927927927928	25.3855950060524\\
82.972972972973	25.385642695068\\
83.1531531531532	25.385689746673\\
83.3333333333333	25.3857361049631\\
83.5135135135135	25.3857817171271\\
83.6936936936937	25.3858265333024\\
83.8738738738739	25.3858705064373\\
84.0540540540541	25.3859135921585\\
84.2342342342342	25.3859557486449\\
84.4144144144144	25.3859969365058\\
84.5945945945946	25.386037118665\\
84.7747747747748	25.3860762602494\\
84.9549549549549	25.3861143284832\\
85.1351351351351	25.3861512925858\\
85.3153153153153	25.3861871236752\\
85.4954954954955	25.3862217946754\\
85.6756756756757	25.3862552802278\\
85.8558558558559	25.3862875566076\\
86.036036036036	25.3863186016434\\
86.2162162162162	25.3863483946417\\
86.3963963963964	25.3863769163142\\
86.5765765765766	25.3864041487098\\
86.7567567567567	25.3864300751497\\
86.9369369369369	25.3864546801666\\
87.1171171171171	25.3864779494469\\
87.2972972972973	25.3864998697769\\
87.4774774774775	25.3865204289922\\
87.6576576576577	25.3865396159301\\
87.8378378378378	25.3865574203857\\
88.018018018018	25.3865738330715\\
88.1981981981982	25.3865888455794\\
88.3783783783784	25.3866024503463\\
88.5585585585586	25.3866146406231\\
88.7387387387387	25.3866254104465\\
88.9189189189189	25.3866347546132\\
89.0990990990991	25.3866426686586\\
89.2792792792793	25.3866491488371\\
89.4594594594595	25.3866541921062\\
89.6396396396396	25.386657796113\\
89.8198198198198	25.3866599591843\\
90	25.3866606803192\\
};
\addlegendentry{Code-based attack}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
-90	23.4777218048402\\
-89.8198198198198	23.4777220536054\\
-89.6396396396396	23.4777227981152\\
-89.4594594594595	23.4777240330114\\
-89.2792792792793	23.4777257493639\\
-89.0990990990991	23.4777279346702\\
-88.9189189189189	23.4777305728556\\
-88.7387387387387	23.4777336442722\\
-88.5585585585586	23.4777371256994\\
-88.3783783783784	23.4777409903433\\
-88.1981981981982	23.4777452078363\\
-88.018018018018	23.477749744237\\
-87.8378378378378	23.47775456203\\
-87.6576576576577	23.4777596201257\\
-87.4774774774775	23.4777648738604\\
-87.2972972972973	23.4777702749963\\
-87.1171171171171	23.4777757717221\\
-86.9369369369369	23.477781308653\\
-86.7567567567567	23.4777868268322\\
-86.5765765765766	23.4777922637312\\
-86.3963963963964	23.477797553252\\
-86.2162162162162	23.4778026257282\\
-86.036036036036	23.477807407928\\
-85.8558558558559	23.477811823056\\
-85.6756756756757	23.4778157907575\\
-85.4954954954955	23.4778192271216\\
-85.3153153153153	23.4778220446862\\
-85.1351351351351	23.477824152443\\
-84.9549549549549	23.4778254558437\\
-84.7747747747748	23.4778258568069\\
-84.5945945945946	23.4778252537256\\
-84.4144144144144	23.4778235414765\\
-84.2342342342342	23.4778206114294\\
-84.0540540540541	23.4778163514589\\
-83.8738738738739	23.4778106459556\\
-83.6936936936937	23.477803375841\\
-83.5135135135135	23.4777944185814\\
-83.3333333333333	23.4777836482052\\
-83.1531531531532	23.477770935321\\
-82.972972972973	23.4777561471374\\
-82.7927927927928	23.4777391474849\\
-82.6126126126126	23.4777197968403\\
-82.4324324324324	23.4776979523524\\
-82.2522522522522	23.4776734678705\\
-82.0720720720721	23.477646193976\\
-81.8918918918919	23.4776159780156\\
-81.7117117117117	23.4775826641385\\
-81.5315315315315	23.4775460933361\\
-81.3513513513514	23.4775061034857\\
-81.1711711711712	23.4774625293975\\
-80.990990990991	23.477415202866\\
-80.8108108108108	23.4773639527256\\
-80.6306306306306	23.4773086049111\\
-80.4504504504504	23.4772489825232\\
-80.2702702702703	23.4771849058998\\
-80.0900900900901	23.4771161926938\\
-79.9099099099099	23.4770426579568\\
-79.7297297297297	23.4769641142311\\
-79.5495495495496	23.4768803716487\\
-79.3693693693694	23.4767912380398\\
-79.1891891891892	23.4766965190502\\
-79.009009009009	23.47659601827\\
-78.8288288288288	23.4764895373726\\
-78.6486486486486	23.4763768762665\\
-78.4684684684685	23.4762578332615\\
-78.2882882882883	23.4761322052483\\
-78.1081081081081	23.4759997878954\\
-77.9279279279279	23.4758603758638\\
-77.7477477477477	23.4757137630402\\
-77.5675675675676	23.4755597427922\\
-77.3873873873874	23.4753981082467\\
-77.2072072072072	23.4752286525932\\
-77.027027027027	23.4750511694146\\
-76.8468468468468	23.4748654530494\\
-76.6666666666667	23.474671298985\\
-76.4864864864865	23.4744685042883\\
-76.3063063063063	23.4742568680752\\
-76.1261261261261	23.4740361920216\\
-75.9459459459459	23.4738062809227\\
-75.7657657657658	23.4735669433006\\
-75.5855855855856	23.4733179920685\\
-75.4054054054054	23.4730592452529\\
-75.2252252252252	23.4727905267811\\
-75.045045045045	23.4725116673386\\
-74.8648648648649	23.4722225053011\\
-74.6846846846847	23.4719228877494\\
-74.5045045045045	23.4716126715716\\
-74.3243243243243	23.4712917246602\\
-74.1441441441441	23.4709599272119\\
-73.963963963964	23.4706171731362\\
-73.7837837837838	23.4702633715827\\
-73.6036036036036	23.4698984485928\\
-73.4234234234234	23.4695223488866\\
-73.2432432432432	23.4691350377917\\
-73.0630630630631	23.468736503324\\
-72.8828828828829	23.4683267584284\\
-72.7027027027027	23.4679058433881\\
-72.5225225225225	23.4674738284116\\
-72.3423423423423	23.4670308164042\\
-72.1621621621622	23.466576945932\\
-71.981981981982	23.4661123943846\\
-71.8018018018018	23.4656373813411\\
-71.6216216216216	23.4651521721438\\
-71.4414414414414	23.4646570816799\\
-71.2612612612613	23.4641524783708\\
-71.0810810810811	23.4636387883645\\
-70.9009009009009	23.4631164999237\\
-70.7207207207207	23.462586167996\\
-70.5405405405405	23.4620484189495\\
-70.3603603603604	23.4615039554505\\
-70.1801801801802	23.4609535614503\\
-70	23.4603981072446\\
-69.8198198198198	23.4598385545557\\
-69.6396396396396	23.4592759615785\\
-69.4594594594595	23.4587114879216\\
-69.2792792792793	23.4581463993592\\
-69.0990990990991	23.4575820722974\\
-68.9189189189189	23.4570199978442\\
-68.7387387387387	23.4564617853546\\
-68.5585585585586	23.4559091653094\\
-68.3783783783784	23.4553639913671\\
-68.1981981981982	23.4548282414141\\
-68.018018018018	23.4543040174228\\
-67.8378378378378	23.4537935439142\\
-67.6576576576577	23.4532991648102\\
-67.4774774774775	23.4528233384544\\
-67.2972972972973	23.4523686305769\\
-67.1171171171171	23.4519377049826\\
-66.9369369369369	23.4515333117532\\
-66.7567567567567	23.4511582727717\\
-66.5765765765766	23.4508154644101\\
-66.3963963963964	23.4505077972572\\
-66.2162162162162	23.4502381928214\\
-66.036036036036	23.450009557203\\
-65.8558558558559	23.4498247518142\\
-65.6756756756757	23.4496865613095\\
-65.4954954954955	23.4495976589934\\
-65.3153153153153	23.4495605700794\\
-65.1351351351351	23.4495776332909\\
-64.954954954955	23.4496509614054\\
-64.7747747747748	23.4497824014594\\
-64.5945945945946	23.4499734954299\\
-64.4144144144144	23.4502254422936\\
-64.2342342342342	23.4505390624279\\
-64.054054054054	23.4509147653513\\
-63.8738738738739	23.4513525217981\\
-63.6936936936937	23.451851841085\\
-63.5135135135135	23.4524117546434\\
-63.3333333333333	23.4530308064691\\
-63.1531531531532	23.4537070510812\\
-62.972972972973	23.4544380593806\\
-62.7927927927928	23.4552209325778\\
-62.6126126126126	23.4560523241146\\
-62.4324324324324	23.4569284692557\\
-62.2522522522522	23.4578452217811\\
-62.0720720720721	23.4587980969825\\
-61.8918918918919	23.4597823199704\\
-61.7117117117117	23.4607928781363\\
-61.5315315315315	23.4618245765034\\
-61.3513513513513	23.4628720946366\\
-61.1711711711712	23.4639300437741\\
-60.990990990991	23.4649930228852\\
-60.8108108108108	23.4660556724491\\
-60.6306306306306	23.4671127248805\\
-60.4504504504504	23.4681590506888\\
-60.2702702702703	23.4691896996419\\
-60.0900900900901	23.4701999364035\\
-59.9099099099099	23.471185270309\\
-59.7297297297297	23.4721414791383\\
-59.5495495495495	23.4730646269209\\
-59.3693693693694	23.4739510759675\\
-59.1891891891892	23.4747974934563\\
-59.009009009009	23.4756008530104\\
-58.8288288288288	23.4763584317846\\
-58.6486486486486	23.4770678036383\\
-58.4684684684685	23.4777268289997\\
-58.2882882882883	23.4783336420433\\
-58.1081081081081	23.4788866357933\\
-57.9279279279279	23.4793844457476\\
-57.7477477477478	23.4798259325859\\
-57.5675675675676	23.4802101644893\\
-57.3873873873874	23.4805363995558\\
-57.2072072072072	23.4808040687533\\
-57.027027027027	23.4810127598114\\
-56.8468468468468	23.4811622024089\\
-56.6666666666667	23.4812522549814\\
-56.4864864864865	23.4812828934356\\
-56.3063063063063	23.4812542020309\\
-56.1261261261261	23.4811663666592\\
-55.945945945946	23.4810196707336\\
-55.7657657657658	23.4808144938675\\
-55.5855855855856	23.4805513135072\\
-55.4054054054054	23.4802307096483\\
-55.2252252252252	23.4798533727349\\
-55.045045045045	23.479420114793\\
-54.8648648648649	23.4789318837956\\
-54.6846846846847	23.4783897811816\\
-54.5045045045045	23.4777950823536\\
-54.3243243243243	23.4771492598653\\
-54.1441441441441	23.476454008861\\
-53.963963963964	23.4757112741585\\
-53.7837837837838	23.4749232781701\\
-53.6036036036036	23.4740925486334\\
-53.4234234234234	23.4732219448917\\
-53.2432432432432	23.4723146812259\\
-53.0630630630631	23.4713743455222\\
-52.8828828828829	23.4704049113783\\
-52.7027027027027	23.4694107416398\\
-52.5225225225225	23.4683965813446\\
-52.3423423423423	23.4673675381731\\
-52.1621621621622	23.4663290487783\\
-51.981981981982	23.4652868298335\\
-51.8018018018018	23.4642468132832\\
-51.6216216216216	23.4632150661071\\
-51.4414414414414	23.4621976958792\\
-51.2612612612613	23.4612007444485\\
-51.0810810810811	23.4602300731161\\
-50.9009009009009	23.4592912436245\\
-50.7207207207207	23.4583894000047\\
-50.5405405405405	23.457529156747\\
-50.3603603603604	23.4567144987893\\
-50.1801801801802	23.455948698425\\
-50	23.4552342534114\\
-49.8198198198198	23.4545728493908\\
-49.6396396396396	23.4539653482951\\
-49.4594594594595	23.4534118028544\\
-49.2792792792793	23.4529114957952\\
-49.0990990990991	23.4524630009538\\
-48.9189189189189	23.4520642624477\\
-48.7387387387387	23.4517126873326\\
-48.5585585585586	23.4514052468388\\
-48.3783783783784	23.4511385813336\\
-48.1981981981982	23.4509091045251\\
-48.018018018018	23.4507131030483\\
-47.8378378378378	23.4505468283507\\
-47.6576576576577	23.4504065786475\\
-47.4774774774775	23.4502887695605\\
-47.2972972972973	23.4501899928251\\
-47.1171171171171	23.4501070631166\\
-46.9369369369369	23.4500370535702\\
-46.7567567567568	23.4499773209629\\
-46.5765765765766	23.4499255217745\\
-46.3963963963964	23.4498796204864\\
-46.2162162162162	23.4498378915121\\
-46.036036036036	23.4497989161218\\
-45.8558558558559	23.4497615756271\\
-45.6756756756757	23.4497250419722\\
-45.4954954954955	23.4496887667275\\
-45.3153153153153	23.4496524693291\\
-45.1351351351351	23.4496161252549\\
-44.954954954955	23.4495799546782\\
-44.7747747747748	23.4495444120008\\
-44.5945945945946	23.4495101765321\\
-44.4144144144144	23.4494781444557\\
-44.2342342342342	23.4494494220966\\
-44.054054054054	23.4494253203731\\
-43.8738738738739	23.4494073501756\\
-43.6936936936937	23.4493972182556\\
-43.5135135135135	23.4493968230195\\
-43.3333333333333	23.4494082494002\\
-43.1531531531531	23.4494337617037\\
-42.972972972973	23.449475793004\\
-42.7927927927928	23.449536929268\\
-42.6126126126126	23.4496198859447\\
-42.4324324324324	23.4497274742477\\
-42.2522522522522	23.4498625538436\\
-42.0720720720721	23.4500279681664\\
-41.8918918918919	23.4502264582209\\
-41.7117117117117	23.4504605506543\\
-41.5315315315315	23.4507324162738\\
-41.3513513513514	23.4510436963482\\
-41.1711711711712	23.4513952962832\\
-40.990990990991	23.451787149944\\
-40.8108108108108	23.4522179632796\\
-40.6306306306306	23.4526849530225\\
-40.4504504504504	23.4531836046933\\
-40.2702702702703	23.4537074828883\\
-40.0900900900901	23.4542481339931\\
-39.9099099099099	23.4547951243951\\
-39.7297297297297	23.4553362529563\\
-39.5495495495495	23.4558579624601\\
-39.3693693693694	23.4563459502686\\
-39.1891891891892	23.456785945859\\
-39.009009009009	23.4571645881466\\
-38.8288288288288	23.4574703071848\\
-38.6486486486486	23.4576941018544\\
-38.4684684684685	23.4578301133592\\
-38.2882882882883	23.4578759237274\\
-38.1081081081081	23.4578325525295\\
-37.9279279279279	23.4577041726489\\
-37.7477477477477	23.4574976055935\\
-37.5675675675676	23.4572216803149\\
-37.3873873873874	23.4568865442187\\
-37.2072072072072	23.4565030037667\\
-37.027027027027	23.4560819508785\\
-36.8468468468468	23.4556339069982\\
-36.6666666666667	23.4551686946169\\
-36.4864864864865	23.4546952293689\\
-36.3063063063063	23.4542214154673\\
-36.1261261261261	23.4537541225769\\
-35.9459459459459	23.4532992218077\\
-35.7657657657658	23.4528616607747\\
-35.5855855855856	23.4524455612486\\
-35.4054054054054	23.4520543268315\\
-35.2252252252252	23.4516907517337\\
-35.045045045045	23.4513571247892\\
-34.8648648648649	23.4510553252451\\
-34.6846846846847	23.4507869086188\\
-34.5045045045045	23.4505531821303\\
-34.3243243243243	23.4503552699996\\
-34.1441441441441	23.4501941693534\\
-33.963963963964	23.450070797708\\
-33.7837837837838	23.4499860330521\\
-33.6036036036036	23.4499407475035\\
-33.4234234234234	23.4499358353852\\
-33.2432432432432	23.4499722363881\\
-33.0630630630631	23.4500509542624\\
-32.8828828828829	23.4501730712115\\
-32.7027027027027	23.4503397578386\\
-32.5225225225225	23.4505522781005\\
-32.3423423423423	23.4508119882262\\
-32.1621621621622	23.4511203279227\\
-31.981981981982	23.4514788013618\\
-31.8018018018018	23.4518889443675\\
-31.6216216216216	23.4523522728051\\
-31.4414414414414	23.452870205353\\
-31.2612612612613	23.4534439514989\\
-31.0810810810811	23.4540743527144\\
-30.9009009009009	23.4547616613284\\
-30.7207207207207	23.4555052378558\\
-30.5405405405405	23.4563031439938\\
-30.3603603603604	23.4571516063745\\
-30.1801801801802	23.4580443277263\\
-30	23.4589716312573\\
-29.8198198198198	23.4599194469389\\
-29.6396396396396	23.4608681934381\\
-29.4594594594595	23.461791686306\\
-29.2792792792793	23.4626563180396\\
-29.0990990990991	23.4634209020649\\
-28.9189189189189	23.4640377145994\\
-28.7387387387387	23.4644553229658\\
-28.5585585585586	23.4646236252841\\
-28.3783783783784	23.4645010122069\\
-28.1981981981982	23.4640626816058\\
-28.018018018018	23.4633081456462\\
-27.8378378378378	23.4622654214115\\
-27.6576576576577	23.4609898815676\\
-27.4774774774775	23.459557373299\\
-27.2972972972973	23.4580533071099\\
-27.1171171171171	23.4565608311955\\
-26.9369369369369	23.4551511874137\\
-26.7567567567568	23.4538780773321\\
-26.5765765765766	23.4527762204991\\
-26.3963963963964	23.4518630927592\\
-26.2162162162162	23.4511424051176\\
-26.036036036036	23.4506080600691\\
-25.8558558558559	23.4502477637619\\
-25.6756756756757	23.4500459097284\\
-25.4954954954955	23.4499856593267\\
-25.3153153153153	23.450050312028\\
-25.1351351351351	23.4502241216478\\
-24.9549549549549	23.4504927166377\\
-24.7747747747748	23.4508432572296\\
-24.5945945945946	23.4512644297016\\
-24.4144144144144	23.4517463481171\\
-24.2342342342342	23.4522804100719\\
-24.0540540540541	23.4528591355667\\
-23.8738738738739	23.453476006122\\
-23.6936936936937	23.4541253133521\\
-23.5135135135135	23.454802021227\\
-23.3333333333333	23.455501643231\\
-23.1531531531531	23.4562201338867\\
-22.972972972973	23.4569537931746\\
-22.7927927927928	23.4576991819195\\
-22.6126126126126	23.4584530460305\\
-22.4324324324324	23.4592122474336\\
-22.2522522522523	23.4599736995439\\
-22.0720720720721	23.4607343051322\\
-21.8918918918919	23.4614908944153\\
-21.7117117117117	23.4622401611236\\
-21.5315315315315	23.4629785941485\\
-21.3513513513513	23.4637024021504\\
-21.1711711711712	23.4644074281985\\
-20.990990990991	23.46508905113\\
-20.8108108108108	23.4657420698772\\
-20.6306306306306	23.466360566564\\
-20.4504504504505	23.4669377438244\\
-20.2702702702703	23.467465731735\\
-20.0900900900901	23.4679353603367\\
-19.9099099099099	23.4683358955676\\
-19.7297297297297	23.4686547405803\\
-19.5495495495495	23.4688771126174\\
-19.3693693693694	23.4689857205911\\
-19.1891891891892	23.4689604944164\\
-19.009009009009	23.4687784597317\\
-18.8288288288288	23.4684139178595\\
-18.6486486486486	23.4678391864874\\
-18.4684684684685	23.4670262794677\\
-18.2882882882883	23.4659500295649\\
-18.1081081081081	23.4645932122737\\
-17.9279279279279	23.4629540564981\\
-17.7477477477477	23.4610558827718\\
-17.5675675675676	23.4589572507266\\
-17.3873873873874	23.4567590019203\\
-17.2072072072072	23.4546028561847\\
-17.027027027027	23.4526566918871\\
-16.8468468468468	23.4510861595695\\
-16.6666666666667	23.4500199882919\\
-16.4864864864865	23.4495222235651\\
-16.3063063063063	23.4495829535535\\
-16.1261261261261	23.4501298401456\\
-15.9459459459459	23.4510528435037\\
-15.7657657657658	23.4522307815357\\
-15.5855855855856	23.4535514180051\\
-15.4054054054054	23.4549223588171\\
-15.2252252252252	23.4562741717189\\
-15.045045045045	23.4575586720612\\
-14.8648648648649	23.458745045446\\
-14.6846846846847	23.4598155583324\\
-14.5045045045045	23.4607617433351\\
-14.3243243243243	23.4615813691595\\
-14.1441441441441	23.4622761983806\\
-13.963963963964	23.4628504092367\\
-13.7837837837838	23.463309527957\\
-13.6036036036036	23.4636597319508\\
-13.4234234234234	23.4639074121255\\
-13.2432432432432	23.4640589110542\\
-13.0630630630631	23.4641203776229\\
-12.8828828828829	23.4640976971036\\
-12.7027027027027	23.4639964689232\\
-12.5225225225225	23.4638220137715\\
-12.3423423423423	23.4635793981489\\
-12.1621621621622	23.4632734688416\\
-11.981981981982	23.462908892769\\
-11.8018018018018	23.4624901996392\\
-11.6216216216216	23.4620218261998\\
-11.4414414414414	23.4615081618085\\
-11.2612612612613	23.4609535957318\\
-11.0810810810811	23.4603625671174\\
-10.9009009009009	23.4597396190619\\
-10.7207207207207	23.4590894586693\\
-10.5405405405405	23.4584170255177\\
-10.3603603603604	23.4577275715773\\
-10.1801801801802	23.4570267563885\\
-10	23.4563207622814\\
-9.81981981981982	23.4556164356386\\
-9.63963963963964	23.4549214617488\\
-9.45945945945946	23.4542445827146\\
-9.27927927927928	23.4535958702117\\
-9.0990990990991	23.4529870676273\\
-8.91891891891892	23.4524320191072\\
-8.73873873873874	23.4519472059028\\
-8.55855855855856	23.4515524122625\\
-8.37837837837838	23.4512715420962\\
-8.1981981981982	23.45113360023\\
-8.01801801801802	23.4511738316783\\
-7.83783783783784	23.451434967397\\
-7.65765765765766	23.4519684359195\\
-7.47747747747748	23.4528352366182\\
-7.2972972972973	23.4541058900138\\
-7.11711711711712	23.4558584397375\\
-6.93693693693694	23.4581728724459\\
-6.75675675675676	23.4611196764036\\
-6.57657657657658	23.4647400395766\\
-6.3963963963964	23.469016434313\\
-6.21621621621622	23.4738366264852\\
-6.03603603603604	23.4789624410265\\
-5.85585585585586	23.4840242126348\\
-5.67567567567567	23.4885634195989\\
-5.4954954954955	23.4921279155555\\
-5.31531531531532	23.494388875246\\
-5.13513513513514	23.4952237078605\\
-4.95495495495495	23.4947242929474\\
-4.77477477477477	23.4931361900603\\
-4.59459459459459	23.4907701779838\\
-4.41441441441441	23.4879274597028\\
-4.23423423423423	23.484857002683\\
-4.05405405405405	23.4817423510473\\
-3.87387387387387	23.4787065520338\\
-3.69369369369369	23.475824597189\\
-3.51351351351351	23.4731368037263\\
-3.33333333333333	23.4706601704223\\
-3.15315315315315	23.4683969315737\\
-2.97297297297297	23.4663405443834\\
-2.79279279279279	23.4644796690237\\
-2.61261261261261	23.4628007062282\\
-2.43243243243243	23.4612893516248\\
-2.25225225225225	23.4599315040885\\
-2.07207207207207	23.4587137618911\\
-1.89189189189189	23.4576236628189\\
-1.71171171171171	23.4566497699291\\
-1.53153153153153	23.4557816678169\\
-1.35135135135135	23.4550099100491\\
-1.17117117117117	23.4543259427647\\
-0.990990990990991	23.4537220194645\\
-0.810810810810811	23.4531911157358\\
-0.630630630630631	23.4527268487595\\
-0.45045045045045	23.4523234040726\\
-0.27027027027027	23.4519754706446\\
-0.0900900900900901	23.4516781845229\\
0.0900900900900901	23.4514270808752\\
0.27027027027027	23.4512180540733\\
0.45045045045045	23.4510473254261\\
0.630630630630631	23.450911418234\\
0.810810810810811	23.4508071399667\\
0.990990990990991	23.4507315715515\\
1.17117117117117	23.4506820639907\\
1.35135135135135	23.4506562428136\\
1.53153153153153	23.4506520212097\\
1.71171171171171	23.4506676231095\\
1.89189189189189	23.4507016179753\\
2.07207207207207	23.4507529696547\\
2.25225225225225	23.4508211023146\\
2.43243243243243	23.4509059871661\\
2.61261261261261	23.4510082542884\\
2.79279279279279	23.4511293340638\\
2.97297297297297	23.4512716319878\\
3.15315315315315	23.451438737809\\
3.33333333333333	23.4516356631118\\
3.51351351351351	23.4518690871668\\
3.69369369369369	23.4521475637608\\
3.87387387387387	23.4524815941825\\
4.05405405405405	23.4528833955047\\
4.23423423423423	23.4533660868986\\
4.41441441441441	23.4539419019682\\
4.59459459459459	23.4546189918761\\
4.77477477477477	23.4553965905341\\
4.95495495495495	23.4562590319661\\
5.13513513513514	23.4571704787167\\
5.31531531531532	23.4580737452615\\
5.4954954954955	23.4588967421008\\
5.67567567567567	23.4595670911233\\
5.85585585585586	23.4600300346851\\
6.03603603603604	23.4602612465293\\
6.21621621621622	23.4602686523971\\
6.3963963963964	23.4600841386712\\
6.57657657657658	23.4597510295034\\
6.75675675675676	23.4593131804496\\
6.93693693693694	23.458808399896\\
7.11711711711712	23.4582659979014\\
7.2972972972973	23.4577070020852\\
7.47747747747748	23.4571456008842\\
7.65765765765766	23.4565908727806\\
7.83783783783784	23.4560483392464\\
8.01801801801802	23.4555211869471\\
8.1981981981982	23.4550111586619\\
8.37837837837838	23.4545191706749\\
8.55855855855856	23.4540457249588\\
8.73873873873874	23.4535911758906\\
8.91891891891892	23.4531558976277\\
9.0990990990991	23.4527403854871\\
9.27927927927928	23.4523453144822\\
9.45945945945946	23.4519715707061\\
9.63963963963964	23.451620266007\\
9.81981981981982	23.4512927428431\\
10	23.4509905738187\\
10.1801801801802	23.450715558845\\
10.3603603603604	23.4504697218457\\
10.5405405405405	23.4502553082795\\
10.7207207207207	23.4500747843357\\
10.9009009009009	23.4499308384006\\
11.0810810810811	23.4498263852311\\
11.2612612612613	23.4497645731708\\
11.4414414414414	23.4497487946688\\
11.6216216216216	23.449782700293\\
11.8018018018018	23.4498702163429\\
11.981981981982	23.4500155660343\\
12.1621621621622	23.4502232940148\\
12.3423423423423	23.4504982936262\\
12.5225225225225	23.4508458357863\\
12.7027027027027	23.4512715975117\\
12.8828828828829	23.4517816867945\\
13.0630630630631	23.4523826585415\\
13.2432432432432	23.4530815132625\\
13.4234234234234	23.453885665665\\
13.6036036036036	23.4548028635977\\
13.7837837837838	23.4558410279561\\
13.963963963964	23.4570079700147\\
14.1441441441441	23.4583109227609\\
14.3243243243243	23.4597557958655\\
14.5045045045045	23.4613460295335\\
14.6846846846847	23.4630808831126\\
14.8648648648649	23.4649529592408\\
15.045045045045	23.4669447566774\\
15.2252252252252	23.4690241130603\\
15.4054054054054	23.471138628874\\
15.5855855855856	23.4732096825687\\
15.7657657657658	23.4751275808157\\
15.9459459459459	23.4767507214964\\
16.1261261261261	23.4779129284882\\
16.3063063063063	23.4784431297134\\
16.4864864864865	23.4781984728948\\
16.6666666666667	23.477104877921\\
16.8468468468468	23.4751905424766\\
17.027027027027	23.4725949920949\\
17.2072072072072	23.4695448897133\\
17.3873873873874	23.466304699385\\
17.5675675675676	23.4631229701139\\
17.7477477477477	23.4601939818167\\
17.9279279279279	23.4576428049132\\
18.1081081081081	23.4555299165907\\
18.2882882882883	23.4538662195283\\
18.4684684684685	23.4526302470331\\
18.6486486486486	23.45178282033\\
18.8288288288288	23.4512775678988\\
19.009009009009	23.451067543232\\
19.1891891891892	23.4511088719481\\
19.3693693693694	23.4513624133637\\
19.5495495495495	23.4517942229122\\
19.7297297297297	23.4523753602127\\
19.9099099099099	23.4530813863837\\
20.0900900900901	23.4538917512457\\
20.2702702702703	23.4547891785668\\
20.4504504504505	23.4557591015685\\
20.6306306306306	23.4567891690037\\
20.8108108108108	23.4578688250523\\
20.990990990991	23.4589889579239\\
21.1711711711712	23.4601416085834\\
21.3513513513513	23.4613197301449\\
21.5315315315315	23.462516988872\\
21.7117117117117	23.4637275986697\\
21.8918918918919	23.4649461820452\\
22.0720720720721	23.4661676515687\\
22.2522522522523	23.4673871067991\\
22.4324324324324	23.468599742412\\
22.6126126126126	23.4698007638969\\
22.7927927927928	23.4709853076818\\
22.972972972973	23.4721483629306\\
23.1531531531531	23.4732846925628\\
23.3333333333333	23.474388751314\\
23.5135135135135	23.4754545989295\\
23.6936936936937	23.4764758069276\\
23.8738738738739	23.4774453578871\\
24.0540540540541	23.4783555370218\\
24.2342342342342	23.4791978171245\\
24.4144144144144	23.4799627400553\\
24.5945945945946	23.4806398012445\\
24.7747747747748	23.4812173487183\\
24.9549549549549	23.4816825156772\\
25.1351351351351	23.4820212165374\\
25.3153153153153	23.4822182514643\\
25.4954954954955	23.4822575843517\\
25.6756756756757	23.4821228833528\\
25.8558558558559	23.4817984384087\\
26.036036036036	23.4812705888353\\
26.2162162162162	23.4805297901698\\
26.3963963963964	23.4795733967663\\
26.5765765765766	23.4784090989855\\
26.7567567567568	23.4770586964065\\
26.9369369369369	23.4755615067291\\
27.1171171171171	23.4739762787374\\
27.2972972972973	23.4723801983625\\
27.4774774774775	23.4708637622613\\
27.6576576576577	23.4695212119231\\
27.8378378378378	23.4684378077465\\
28.018018018018	23.4676768616356\\
28.1981981981982	23.4672701655161\\
28.3783783783784	23.4672145907272\\
28.5585585585586	23.4674754774661\\
28.7387387387387	23.4679951305825\\
28.9189189189189	23.4687034532617\\
29.0990990990991	23.4695278700785\\
29.2792792792793	23.4704007585561\\
29.4594594594595	23.4712638606913\\
29.6396396396396	23.4720700462524\\
29.8198198198198	23.4727832021086\\
30	23.4733770427454\\
30.1801801801802	23.4738334653963\\
30.3603603603604	23.4741408561903\\
30.5405405405405	23.47429256881\\
30.7207207207207	23.4742856683009\\
30.9009009009009	23.4741199556255\\
31.0810810810811	23.4737972493899\\
31.2612612612613	23.4733208859373\\
31.4414414414414	23.4726953970874\\
31.6216216216216	23.4719263292833\\
31.8018018018018	23.4710201747679\\
31.981981981982	23.4699843925407\\
32.1621621621622	23.4688275033024\\
32.3423423423423	23.4675592480758\\
32.5225225225225	23.4661908046946\\
32.7027027027027	23.4647350600245\\
32.8828828828829	23.4632069387864\\
33.0630630630631	23.461623792363\\
33.2432432432432	23.4600058531164\\
33.4234234234234	23.4583767616202\\
33.6036036036036	23.4567641758799\\
33.7837837837838	23.4552004730802\\
33.963963963964	23.4537235556349\\
34.1441441441441	23.4523777742228\\
34.3243243243243	23.4512149809219\\
34.5045045045045	23.4502957252511\\
34.6846846846847	23.4496906045491\\
34.8648648648649	23.449481777168\\
35.045045045045	23.4497646417906\\
35.2252252252252	23.4506496779467\\
35.4054054054054	23.4522644304461\\
35.5855855855856	23.4547556027131\\
35.7657657657658	23.4582911994593\\
35.9459459459459	23.4630626263314\\
36.1261261261261	23.4692866118419\\
36.3063063063063	23.4772067644023\\
36.4864864864865	23.4870945151892\\
36.6666666666667	23.4992491285302\\
36.8468468468468	23.5139963912458\\
37.027027027027	23.5316855308387\\
37.2072072072072	23.552683874445\\
37.3873873873874	23.5773687657093\\
37.5675675675676	23.6061163279839\\
37.7477477477477	23.6392868212876\\
37.9279279279279	23.6772066015474\\
38.1081081081081	23.7201470521303\\
38.2882882882883	23.7683012942124\\
38.4684684684685	23.8217599418407\\
38.6486486486486	23.8804875756887\\
38.8288288288288	23.9443018868512\\
39.009009009009	24.0128575268929\\
39.1891891891892	24.0856365716303\\
39.3693693693694	24.1619471925435\\
39.5495495495495	24.2409316968737\\
39.7297297297297	24.3215846130089\\
39.9099099099099	24.4027809893005\\
40.0900900900901	24.483314503588\\
40.2702702702703	24.5619442559186\\
40.4504504504504	24.6374481539563\\
40.6306306306306	24.7086796137158\\
40.8108108108108	24.7746230789478\\
40.990990990991	24.8344429855918\\
41.1711711711712	24.8875207134328\\
41.3513513513514	24.9334750954191\\
41.5315315315315	24.9721641771574\\
41.7117117117117	25.0036686986378\\
41.8918918918919	25.0282604844104\\
42.0720720720721	25.0463608585277\\
42.2522522522522	25.0584949228045\\
42.4324324324324	25.0652470547949\\
42.6126126126126	25.0672216512305\\
42.7927927927928	25.0650114679348\\
42.972972972973	25.0591743363334\\
43.1531531531531	25.0502178440068\\
43.3333333333333	25.0385908392093\\
43.5135135135135	25.0246803084098\\
43.6936936936937	25.0088121679459\\
43.8738738738739	24.9912546828204\\
44.054054054054	24.9722234767653\\
44.2342342342342	24.9518873596084\\
44.4144144144144	24.9303744322195\\
44.5945945945946	24.9077781194761\\
44.7747747747748	24.8841629251681\\
44.954954954955	24.8595698042763\\
45.1351351351351	24.8340211151914\\
45.3153153153153	24.8075251551686\\
45.4954954954955	24.7800803037384\\
45.6756756756757	24.7516788067177\\
45.8558558558559	24.7223102324087\\
46.036036036036	24.6919646249303\\
46.2162162162162	24.6606353699508\\
46.3963963963964	24.6283217772733\\
46.5765765765766	24.595031374213\\
46.7567567567568	24.5607818945859\\
46.9369369369369	24.5256029412275\\
47.1171171171171	24.4895372958536\\
47.2972972972973	24.452641849128\\
47.4774774774775	24.4149881261273\\
47.6576576576577	24.3766623879107\\
47.8378378378378	24.3377652982877\\
48.018018018018	24.2984111556536\\
48.1981981981982	24.2587267022799\\
48.3783783783784	24.2188495369826\\
48.5585585585586	24.1789261708549\\
48.7387387387387	24.1391097789635\\
48.9189189189189	24.0995577128136\\
49.0990990990991	24.0604288482939\\
49.2792792792793	24.021880851106\\
49.4594594594595	23.9840674458499\\
49.6396396396396	23.9471357755835\\
49.8198198198198	23.9112239355683\\
50	23.8764587580109\\
50.1801801801802	23.8429539141005\\
50.3603603603604	23.8108083859587\\
50.5405405405405	23.7801053449679\\
50.7207207207207	23.7509114552355\\
50.9009009009009	23.723276602772\\
51.0810810810811	23.6972340334504\\
51.2612612612613	23.672800867074\\
51.4414414414414	23.6499789418345\\
51.6216216216216	23.6287559337852\\
51.8018018018018	23.6091066900426\\
51.981981981982	23.5909947122963\\
52.1621621621622	23.574373728587\\
52.3423423423423	23.5591892956676\\
52.5225225225225	23.5453803809249\\
52.7027027027027	23.5328808810224\\
52.8828828828829	23.5216210433965\\
53.0630630630631	23.5115287658063\\
53.2432432432432	23.5025307577445\\
53.4234234234234	23.4945535552703\\
53.6036036036036	23.4875243874416\\
53.7837837837838	23.4813718978955\\
53.963963963964	23.4760267292311\\
54.1441441441441	23.4714219807667\\
54.3243243243243	23.4674935520954\\
54.5045045045045	23.4641803858226\\
54.6846846846847	23.4614246231016\\
54.8648648648649	23.4591716852599\\
55.045045045045	23.4573702940888\\
55.2252252252252	23.4559724423788\\
55.4054054054054	23.4549333251469\\
55.5855855855856	23.4542112407863\\
55.7657657657658	23.4537674701676\\
55.945945945946	23.4535661405553\\
56.1261261261261	23.4535740801202\\
56.3063063063063	23.453760667844\\
56.4864864864865	23.4540976827274\\
56.6666666666667	23.454559155441\\
56.8468468468468	23.455121224883\\
57.027027027027	23.4557620015303\\
57.2072072072072	23.4564614389749\\
57.3873873873874	23.457201214621\\
57.5675675675676	23.4579646201605\\
57.7477477477478	23.458736462143\\
57.9279279279279	23.4595029727005\\
58.1081081081081	23.4602517302591\\
58.2882882882883	23.460971589879\\
58.4684684684685	23.461652622686\\
58.6486486486486	23.4622860637042\\
58.8288288288288	23.4628642672543\\
59.009009009009	23.4633806689564\\
59.1891891891892	23.4638297532554\\
59.3693693693694	23.4642070252921\\
59.5495495495495	23.4645089858541\\
59.7297297297297	23.464733108084\\
59.9099099099099	23.4648778145847\\
60.0900900900901	23.4649424535608\\
60.2702702702703	23.4649272726655\\
60.4504504504504	23.4648333893013\\
60.6306306306306	23.4646627562357\\
60.8108108108108	23.4644181215612\\
60.990990990991	23.4641029822341\\
61.1711711711712	23.463721530675\\
61.3513513513513	23.4632785941971\\
61.5315315315315	23.4627795673342\\
61.7117117117117	23.4622303374587\\
61.8918918918919	23.4616372044013\\
62.0720720720721	23.4610067950805\\
62.2522522522522	23.460345974422\\
62.4324324324324	23.4596617540721\\
62.6126126126126	23.4589612005682\\
62.7927927927928	23.4582513447274\\
62.972972972973	23.4575390940355\\
63.1531531531532	23.4568311497599\\
63.3333333333333	23.4561339303852\\
63.5135135135135	23.4554535027787\\
63.6936936936937	23.4547955222438\\
63.8738738738739	23.4541651823378\\
64.054054054054	23.4535671750192\\
64.2342342342342	23.4530056613735\\
64.4144144144144	23.4524842528578\\
64.5945945945946	23.4520060027191\\
64.7747747747748	23.4515734069856\\
64.954954954955	23.4511884142227\\
65.1351351351351	23.4508524430804\\
65.3153153153153	23.4505664065448\\
65.4954954954955	23.4503307417435\\
65.6756756756757	23.4501454441351\\
65.8558558558559	23.4500101049345\\
66.036036036036	23.4499239506839\\
66.2162162162162	23.4498858839598\\
66.3963963963964	23.4498945243135\\
66.5765765765766	23.4499482486551\\
66.7567567567567	23.4500452304168\\
66.9369369369369	23.4501834769511\\
67.1171171171171	23.450360864744\\
67.2972972972973	23.4505751721288\\
67.4774774774775	23.4508241092954\\
67.6576576576577	23.4511053454754\\
67.8378378378378	23.4514165332636\\
68.018018018018	23.4517553301016\\
68.1981981981982	23.4521194170025\\
68.3783783783784	23.4525065146374\\
68.5585585585586	23.4529143969349\\
68.7387387387387	23.4533409023668\\
68.9189189189189	23.4537839431072\\
69.0990990990991	23.4542415122595\\
69.2792792792793	23.454711689344\\
69.4594594594595	23.4551926442399\\
69.6396396396396	23.4556826397651\\
69.8198198198198	23.4561800330694\\
70	23.4566832760053\\
70.1801801801802	23.4571909146283\\
70.3603603603604	23.4577015879649\\
70.5405405405405	23.4582140261754\\
70.7207207207207	23.4587270482227\\
70.9009009009009	23.4592395591491\\
71.0810810810811	23.4597505470483\\
71.2612612612613	23.460259079811\\
71.4414414414414	23.4607643017102\\
71.6216216216216	23.4612654298846\\
71.8018018018018	23.4617617507688\\
71.981981981982	23.4622526165112\\
72.1621621621622	23.462737441415\\
72.3423423423423	23.4632156984296\\
72.5225225225225	23.4636869157158\\
72.7027027027027	23.4641506733027\\
72.8828828828829	23.4646065998513\\
73.0630630630631	23.4650543695338\\
73.2432432432432	23.4654936990383\\
73.4234234234234	23.4659243447021\\
73.6036036036036	23.4663460997776\\
73.7837837837838	23.4667587918316\\
73.963963963964	23.4671622802779\\
74.1441441441441	23.4675564540413\\
74.3243243243243	23.4679412293506\\
74.5045045045045	23.4683165476577\\
74.6846846846847	23.4686823736779\\
74.8648648648649	23.4690386935488\\
75.045045045045	23.469385513101\\
75.2252252252252	23.4697228562377\\
75.4054054054054	23.470050763417\\
75.5855855855856	23.4703692902322\\
75.7657657657658	23.4706785060848\\
75.9459459459459	23.4709784929464\\
76.1261261261261	23.4712693442029\\
76.3063063063063	23.4715511635769\\
76.4864864864865	23.4718240641246\\
76.6666666666667	23.4720881673014\\
76.8468468468468	23.4723436020927\\
77.027027027027	23.4725905042051\\
77.2072072072072	23.4728290153155\\
77.3873873873874	23.4730592823725\\
77.5675675675676	23.4732814569486\\
77.7477477477477	23.4734956946374\\
77.9279279279279	23.4737021544956\\
78.1081081081081	23.4739009985245\\
78.2882882882883	23.4740923911889\\
78.4684684684685	23.4742764989714\\
78.6486486486486	23.474453489959\\
78.8288288288288	23.4746235334597\\
79.009009009009	23.4747867996473\\
79.1891891891892	23.4749434592322\\
79.3693693693694	23.4750936831563\\
79.5495495495496	23.47523764231\\
79.7297297297297	23.4753755072707\\
79.9099099099099	23.4755074480597\\
80.0900900900901	23.4756336339176\\
80.2702702702703	23.4757542330958\\
80.4504504504504	23.4758694126632\\
80.6306306306306	23.4759793383278\\
80.8108108108108	23.4760841742708\\
80.990990990991	23.4761840829925\\
81.1711711711712	23.4762792251708\\
81.3513513513514	23.4763697595286\\
81.5315315315315	23.4764558427117\\
81.7117117117117	23.4765376291755\\
81.8918918918919	23.4766152710801\\
82.0720720720721	23.4766889181922\\
82.2522522522522	23.4767587177957\\
82.4324324324324	23.4768248146072\\
82.6126126126126	23.4768873506986\\
82.7927927927928	23.4769464654251\\
82.972972972973	23.477002295358\\
83.1531531531532	23.4770549742235\\
83.3333333333333	23.4771046328444\\
83.5135135135135	23.4771513990872\\
83.6936936936937	23.4771953978126\\
83.8738738738739	23.4772367508298\\
84.0540540540541	23.4772755768536\\
84.2342342342342	23.4773119914652\\
84.4144144144144	23.4773461070758\\
84.5945945945946	23.4773780328926\\
84.7747747747748	23.4774078748873\\
84.9549549549549	23.4774357357671\\
85.1351351351351	23.477461714948\\
85.3153153153153	23.4774859085296\\
85.4954954954955	23.4775084092723\\
85.6756756756757	23.4775293065758\\
85.8558558558559	23.4775486864595\\
86.036036036036	23.4775666315444\\
86.2162162162162	23.4775832210363\\
86.3963963963964	23.4775985307103\\
86.5765765765766	23.4776126328966\\
86.7567567567567	23.4776255964675\\
86.9369369369369	23.4776374868253\\
87.1171171171171	23.4776483658914\\
87.2972972972973	23.4776582920962\\
87.4774774774775	23.4776673203696\\
87.6576576576577	23.4776755021333\\
87.8378378378378	23.4776828852925\\
88.018018018018	23.4776895142293\\
88.1981981981982	23.4776954297966\\
88.3783783783784	23.4777006693123\\
88.5585585585586	23.4777052665545\\
88.7387387387387	23.4777092517569\\
88.9189189189189	23.4777126516052\\
89.0990990990991	23.4777154892334\\
89.2792792792793	23.4777177842212\\
89.4594594594595	23.4777195525917\\
89.6396396396396	23.4777208068092\\
89.8198198198198	23.4777215557777\\
90	23.4777218048402\\
};
\addlegendentry{Random Attack}

\end{axis}



\end{tikzpicture}%

==> figures_new/SVM_pmd.tex <==
%
\begin{tikzpicture}

\begin{axis}[%
width=2.492in,
height=2.654in,
at={(0.921in,0.642in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={Angle of Eve in degrees},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Distance of Eve in metres},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0   1   1 \\
0   5   1 \\
0   10  1 \\
0   25  0.990380000000000 \\
0   50  0.944280000000000 \\
0   100 0.889040000000000 \\
0   150 0.760400000000000 \\
0   200 0.679840000000000 \\
0   250 0.578320000000000 \\
0   400 0.355820000000000 \\
0   500 0.309160000000000 \\
0   750 0.152400000000000 \\
0   1000 0.0755600000000000 \\
0   2000 0.0211000000000000 \\
0   5000 0.00910000000000000 \\
0   10000 0.00816000000000000 \\
5 1	1 \\
5 5	1\\
5 10	1\\
5 25	0.977040000000000\\
5 50	0.911240000000000\\
5 100	0.796240000000000\\
5 150	0.713520000000000\\
5 200	0.607620000000000\\
5 250	0.467020000000000\\
5 400	0.294820000000000\\
5 500	0.221960000000000\\
5 750	0.102700000000000\\
5 1000	0.0394800000000000\\
5 2000	0.0146800000000000\\
5 5000	0.00638000000000000\\
5 10000	0.00498000000000000\\
10 1	1\\
10 5	0.996700000000000\\
10 10	0.949000000000000\\
10 25	0.887140000000000\\
10 50	0.617260000000000\\
10 100	0.315680000000000\\
10 150	0.247020000000000\\
10 200	0.185780000000000\\
10 250	0.165640000000000\\
10 400	0.0691600000000000\\
10 500	0.0505200000000000\\
10 750	0.0197000000000000\\
10 1000	0.00768000000000000\\
10 2000	0.00738000000000000\\
10 5000	0.00284000000000000\\
10 10000	0\\
15 1	1 \\
15 5	1\\
15 10	0.998920000000000\\
15 25	0.964480000000000\\
15 50	0.898100000000000\\
15 100	0.737980000000000\\
15 150	0.559200000000000\\
15 200	0.364240000000000\\
15 250	0.365200000000000\\
15 400	0.205020000000000\\
15 500	0.110400000000000\\
15 750	0.0444000000000000\\
15 1000	0.0172000000000000\\
15 2000	0.00880000000000000\\
15 5000	0.00200000000000000\\
15 10000	0.00616000000000000\\
20 1	1\\
20 5	1\\
20 10	0.996940000000000\\
20 25	0.942720000000000\\
20 50	0.848440000000000\\
20 100	0.653600000000000\\
20 150	0.542320000000000\\
20 200	0.410760000000000\\
20 250	0.318480000000000\\
20 400	0.172740000000000\\
20 500	0.118800000000000\\
20 750	0.0359000000000000\\
20 1000	0.0243600000000000\\
20 2000	0.0132000000000000\\
20 5000	0.00482000000000000\\
20 10000	0.00784000000000000\\
25 1	1\\
25 5	0.944860000000000\\
25 10	0.924400000000000\\
25 25	0.584420000000000\\
25 50	0.317300000000000\\
25 100	0.150540000000000\\
25 150	0.0989400000000000\\
25 200	0.0949000000000000\\
25 250	0.0656200000000000\\
25 400	0.0244800000000000\\
25 500	0.0181200000000000\\
25 750	0.00518000000000000\\
25 1000	0.00552000000000000\\
25 2000	0.00100000000000000\\
25 5000	0\\
25 10000	0.00168000000000000\\
30	1	0.999240000000000\\
30	5	0.935120000000000\\
30	10	0.748900000000000\\
30	25	0.421400000000000\\
30	50	0.241220000000000\\
30	100	0.130300000000000\\
30	150	0.0669600000000000\\
30	200	0.0558000000000000\\
30	250	0.0325000000000000\\
30	400	0.0146000000000000\\
30	500	0.00852000000000000\\
30	750	0.00202000000000000\\
30	1000	0.00336000000000000\\
30	2000	0.00100000000000000\\
30	5000	0.00204000000000000\\
30	10000	0.00400000000000000\\
35	1	1\\
35	5	0.999840000000000\\
35	10	0.983140000000000\\
35	25	0.899440000000000\\
35	50	0.803680000000000\\
35	100	0.510640000000000\\
35	150	0.347960000000000\\
35	200	0.256680000000000\\
35	250	0.159360000000000\\
35	400	0.0628400000000000\\
35	500	0.0395800000000000\\
35	750	0.0167400000000000\\
35	1000	0.0136000000000000\\
35	2000	0.00692000000000000\\
35	5000	0.00416000000000000\\
35	10000	0.00844000000000000\\
40	1	0.999740000000000\\
40	5	0.939420000000000\\
40	10	0.774740000000000\\
40	25	0.419380000000000\\
40	50	0.231240000000000\\
40	100	0.113380000000000\\
40	150	0.0766200000000000\\
40	200	0.0639000000000000\\
40	250	0.0383600000000000\\
40	400	0.0140000000000000\\
40	500	0.0111800000000000\\
40	750	0.00474000000000000\\
40	1000	0.00120000000000000\\
40	2000	0.00242000000000000\\
40	5000	0.00110000000000000\\
40	10000	0.000140000000000000\\
45	1	0.999780000000000\\
45	5	0.929880000000000\\
45	10	0.806760000000000\\
45	25	0.446640000000000\\
45	50	0.254640000000000\\
45	100	0.118860000000000\\
45	150	0.0620400000000000\\
45	200	0.0640800000000000\\
45	250	0.0330400000000000\\
45	400	0.0221800000000000\\
45	500	0.0102200000000000\\
45	750	0.00504000000000000\\
45	1000	0.00324000000000000\\
45	2000	0.000900000000000000\\
45	5000	0.000640000000000000\\
45	10000	0.00200000000000000\\
50	1	1\\
50	5	0.985780000000000\\
50	10	0.955120000000000\\
50	25	0.793760000000000\\
50	50	0.539900000000000\\
50	100	0.282560000000000\\
50	150	0.199780000000000\\
50	200	0.171220000000000\\
50	250	0.130440000000000\\
50	400	0.0472800000000000\\
50	500	0.0301200000000000\\
50	750	0.00412000000000000\\
50	1000	0.00668000000000000\\
50	2000	0.00572000000000000\\
50	5000	0.0760000000000000\\
50	10000	0.00100000000000000\\
55	1	1\\
55	5	0.880280000000000\\
55	10	0.811040000000000\\
55	25	0.438960000000000\\
55	50	0.237200000000000\\
55	100	0.104700000000000\\
55	150	0.0814800000000000\\
55	200	0.0687200000000000\\
55	250	0.0396000000000000\\
55	400	0.0188800000000000\\
55	500	0.0103600000000000\\
55	750	0.00500000000000000\\
55	1000	0.00354000000000000\\
55	2000	0.00170000000000000\\
55	5000	0.00176000000000000\\
55	10000	0.00168000000000000\\
60	1	1\\
60	5	0.997800000000000\\
60	10	0.972640000000000\\
60	25	0.851640000000000\\
60	50	0.662960000000000\\
60	100	0.381380000000000\\
60	150	0.234920000000000\\
60	200	0.216240000000000\\
60	250	0.165540000000000\\
60	400	0.0728400000000000\\
60	500	0.0395000000000000\\
60	750	0.0103000000000000\\
60	1000	0.0107800000000000\\
60	2000	0.00556000000000000\\
60	5000	0.00744000000000000\\
60	10000	0.00218000000000000\\
65	1	1\\
65	5	0.967000000000000\\
65	10	0.887040000000000\\
65	25	0.677320000000000\\
65	50	0.388080000000000\\
65	100	0.205660000000000\\
65	150	0.136940000000000\\
65	200	0.108300000000000\\
65	250	0.0626600000000000\\
65	400	0.0236400000000000\\
65	500	0.0235800000000000\\
65	750	0.00804000000000000\\
65	1000	0.00300000000000000\\
65	2000	0.00200000000000000\\
65	5000	0.000560000000000000\\
65	10000	0.00170000000000000\\
70	1	0.979800000000000\\
70	5	0.941560000000000\\
70	10	0.793800000000000\\
70	25	0.458500000000000\\
70	50	0.262960000000000\\
70	100	0.112560000000000\\
70	150	0.0882600000000000\\
70	200	0.0614800000000000\\
70	250	0.0354000000000000\\
70	400	0.0163000000000000\\
70	500	0.0109000000000000\\
70	750	0.00494000000000000\\
70	1000	0.00262000000000000\\
70	2000	0.00102000000000000\\
70	5000	0.00164000000000000\\
70	10000	0.00172000000000000\\
75	1	1\\
75	5	0.996800000000000\\
75	10	0.970080000000000\\
75	25	0.856160000000000\\
75	50	0.641760000000000\\
75	100	0.388960000000000\\
75	150	0.243160000000000\\
75	200	0.199760000000000\\
75	250	0.152440000000000\\
75	400	0.0393400000000000\\
75	500	0.0238000000000000\\
75	750	0.0180000000000000\\
75	1000	0.00562000000000000\\
75	2000	0.00734000000000000\\
75	5000	0.00402000000000000\\
75	10000	0.00484000000000000\\
80	1	1\\
80	5	0.996400000000000\\
80	10	0.974200000000000\\
80	25	0.853400000000000\\
80	50	0.653120000000000\\
80	100	0.401060000000000\\
80	150	0.237460000000000\\
80	200	0.199120000000000\\
80	250	0.157240000000000\\
80	400	0.0617400000000000\\
80	500	0.0452200000000000\\
80	750	0.0144800000000000\\
80	1000	0.0101600000000000\\
80	2000	0.00756000000000000\\
80	5000	0.000140000000000000\\
80	10000	0.00556000000000000\\
85	1	1\\
85	5	0.997280000000000\\
85	10	0.970440000000000\\
85	25	0.847800000000000\\
85	50	0.627640000000000\\
85	100	0.392160000000000\\
85	150	0.282000000000000\\
85	200	0.175080000000000\\
85	250	0.149600000000000\\
85	400	0.0740200000000000\\
85	500	0.0307600000000000\\
85	750	0.0160800000000000\\
85	1000	0.0116000000000000\\
85	2000	0.00328000000000000\\
85	5000	0.00368000000000000\\
85	10000	0.00160000000000000\\
90	1	1\\
90	5	0.993560000000000\\
90	10	0.951900000000000\\
90	25	0.799540000000000\\
90	50	0.509360000000000\\
90	100	0.309000000000000\\
90	150	0.188920000000000\\
90	200	0.130500000000000\\
90	250	0.117320000000000\\
90	400	0.0510600000000000\\
90	500	0.0380800000000000\\
90	750	0.00926000000000000\\
90	1000	0.00644000000000000\\
90	2000	0.00264000000000000\\
90	5000	0.00124000000000000\\
90	10000	0.00376000000000000\\
};
\end{axis}
\end{tikzpicture}%

==> figures_new/SVMresults.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.492in,
height=2.654in,
at={(1.011in,0.644in)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Distance of Eve (meters)},
ymin=0.4,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.99,0.41)}}
]

\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	  0.492230 \\
5	  0.488840 \\
10	  0.489020 \\
25	  0.501830 \\
50	  0.531880 \\
100	  0.588790 \\
150	  0.635600 \\
200	  0.689860 \\
250   0.754560 \\
400   0.840110 \\
500   0.881340 \\
750   0.938360 \\
1000  0.971910 \\
2000  0.982310 \\
5000  0.987230 \\
10000 0.98575 \\
};
\addlegendentry{\text{SVM, $\theta_E = 5\degree$ }}


\addplot [color=mycolor1, dotted, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	  0.4644100 \\
5	  0.4643300 \\
10	  0.4645500 \\
25	  0.5090700  \\
50	  0.6349800 \\
100	  0.7780900 \\
150	  0.8327400 \\
200	  0.8696600 \\
250   0.8867000 \\
400   0.9185700 \\
500   0.9416900 \\
750   0.9521200 \\
1000  0.9601800 \\
2000  0.9626400 \\
5000  0.9647100 \\
10000 0.9645500  \\
};
\addlegendentry{\text{iforest, $\theta_E = 5\degree$ }}


\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	  0.49263 \\
5	  0.52588 \\
10	  0.58619 \\
25	  0.7657  \\
50	  0.86291 \\
100	  0.93082 \\
150	  0.95716 \\
200	  0.95616 \\
250   0.96896 \\
400   0.97783 \\
500   0.98041 \\
750   0.98641 \\
1000  0.98537 \\
2000  0.99044 \\
5000  0.98714 \\
10000 0.9893  \\
};
\addlegendentry{\text{SVM, $\theta_E = 45\degree$ }}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	  0.465030 \\
5	  0.657450 \\
10	  0.797770 \\
25	  0.896980 \\
50	  0.926990 \\
100	  0.948390 \\
150	  0.955030 \\
200	  0.954080 \\
250   0.960110 \\
400   0.961340 \\
500   0.962900 \\
750   0.963410 \\
1000  0.964270 \\
2000  0.964780 \\
5000  0.964330 \\
10000 0.964080 \\
};
\addlegendentry{\text{iforest, $\theta_E = 45\degree$ }}


\addplot [color=mycolor3, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	  0.491090 \\
5	  0.49840 \\
10	  0.515270 \\
25	  0.589870  \\
50	  0.733530 \\
100	  0.833660 \\
150	  0.893160 \\
200	  0.924330 \\
250   0.930910 \\
400   0.962650 \\
500   0.974690 \\
750   0.983050 \\
1000  0.986320 \\
2000  0.986180 \\
5000  0.986190 \\
10000 0.988430  \\
};
\addlegendentry{\text{SVM, $\theta_E = 90\degree$ }}



\addplot [color=mycolor3, dotted, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	  0.46439 \\
5	  0.49308 \\
10	  0.60158 \\
25	  0.79583 \\
50	  0.87152 \\
100	  0.92013 \\
150	  0.93356 \\
200	  0.94546 \\
250   0.947 \\
400   0.94847 \\
500   0.95909 \\
750   0.96393 \\
1000  0.96419 \\
2000  0.96356 \\
5000  0.96453 \\
10000 0.96364 \\
};
\addlegendentry{\text{iforest, $\theta_E = 90\degree$ }}



% \addplot [color=mycolor2, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 1	0.499344\\
% 5	0.499344\\
% 10	0.499344\\
% 15	0.568633\\
% 20	0.618577\\
% 25	0.628622\\
% 50	0.6343\\
% 100	0.645322\\
% 1000	0.704388888888889\\
% };
% \addlegendentry{$\text{Accuracy }\phi\text{=1}^\circ$}





% \addplot [color=mycolor3, line width=2.0pt, mark=+, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 1	0.559066\\
% 5	0.559066\\
% 10	0.559066\\
% 15	0.564322\\
% 20	0.642733\\
% 25	0.643677\\
% 50	0.653933\\
% 100	0.6623\\
% 1000	0.66344\\
% };
% \addlegendentry{$\text{Accuracy }\phi\text{=2}^\circ$}



% \addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 1	0.507166\\
% 5	0.507166\\
% 10	0.507166\\
% 15	0.613344444444445\\
% 20	0.620711111111111\\
% 25	0.649611111111111\\
% 50	0.678477777777778\\
% 100	0.681366\\
% 1000	0.757644\\
% };
% \addlegendentry{$\text{Accuracy }\phi\text{=3}^\circ$}

% MD and FA probabilities---------------------------------






% \addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 1	0.97455\\
% 5	0.97455\\
% 10	0.97455\\
% 15  0.858688\\
% 20	0.749\\
% 25	0.736977\\
% 50	0.71566\\
% 100	0.7018\\
% 1000	0.584155555555556\\
% };
% \addlegendentry{$\text{$P_{MD}$ }\phi\text{=1}^\circ$}


% \addplot [color=mycolor3, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 1	  0.869244\\
% 5	  0.869244\\
% 10	  0.869244\\
% 15	  0.863288\\
% 20	  0.709711\\
% 25	  0.709711\\
% 50	  0.686933\\
% 100	  0.6722\\
% 1000  0.666\\
% };
% \addlegendentry{$\text{$P_{MD}$ }\phi\text{=2}^\circ$}

% \addplot [color=mycolor4, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 1	0.98255\\
% 5	0.98255\\
% 10	0.98255\\
% 15	0.766200\\
% 20	0.748800\\
% 25  0.694777777777778
% 50	0.635711111111111\\
% 100	0.631311\\
% 1000 0.4586\\
% };
% \addlegendentry{$\text{$P_{MD}$ }\phi\text{=3}^\circ$}





\end{axis}
\end{tikzpicture}%

==> figures_new/SVMresults_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=7 cm,
height=4 cm,
at={(0.921in,0.642in)},
scale only axis,
point meta min=0.45,
point meta max=1,
xmin=0,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={Angle of Eve in degrees},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Distance of Eve in metres},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	1	0.48969\\
0	5	0.48833\\
0	10	0.49105\\
0	25	0.49587\\
0	50	0.51878\\
0	100	0.54584\\
0	150	0.60867\\
0	200	0.65044\\
0	250	0.70181\\
0	400	0.81087\\
0	500	0.83715\\
0	750	0.90869\\
0	1000	0.94909\\
0	2000	0.9803\\
0	5000	0.98491\\
0	10000	0.98425\\
5	1	0.49223\\
5	5	0.48884\\
5	10	0.48902\\
5	25	0.50183\\
5	50	0.53188\\
5	100	0.58879\\
5	150	0.6356\\
5	200	0.68986\\
5	250	0.75456\\
5	400	0.84011\\
5	500	0.88134\\
5	750	0.93836\\
5	1000	0.97191\\
5	2000	0.98231\\
5	5000	0.98723\\
5	10000	0.98575\\
10	1	0.4903100\\
10	5	0.4940700\\
10	10	0.5137400\\
10	25	0.5479900\\
10	50	0.6817100\\
10	100	0.8289800\\
10	150	0.8647800\\
10	200	0.8975600\\
10	250	0.9117200\\
10	400	0.9556900\\
10	500	0.9706900\\
10	750	0.9755700\\
10	1000	0.9811500\\
10	2000	0.9837700\\
10	5000	0.9908700\\
10	10000	0.989\\
15	1	0.488360\\
15	5	0.486940\\
15	10	0.488200\\
15	25	0.509310\\
15	50	0.540500\\
15	100	0.623410\\
15	150	0.710030\\
15	200	0.801250\\
15	250	0.807100\\
15	400	0.891960\\
15	500	0.936450\\
15	750	0.963350\\
15	1000	0.978360\\
15	2000	0.987290\\
15	5000	0.963460\\
15	10000	0.987340\\
20	1	0.490290\\
20	5	0.488100\\
20	10	0.489840\\
20	25	0.517450\\
20	50	0.560760\\
20	100	0.659220\\
20	150	0.718370\\
20	200	0.782820\\
20	250	0.828160\\
20	400	0.904520\\
20	500	0.931580\\
20	750	0.972460\\
20	1000	0.978850\\
20	2000	0.980200\\
20	5000	0.985170\\
20	10000	0.986350\\
25	1	0.4894400\\
25	5	0.5179000\\
25	10	0.5330000\\
25	25	0.6980500\\
25	50	0.8314800\\
25	100	0.9122500\\
25	150	0.9372900\\
25	200	0.9449800\\
25	250	0.9609400\\
25	400	0.9800600\\
25	500	0.9763300\\
25	750	0.9842500\\
25	1000	0.9888900\\
25	2000	0.9891000\\
25	5000	0.9874700\\
25	10000	0.9880800\\
30	1	0.487360\\
30	5	0.524120\\
30	10	0.612280\\
30	25	0.778430\\
30	50	0.870450\\
30	100	0.92650\\
30	150	0.954160\\
30	200	0.960560\\
30	250	0.978180\\
30	400	0.980990\\
30	500	0.982370\\
30	750	0.990130\\
30	1000	0.985190\\
30	2000	0.990490\\
30	5000	0.978570\\
30	10000	0.986920\\
35	1	0.4874300\\
35	5	0.4944600\\
35	10	0.4996300\\
35	25	0.5377900\\
35	50	0.5905600\\
35	100	0.7350800\\
35	150	0.8064100\\
35	200	0.8640700\\
35	250	0.9106500\\
35	400	0.9562300\\
35	500	0.96930\\
35	750	0.9805500\\
35	1000	0.9828900\\
35	2000	0.9847400\\
35	5000	0.9819200\\
35	10000	0.9881700\\
40	1	0.491150000\\
40	5	0.522880000\\
40	10	0.600350000\\
40	25	0.778720000\\
40	50	0.873340000\\
40	100	0.934950000\\
40	150	0.948530000\\
40	200	0.960510000\\
40	250	0.967530000\\
40	400	0.979090000\\
40	500	0.984170000\\
40	750	0.982470000\\
40	1000	0.985590000\\
40	2000	0.989150000\\
40	5000	0.989230000\\
40	10000	0.99174\\
45	1	0.49263\\
45	5	0.52588\\
45	10	0.58619\\
45	25	0.76570\\
45	50	0.86291\\
45	100	0.93082\\
45	150	0.95716\\
45	200	0.95616\\
45	250	0.96896\\
45	400	0.97783\\
45	500	0.98041\\
45	750	0.98641\\
45	1000	0.98537\\
45	2000	0.99044\\
45	5000	0.98714\\
45	10000	0.98930\\
50	1	0.4917400\\
50	5	0.4905800\\
50	10	0.5142200\\
50	25	0.5921100\\
50	50	0.7196600\\
50	100	0.8477600\\
50	150	0.8869500\\
50	200	0.9054800\\
50	250	0.9273300\\
50	400	0.9639500\\
50	500	0.9745100\\
50	750	0.99030\\
50	1000	0.9747600\\
50	2000	0.9861200\\
50	5000	0.9885400\\
50	10000	0.98580\\
55	1	0.4860600\\
55	5	0.5447000\\
55	10	0.5848300\\
55	25	0.7722700\\
55	50	0.8690500\\
55	100	0.9371000\\
55	150	0.9481900\\
55	200	0.9595300\\
55	250	0.9657700\\
55	400	0.9766500\\
55	500	0.9797000\\
55	750	0.9898600\\
55	1000	0.9878200\\
55	2000	0.9922000\\
55	5000	0.9908900\\
55	10000	0.9868100\\
60	1	0.488870\\
60	5	0.493460\\
60	10	0.505330\\
60	25	0.561810\\
60	50	0.657610\\
60	100	0.79750\\
60	150	0.871460\\
60	200	0.885070\\
60	250	0.908840\\
60	400	0.954050\\
60	500	0.971130\\
60	750	0.983020\\
60	1000	0.983590\\
60	2000	0.98970\\
60	5000	0.983020\\
60	10000	0.987120\\
65	1	0.492420\\
65	5	0.506270\\
65	10	0.543870\\
65	25	0.651560\\
65	50	0.796190\\
65	100	0.886920\\
65	150	0.921640\\
65	200	0.93690\\
65	250	0.959030\\
65	400	0.978470\\
65	500	0.977810\\
65	750	0.982930\\
65	1000	0.986810\\
65	2000	0.985020\\
65	5000	0.984350\\
65	10000	0.988780\\
70	1	0.493230\\
70	5	0.52020\\
70	10	0.593560\\
70	25	0.759730\\
70	50	0.863670\\
70	100	0.931250\\
70	150	0.942590\\
70	200	0.950250\\
70	250	0.973860\\
70	400	0.98140\\
70	500	0.984230\\
70	750	0.985080\\
70	1000	0.988480\\
70	2000	0.986930\\
70	5000	0.986840\\
70	10000	0.989570\\
75	1	0.490290\\
75	5	0.490530\\
75	10	0.507320\\
75	25	0.55870\\
75	50	0.660860\\
75	100	0.793740\\
75	150	0.863970\\
75	200	0.890560\\
75	250	0.912630\\
75	400	0.965730\\
75	500	0.97770\\
75	750	0.978650\\
75	1000	0.988090\\
75	2000	0.988640\\
75	5000	0.991750\\
75	10000	0.98789\\
80	1	0.492350\\
80	5	0.491620\\
80	10	0.50600\\
80	25	0.559510\\
80	50	0.662510\\
80	100	0.789710\\
80	150	0.869560\\
80	200	0.889370\\
80	250	0.908880\\
80	400	0.960340\\
80	500	0.96660\\
80	750	0.985160\\
80	1000	0.986650\\
80	2000	0.982430\\
80	5000	0.9888\\
80	10000	0.98956\\
85	1	0.492330\\
85	5	0.489610\\
85	10	0.505870\\
85	25	0.562290\\
85	50	0.674270\\
85	100	0.796240\\
85	150	0.849230\\
85	200	0.899880\\
85	250	0.914210\\
85	400	0.949810\\
85	500	0.975610\\
85	750	0.980740\\
85	1000	0.974350\\
85	2000	0.985950\\
85	5000	0.987040\\
85	10000	0.99086\\
90	1	0.491090\\
90	5	0.49840\\
90	10	0.515270\\
90	25	0.589870\\
90	50	0.733530\\
90	100	0.833660\\
90	150	0.893160\\
90	200	0.924330\\
90	250	0.930910\\
90	400	0.962650\\
90	500	0.974690\\
90	750	0.983050\\
90	1000	0.986320\\
90	2000	0.986180\\
90	5000	0.986190\\
90	10000	0.988430\\
};
\end{axis}
\end{tikzpicture}%

==> figures_new/code_attack.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=7 cm,
height=4 cm,
at={(0.932in,0.642in)},
scale only axis,
point meta min=0,
point meta max=90,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black}},
%xlabel={$\theta^{\text E}$ ($\degree$)},
xlabel={$\theta^{\text E}$ (degrees)},
ymode=log,
ymin=5,
ymax=2000,
ylabel style={yshift=-0.2cm},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$d^{\text E}$ (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=91]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-90	1	72.8798576683289\\
-90	5	72.6795804185708\\
-90	10	72.4865336738475\\
-90	50	71.5525675349677\\
-90	100	71.0179042469151\\
-90	150	69.480701110167\\
-90	200	66.1286960594307\\
-90	250	61.2776928685896\\
-90	400	52.3910729897311\\
-90	500	49.1487050978277\\
-90	1000	42.6617135288725\\
-90	2000	40.1571079687912\\
-88	1	72.3818229889509\\
-88	5	72.3890656499476\\
-88	10	72.3083536379114\\
-88	50	71.543196932737\\
-88	100	71.0309125717984\\
-88	150	69.6311196546544\\
-88	200	66.19389669602\\
-88	250	61.6155279979178\\
-88	400	52.4090345425235\\
-88	500	47.6864116954872\\
-88	1000	41.9151844978968\\
-88	2000	38.7393779327898\\
-86	1	71.2436400864928\\
-86	5	71.2512970701691\\
-86	10	71.2596423494769\\
-86	50	71.1593839066518\\
-86	100	70.7159047705516\\
-86	150	69.251387567345\\
-86	200	66.2570867952511\\
-86	250	60.4420280354006\\
-86	400	51.1582393310573\\
-86	500	47.123264386506\\
-86	1000	40.8305631938727\\
-86	2000	39.9125544320635\\
-84	1	70.0846595843995\\
-84	5	70.0850018306082\\
-84	10	70.097735642846\\
-84	50	70.4688101184872\\
-84	100	70.4810471373011\\
-84	150	68.7545311314329\\
-84	200	66.0145350195338\\
-84	250	61.9684835190757\\
-84	400	52.7916487835445\\
-84	500	47.6532668575983\\
-84	1000	42.5345643642404\\
-84	2000	40.0631503672843\\
-82	1	69.0863231390743\\
-82	5	69.0652105370261\\
-82	10	69.0768920742743\\
-82	50	69.2761039949227\\
-82	100	69.5071009091073\\
-82	150	68.7291499472682\\
-82	200	64.5553421940556\\
-82	250	60.02049756617\\
-82	400	50.4859586587622\\
-82	500	46.7784057906558\\
-82	1000	41.5235471138057\\
-82	2000	40.4549467102581\\
-80	1	68.1904666329339\\
-80	5	68.2371706904123\\
-80	10	68.2371885828928\\
-80	50	68.3200233787918\\
-80	100	68.2773604104541\\
-80	150	66.4068820399738\\
-80	200	62.7937791526148\\
-80	250	58.7358090428318\\
-80	400	49.9273092766671\\
-80	500	47.8451537762169\\
-80	1000	43.5183411038419\\
-80	2000	39.5333479150194\\
-78	1	67.6376940118251\\
-78	5	67.5882459785649\\
-78	10	67.5743351866216\\
-78	50	67.4041873018772\\
-78	100	65.0931523046082\\
-78	150	60.9462920004023\\
-78	200	57.8870580912091\\
-78	250	55.3342583500077\\
-78	400	48.4261335325989\\
-78	500	44.084143808035\\
-78	1000	42.005928919197\\
-78	2000	39.981624464585\\
-76	1	67.1070422048691\\
-76	5	67.0905163808437\\
-76	10	67.0859480780679\\
-76	50	59.6947460985535\\
-76	100	54.6312445952164\\
-76	150	52.2913086800712\\
-76	200	49.9231248152852\\
-76	250	48.6747946104108\\
-76	400	45.4515234511877\\
-76	500	42.7131975111009\\
-76	1000	41.1442011258494\\
-76	2000	39.091701437163\\
-74	1	3.81295779513082\\
-74	5	3.78172186665587\\
-74	10	3.75469040350781\\
-74	50	29.9126613972264\\
-74	100	38.0962459373487\\
-74	150	40.8135469811907\\
-74	200	43.440274145221\\
-74	250	44.5473547000411\\
-74	400	41.3971598985493\\
-74	500	42.1054271103901\\
-74	1000	41.2570588751323\\
-74	2000	40.7475508445846\\
-72	1	3.81295779513082\\
-72	5	3.81295779513082\\
-72	10	3.81139270663529\\
-72	50	6.3646709219601\\
-72	100	24.1427604440504\\
-72	150	32.2846799229183\\
-72	200	33.2924412458381\\
-72	250	36.4224016420365\\
-72	400	41.0733546879993\\
-72	500	40.1647905957698\\
-72	1000	39.2174343161727\\
-72	2000	39.6916980046555\\
-70	1	3.99295779513081\\
-70	5	3.95246152581722\\
-70	10	3.93107419623641\\
-70	50	3.91107769784143\\
-70	100	15.595011839922\\
-70	150	24.6759586607442\\
-70	200	29.2510727474967\\
-70	250	32.889034218346\\
-70	400	38.1673797101899\\
-70	500	38.7084438959979\\
-70	1000	38.4179781928151\\
-70	2000	39.2798247239196\\
-68	1	4.10763514826283\\
-68	5	4.08610850743033\\
-68	10	4.09257838868352\\
-68	50	4.05433029695229\\
-68	100	18.0471786845528\\
-68	150	23.6454759447436\\
-68	200	29.3870121832481\\
-68	250	33.2875181031298\\
-68	400	37.4262246249303\\
-68	500	38.2698508399688\\
-68	1000	39.5157063672743\\
-68	2000	40.0736946491209\\
-66	1	4.35295779513083\\
-66	5	4.35133717859703\\
-66	10	4.31981973491107\\
-66	50	12.650409498614\\
-66	100	25.7759895747704\\
-66	150	32.4333796778641\\
-66	200	36.0819895124614\\
-66	250	37.7962326561595\\
-66	400	39.3375382339814\\
-66	500	39.4539168617849\\
-66	1000	40.0000869884008\\
-66	2000	38.9163705372523\\
-64	1	50.3670422048692\\
-64	5	50.3672225261853\\
-64	10	50.3802052510331\\
-64	50	50.1308197581\\
-64	100	49.2734718734702\\
-64	150	47.8763057409123\\
-64	200	45.5424099219258\\
-64	250	45.2532050756841\\
-64	400	43.2992928678589\\
-64	500	42.7616970033169\\
-64	1000	40.1267784469167\\
-64	2000	39.2158732534807\\
-62	1	50.9070422048693\\
-62	5	50.9070422048693\\
-62	10	50.897880155793\\
-62	50	50.8776418754464\\
-62	100	50.9378932472011\\
-62	150	50.7370818519439\\
-62	200	50.1042439029838\\
-62	250	48.5463626809493\\
-62	400	44.338950203557\\
-62	500	43.4559250978459\\
-62	1000	41.5107652000892\\
-62	2000	40.5446788157989\\
-60	1	51.4470422048691\\
-60	5	51.4690359198928\\
-60	10	51.501288387019\\
-60	50	51.508519530853\\
-60	100	51.4949099061178\\
-60	150	51.1561084489952\\
-60	200	50.1030492249899\\
-60	250	48.2008002975602\\
-60	400	43.5320632364144\\
-60	500	42.7936060143502\\
-60	1000	40.6450449349362\\
-60	2000	39.8909015209689\\
-58	1	52.3470422048693\\
-58	5	52.3470422048693\\
-58	10	52.3510193842739\\
-58	50	52.2060612079187\\
-58	100	49.0234432342279\\
-58	150	46.4930543433756\\
-58	200	43.8463014565596\\
-58	250	41.5844641290398\\
-58	400	39.7781415808448\\
-58	500	40.1871437909881\\
-58	1000	38.8350391942791\\
-58	2000	39.1357442493991\\
-56	1	0.0459671181120863\\
-56	5	0.0936459990721044\\
-56	10	0.126495694536025\\
-56	50	2.45047814940407\\
-56	100	16.113756748618\\
-56	150	23.0099790005418\\
-56	200	25.1626829410511\\
-56	250	28.2598039908708\\
-56	400	33.3026365724959\\
-56	500	35.2221203171907\\
-56	1000	38.9757369334784\\
-56	2000	40.5480891802128\\
-54	1	1.40704220486917\\
-54	5	1.39650322200726\\
-54	10	1.39075704355408\\
-54	50	1.44395061826957\\
-54	100	4.92421209072388\\
-54	150	11.4787687741378\\
-54	200	17.3884678524656\\
-54	250	21.6849666157522\\
-54	400	28.9133646388228\\
-54	500	33.3088728927059\\
-54	1000	38.1201339853322\\
-54	2000	40.8922084501966\\
-52	1	2.17564242513745\\
-52	5	2.21490793576361\\
-52	10	2.20847085036989\\
-52	50	2.88075379398723\\
-52	100	13.0529584877024\\
-52	150	20.5927043105789\\
-52	200	27.3735258377939\\
-52	250	29.8039705543676\\
-52	400	34.2997093233375\\
-52	500	36.4526821206708\\
-52	1000	38.3894182111962\\
-52	2000	39.6746943633986\\
-50	1	41.5448868279942\\
-50	5	41.490426454631\\
-50	10	41.4814350647064\\
-50	50	41.9491500338475\\
-50	100	44.6189352647701\\
-50	150	45.0818279856995\\
-50	200	45.2235242759481\\
-50	250	44.2314150651799\\
-50	400	41.813229963987\\
-50	500	41.1059437061763\\
-50	1000	40.9108198879869\\
-50	2000	40.5724937053405\\
-48	1	41.7270422048692\\
-48	5	41.6995525501449\\
-48	10	41.6751409511226\\
-48	50	41.7199193975355\\
-48	100	41.8921326397762\\
-48	150	42.4970704300989\\
-48	200	42.7150136099745\\
-48	250	43.2808743026097\\
-48	400	42.5192372553544\\
-48	500	40.8063658516387\\
-48	1000	40.5288189987144\\
-48	2000	38.8593577550694\\
-46	1	42.2521313867964\\
-46	5	42.2021760901407\\
-46	10	42.2200620557601\\
-46	50	40.1291732577674\\
-46	100	36.8367778400518\\
-46	150	36.2838258352224\\
-46	200	34.945318513586\\
-46	250	34.9409199604944\\
-46	400	36.2092258109722\\
-46	500	37.175084979494\\
-46	1000	38.9197751322808\\
-46	2000	37.9588830892553\\
-44	1	3.63295779513082\\
-44	5	3.63295779513082\\
-44	10	3.64308892363958\\
-44	50	3.65792534974509\\
-44	100	6.95121906635121\\
-44	150	14.6481848650681\\
-44	200	18.7311169054493\\
-44	250	22.5658270207502\\
-44	400	27.8538474948469\\
-44	500	30.6375727008648\\
-44	1000	36.4718670893715\\
-44	2000	38.6788061107249\\
-42	1	3.81295779513082\\
-42	5	3.81295779513082\\
-42	10	3.81306825895484\\
-42	50	3.78394110358263\\
-42	100	9.40286969281574\\
-42	150	15.5672115239527\\
-42	200	19.2228739090221\\
-42	250	22.1221482059452\\
-42	400	27.6164882653697\\
-42	500	30.9787544508075\\
-42	1000	36.8951349763466\\
-42	2000	39.4365505440473\\
-40	1	35.7469155734085\\
-40	5	39.0142841028408\\
-40	10	39.2749214347382\\
-40	50	39.008681751879\\
-40	100	37.4292750010335\\
-40	150	35.8467266833834\\
-40	200	34.3597504755908\\
-40	250	34.3096590282266\\
-40	400	35.4830976118379\\
-40	500	36.5336756997554\\
-40	1000	39.7592428563458\\
-40	2000	39.2124998939131\\
-38	1	30.5650679709226\\
-38	5	30.5099173607966\\
-38	10	30.4922934019999\\
-38	50	30.5049058475198\\
-38	100	30.5824489392122\\
-38	150	30.6836337197061\\
-38	200	30.8068775448417\\
-38	250	31.6783925067853\\
-38	400	34.5962957382727\\
-38	500	35.5619112038408\\
-38	1000	38.2111607697325\\
-38	2000	39.2796290480304\\
-36	1	32.6027683005663\\
-36	5	32.627260230923\\
-36	10	32.6232422912093\\
-36	50	32.1391941060251\\
-36	100	29.215033926343\\
-36	150	27.9201422392168\\
-36	200	26.7634563114439\\
-36	250	26.3437937975639\\
-36	400	26.9502059341037\\
-36	500	29.6931208073485\\
-36	1000	36.873196609399\\
-36	2000	38.3291998061691\\
-34	1	0.392957795130824\\
-34	5	0.378970200590516\\
-34	10	0.360135200148579\\
-34	50	15.579334412887\\
-34	100	20.8995325645117\\
-34	150	22.1946542866729\\
-34	200	22.1440371972179\\
-34	250	23.6714543660159\\
-34	400	24.5174604299575\\
-34	500	26.6964304979658\\
-34	1000	33.1726340274147\\
-34	2000	38.5873586286116\\
-32	1	36.5070422048692\\
-32	5	36.5065035321451\\
-32	10	36.4941118649865\\
-32	50	36.455030904822\\
-32	100	36.0010314656814\\
-32	150	34.3066004535661\\
-32	200	33.2453872047065\\
-32	250	31.8848743499981\\
-32	400	30.6732281146433\\
-32	500	32.0492136957206\\
-32	1000	36.1468891036098\\
-32	2000	39.3246338481693\\
-30	1	37.0470422048691\\
-30	5	37.0181213186617\\
-30	10	36.9920552059502\\
-30	50	36.9735097553577\\
-30	100	36.9555772456367\\
-30	150	36.7896544111976\\
-30	200	36.4724513684378\\
-30	250	35.3427397568666\\
-30	400	36.269259336097\\
-30	500	36.0018190983766\\
-30	1000	37.9286155665103\\
-30	2000	39.1198024188786\\
-28	1	4.45131729130137\\
-28	5	4.38047108060852\\
-28	10	4.27614555342047\\
-28	50	4.0772286391156\\
-28	100	4.06385456038289\\
-28	150	4.81089654571506\\
-28	200	5.71478199011964\\
-28	250	9.02635632548712\\
-28	400	22.8238965662532\\
-28	500	26.8897982252642\\
-28	1000	36.0563137811517\\
-28	2000	38.1074726542077\\
-26	1	3.02704220486918\\
-26	5	3.02669288823161\\
-26	10	3.02229478863999\\
-26	50	2.99459889848491\\
-26	100	3.00064128192685\\
-26	150	3.03569428443468\\
-26	200	3.08671575689353\\
-26	250	3.12597614131857\\
-26	400	8.7449175629951\\
-26	500	14.0744195888967\\
-26	1000	33.119159659273\\
-26	2000	38.2671364977532\\
-24	1	2.48704220486917\\
-24	5	2.48704220486917\\
-24	10	2.48695990993155\\
-24	50	2.48271440282865\\
-24	100	2.47867832520047\\
-24	150	2.52035940992043\\
-24	200	2.65820534863915\\
-24	250	3.36966882459941\\
-24	400	15.6071578589766\\
-24	500	22.6262047105216\\
-24	1000	35.6151270585897\\
-24	2000	36.9884776908242\\
-22	1	12.0270422048692\\
-22	5	12.0386643466003\\
-22	10	12.0521971739284\\
-22	50	12.0310514312712\\
-22	100	12.0259726108321\\
-22	150	13.2779049689046\\
-22	200	18.1515824045486\\
-22	250	21.0444769213024\\
-22	400	30.5192685264198\\
-22	500	34.1138232021118\\
-22	1000	38.6500890502511\\
-22	2000	39.4676344355316\\
-20	1	3.63295779513082\\
-20	5	3.63295779513082\\
-20	10	3.63278225006613\\
-20	50	3.60146055894374\\
-20	100	3.60677120545198\\
-20	150	3.57356871688685\\
-20	200	3.63296230779553\\
-20	250	3.75183656110574\\
-20	400	9.74677005159394\\
-20	500	17.9324807852728\\
-20	1000	32.8057979505904\\
-20	2000	38.6266847868396\\
-18	1	0.57325837996049\\
-18	5	0.595173642793702\\
-18	10	0.691844331615565\\
-18	50	1.36548439244376\\
-18	100	1.84983800018619\\
-18	150	2.06902276568578\\
-18	200	2.27248945552804\\
-18	250	2.41753350092974\\
-18	400	2.77185408284809\\
-18	500	5.82852061291247\\
-18	1000	27.0835716390503\\
-18	2000	36.9936467077576\\
-16	1	9.8670422048692\\
-16	5	9.86722384502671\\
-16	10	9.81441560473481\\
-16	50	8.33700438758234\\
-16	100	7.64689525469865\\
-16	150	7.52689013015451\\
-16	200	7.34513466814518\\
-16	250	7.58217348729394\\
-16	400	8.33999230588124\\
-16	500	12.6302367530537\\
-16	1000	30.1141923139751\\
-16	2000	37.0358626116613\\
-14	1	14.5470422048692\\
-14	5	14.5470422048692\\
-14	10	14.555914067304\\
-14	50	14.5949791937571\\
-14	100	14.462672039133\\
-14	150	14.1400166912392\\
-14	200	13.6142363550104\\
-14	250	13.4297867205783\\
-14	400	12.8690638282265\\
-14	500	12.5600225887769\\
-14	1000	22.8436276005564\\
-14	2000	35.4950964917183\\
-12	1	5.72704220486919\\
-12	5	5.72704220486919\\
-12	10	5.72704220486919\\
-12	50	5.7334376379389\\
-12	100	5.76153257111094\\
-12	150	6.20038178605721\\
-12	200	6.87501965661292\\
-12	250	7.47712445121036\\
-12	400	8.78056169193241\\
-12	500	9.05197941160286\\
-12	1000	12.8755387738482\\
-12	2000	28.7993966591921\\
-10	1	5.36704220486917\\
-10	5	5.36704220486917\\
-10	10	5.37070132596498\\
-10	50	5.4281880820351\\
-10	100	5.44531517935124\\
-10	150	5.43498775823045\\
-10	200	5.40607201836186\\
-10	250	5.38019780240918\\
-10	400	5.66626236882413\\
-10	500	6.11970857319789\\
-10	1000	8.87549897773047\\
-10	2000	27.8384332758752\\
-8	1	5.90704220486916\\
-8	5	5.90704220486916\\
-8	10	5.90813855806277\\
-8	50	5.96143181065067\\
-8	100	6.02458246868774\\
-8	150	6.65072789395601\\
-8	200	7.1634393605036\\
-8	250	8.01587095684181\\
-8	400	9.02518050880204\\
-8	500	9.70054298279201\\
-8	1000	22.1681329583385\\
-8	2000	35.482182525818\\
-6	1	0.867042204869179\\
-6	5	0.867042204869179\\
-6	10	0.857960963082963\\
-6	50	0.851623531254489\\
-6	100	0.896196524809191\\
-6	150	0.951125885709727\\
-6	200	1.02991102961516\\
-6	250	1.14912789160035\\
-6	400	1.50600095009544\\
-6	500	1.77583647956256\\
-6	1000	15.9745105572386\\
-6	2000	32.9131824062519\\
-4	1	2.73295779513082\\
-4	5	2.73295779513082\\
-4	10	2.73295779513082\\
-4	50	2.71713452001802\\
-4	100	2.72859807153603\\
-4	150	2.75591819034007\\
-4	200	2.7564555365695\\
-4	250	2.76570218680565\\
-4	400	2.83758038699704\\
-4	500	2.88594648834379\\
-4	1000	3.05507745844609\\
-4	2000	5.5231627382355\\
-2	1	3.27295779513082\\
-2	5	3.27295779513082\\
-2	10	3.2726076757068\\
-2	50	3.23007437186277\\
-2	100	3.21175760463348\\
-2	150	3.21508560023183\\
-2	200	3.23213147579449\\
-2	250	3.23846904525413\\
-2	400	3.24241547133199\\
-2	500	3.2550272219707\\
-2	1000	3.3124528853565\\
-2	2000	3.37246497403713\\
0	1	3.27197887116255\\
0	5	3.2518643007989\\
0	10	3.25015060697594\\
0	50	3.28218288714001\\
0	100	3.29486956386641\\
0	150	3.31135257974461\\
0	200	3.31116412248716\\
0	250	3.3162966194271\\
0	400	3.33029511727835\\
0	500	3.33841341750258\\
0	1000	3.38089464685987\\
0	2000	3.44571996439455\\
2	1	3.20704220486918\\
2	5	3.20704220486918\\
2	10	3.20704220486918\\
2	50	3.20713362688835\\
2	100	3.20821861233655\\
2	150	3.21330466044415\\
2	200	3.22496199922935\\
2	250	3.24235259770961\\
2	400	3.24236829755434\\
2	500	3.27799950001942\\
2	1000	3.28775081776894\\
2	2000	3.38162781751472\\
4	1	2.66704220486917\\
4	5	2.66704220486917\\
4	10	2.6700177313369\\
4	50	2.72278320278577\\
4	100	2.73059732215185\\
4	150	2.74697296956996\\
4	200	2.72987519698696\\
4	250	2.79613525798488\\
4	400	2.83148826043405\\
4	500	2.89918061404542\\
4	1000	3.05575372517574\\
4	2000	4.92563886533229\\
6	1	0.752957795130823\\
6	5	0.794913146063864\\
6	10	0.816755059555687\\
6	50	0.834246800074627\\
6	100	0.894623861905546\\
6	150	0.937710789294902\\
6	200	1.01153188977707\\
6	250	1.17435585722206\\
6	400	1.49922293711217\\
6	500	1.77724659143597\\
6	1000	14.8361353465246\\
6	2000	31.484959803999\\
8	1	5.97295779513083\\
8	5	5.97295779513083\\
8	10	5.97295779513083\\
8	50	5.97337202524894\\
8	100	6.04417479249812\\
8	150	6.38067045356895\\
8	200	7.23228003138544\\
8	250	7.99718775724241\\
8	400	8.9223930173028\\
8	500	9.3588937996286\\
8	1000	20.1739158625833\\
8	2000	35.0240557374828\\
10	1	5.43295779513082\\
10	5	5.43295779513082\\
10	10	5.43295779513082\\
10	50	5.43295779513082\\
10	100	5.43929382978827\\
10	150	5.44057041707821\\
10	200	5.41881395940943\\
10	250	5.36574612999141\\
10	400	5.51633061171805\\
10	500	5.91632935406635\\
10	1000	10.181749459952\\
10	2000	25.9624429766227\\
12	1	5.79295779513082\\
12	5	5.79295779513082\\
12	10	5.79295779513082\\
12	50	5.7924261602327\\
12	100	5.79871993150843\\
12	150	6.10254084173514\\
12	200	6.72959459793658\\
12	250	7.67262360373996\\
12	400	8.80859739448535\\
12	500	8.97386181139496\\
12	1000	12.5724934043366\\
12	2000	29.1551313394674\\
14	1	14.6129577951308\\
14	5	14.6129577951308\\
14	10	14.6127789026409\\
14	50	14.5966095594315\\
14	100	14.4872907926058\\
14	150	14.0043023846986\\
14	200	13.567272169421\\
14	250	13.343249900004\\
14	400	12.6193608372808\\
14	500	12.6504393092596\\
14	1000	24.2866811288964\\
14	2000	34.8078201227327\\
16	1	9.93295779513082\\
16	5	9.93295779513082\\
16	10	9.88902351153104\\
16	50	8.2080154508463\\
16	100	7.63939285786432\\
16	150	7.6847480455925\\
16	200	7.49786737237861\\
16	250	7.75466485281235\\
16	400	8.37415983507132\\
16	500	10.2980542366278\\
16	1000	28.8778891478307\\
16	2000	36.8684149981985\\
18	1	0.551704214361495\\
18	5	0.596262462616735\\
18	10	0.703424174063995\\
18	50	1.38196794956537\\
18	100	1.77628612394124\\
18	150	2.13157270970274\\
18	200	2.27582535338366\\
18	250	2.41101827418534\\
18	400	3.01334656688119\\
18	500	4.62053004420423\\
18	1000	26.2479475589245\\
18	2000	35.9590810706923\\
20	1	3.56704220486917\\
20	5	3.56704220486917\\
20	10	3.56907158494323\\
20	50	3.6008272403756\\
20	100	3.5800881776203\\
20	150	3.57930067435009\\
20	200	3.62798338932499\\
20	250	3.89152972267637\\
20	400	10.743215006224\\
20	500	18.3537256129074\\
20	1000	33.355492562393\\
20	2000	38.4094956966729\\
22	1	12.0929577951308\\
22	5	12.0634428146274\\
22	10	12.0457403118762\\
22	50	12.0394500018501\\
22	100	12.0291531135742\\
22	150	13.3869662483924\\
22	200	17.1222262668167\\
22	250	21.1616834878592\\
22	400	31.6418505399639\\
22	500	33.6080498660786\\
22	1000	37.3227159666139\\
22	2000	40.1286436832935\\
24	1	2.55295779513083\\
24	5	2.5341337187774\\
24	10	2.50563245629373\\
24	50	2.47976707392208\\
24	100	2.4688778028481\\
24	150	2.51971348631949\\
24	200	2.70477809118846\\
24	250	4.05144919308252\\
24	400	15.5246358260334\\
24	500	23.1789033977924\\
24	1000	34.5665664341986\\
24	2000	38.9092876826908\\
26	1	3.09278302789806\\
26	5	3.04948600838198\\
26	10	3.02994676300266\\
26	50	3.00142196820957\\
26	100	2.98411224061065\\
26	150	3.00285914942236\\
26	200	3.09484903242004\\
26	250	3.10604734447861\\
26	400	7.67394976853205\\
26	500	14.5046642326013\\
26	1000	32.8870386931681\\
26	2000	38.3564469612708\\
28	1	4.35295779513083\\
28	5	4.34150323535435\\
28	10	4.27176451402973\\
28	50	4.07661550481186\\
28	100	4.01400138862697\\
28	150	4.35254725875732\\
28	200	5.78305038781786\\
28	250	8.40191000279684\\
28	400	22.6637413137237\\
28	500	27.4555421427354\\
28	1000	36.7195637628135\\
28	2000	38.4506263195615\\
30	1	36.9329577951307\\
30	5	36.9356642754534\\
30	10	36.9571286625591\\
30	50	36.976261323395\\
30	100	36.9660195167667\\
30	150	36.7819443991158\\
30	200	36.2621804071116\\
30	250	35.2222668682988\\
30	400	35.6811087863933\\
30	500	36.7683807622686\\
30	1000	38.8715419484529\\
30	2000	39.2550668882056\\
32	1	36.3931382398246\\
32	5	36.4416454153193\\
32	10	36.4648843291168\\
32	50	36.4631879182031\\
32	100	35.9161048787085\\
32	150	34.4224671129303\\
32	200	33.0700580398598\\
32	250	31.9983544172645\\
32	400	30.1762453946165\\
32	500	30.9359755242891\\
32	1000	36.3222610806886\\
32	2000	39.4051425331359\\
34	1	0.327042204869176\\
34	5	0.335493473469749\\
34	10	0.359906316461013\\
34	50	16.0047389308109\\
34	100	20.9921982668076\\
34	150	22.1787470067682\\
34	200	22.1000339704562\\
34	250	23.4547787867389\\
34	400	25.2042148509712\\
34	500	26.6026988061425\\
34	1000	35.7056281418502\\
34	2000	39.3800928632329\\
36	1	32.6140427444349\\
36	5	32.6258257951982\\
36	10	32.6469534721405\\
36	50	31.9176177752078\\
36	100	29.2953650781459\\
36	150	28.426349540851\\
36	200	26.9421117591138\\
36	250	26.4576156960773\\
36	400	27.3752329132297\\
36	500	29.1532135815516\\
36	1000	36.2942255936868\\
36	2000	38.2981338622479\\
38	1	30.4529577951308\\
38	5	30.4558461696423\\
38	10	30.4791268783888\\
38	50	30.5063239225219\\
38	100	30.5736471571318\\
38	150	30.7266830426967\\
38	200	31.1634977503681\\
38	250	31.5249293005814\\
38	400	33.260551336975\\
38	500	35.385871647089\\
38	1000	39.2481735827391\\
38	2000	38.7642989885642\\
40	1	36.7727581407364\\
40	5	39.1911987156529\\
40	10	39.2292387879625\\
40	50	39.6557530978519\\
40	100	37.8897494336964\\
40	150	35.9440175990385\\
40	200	34.0579896221718\\
40	250	33.0132889948319\\
40	400	35.9528895756241\\
40	500	36.6567545685209\\
40	1000	38.3341041433056\\
40	2000	38.3589195921133\\
42	1	3.74704220486918\\
42	5	3.7723930789101\\
42	10	3.80176397321073\\
42	50	3.78036641522952\\
42	100	10.1309221383246\\
42	150	15.5987507128918\\
42	200	19.4758293151037\\
42	250	22.7195304432283\\
42	400	29.2706216010044\\
42	500	31.4941507749749\\
42	1000	38.1641404051704\\
42	2000	39.2279372110591\\
44	1	3.74686652416084\\
44	5	3.70321813521971\\
44	10	3.68379182648818\\
44	50	3.65711095991861\\
44	100	8.15927832527655\\
44	150	15.0723372063445\\
44	200	18.4043080282325\\
44	250	21.5689677232285\\
44	400	28.1379540599688\\
44	500	29.9211828195204\\
44	1000	36.7508761893413\\
44	2000	39.4890027936399\\
46	1	42.1540400871248\\
46	5	42.1978749229726\\
46	10	42.2261635544198\\
46	50	39.6939746216819\\
46	100	36.93983918049\\
46	150	35.8349387156324\\
46	200	35.0076877392047\\
46	250	34.6107872041281\\
46	400	36.185152668176\\
46	500	36.8948060983233\\
46	1000	38.5969387363413\\
46	2000	38.2005309104635\\
48	1	41.6131381840416\\
48	5	41.6603731680764\\
48	10	41.6782262232836\\
48	50	41.7362376168377\\
48	100	41.7677890663748\\
48	150	42.5449590280992\\
48	200	43.9425995702967\\
48	250	43.1342681591615\\
48	400	42.1396917427723\\
48	500	41.9033358909318\\
48	1000	40.2023444425293\\
48	2000	39.7875766924639\\
50	1	41.4329577951308\\
50	5	41.4405335242556\\
50	10	41.4652477124327\\
50	50	42.2322274977234\\
50	100	44.6761648170966\\
50	150	45.9848633042837\\
50	200	45.2454982648089\\
50	250	45.128713593055\\
50	400	41.5564940095841\\
50	500	40.3519810118642\\
50	1000	40.976472074658\\
50	2000	39.0678792596657\\
52	1	2.19295779513082\\
52	5	2.19520529083272\\
52	10	2.21059925210332\\
52	50	2.2245461722141\\
52	100	13.1373901460821\\
52	150	22.7162336171752\\
52	200	27.1801128200416\\
52	250	29.4746822590168\\
52	400	34.2232904585597\\
52	500	35.9489482572892\\
52	1000	38.9817485019141\\
52	2000	38.2539333638535\\
54	1	1.41292169410151\\
54	5	1.39108243554948\\
54	10	1.38721514665646\\
54	50	1.45524443430503\\
54	100	4.93547167730278\\
54	150	11.5249994612483\\
54	200	16.9832766684464\\
54	250	21.2887738461036\\
54	400	28.7857540520986\\
54	500	32.6113875010347\\
54	1000	37.2622168988912\\
54	2000	38.8266254489421\\
56	1	0.0329577951308233\\
56	5	0.06648132089961\\
56	10	0.129105905015464\\
56	50	1.77170564387186\\
56	100	15.1060169928676\\
56	150	22.5117148518958\\
56	200	25.9027115750812\\
56	250	30.1926138475299\\
56	400	32.9298971924367\\
56	500	34.51703568334\\
56	1000	38.8140076567761\\
56	2000	39.468594927917\\
58	1	52.412957795131\\
58	5	52.4001981869624\\
58	10	52.3735919375558\\
58	50	52.2096792489963\\
58	100	48.9138631742477\\
58	150	46.2116584629796\\
58	200	44.8708938433737\\
58	250	42.6912410898635\\
58	400	39.7160818012389\\
58	500	40.9059767601466\\
58	1000	39.5877017797708\\
58	2000	40.1257043106691\\
60	1	51.5129577951308\\
60	5	51.5129577951308\\
60	10	51.5126084864018\\
60	50	51.5096528744079\\
60	100	51.485800769573\\
60	150	51.0999145072128\\
60	200	49.5474822973415\\
60	250	48.4026993582734\\
60	400	44.4442004231184\\
60	500	42.9704910240101\\
60	1000	41.4660696475015\\
60	2000	39.9946960961795\\
62	1	50.9416835009201\\
62	5	50.8979751734781\\
62	10	50.8878971498218\\
62	50	50.8881195571818\\
62	100	50.9222305125413\\
62	150	50.7588343642254\\
62	200	49.9467428626183\\
62	250	49.1692556219707\\
62	400	45.0992119577862\\
62	500	43.4796520586713\\
62	1000	40.6626814731992\\
62	2000	40.1326225356626\\
64	1	50.4329577951307\\
64	5	50.4308016036605\\
64	10	50.4157063239626\\
64	50	50.6360032765965\\
64	100	48.6220420035743\\
64	150	48.4039913390784\\
64	200	46.363371338076\\
64	250	44.1075451952306\\
64	400	42.0085904692684\\
64	500	41.8060450941213\\
64	1000	39.4327842474948\\
64	2000	38.7448322393953\\
66	1	4.28704220486918\\
66	5	4.30320121373364\\
66	10	4.29989985312113\\
66	50	11.5246074283822\\
66	100	25.5417640340037\\
66	150	32.0800866267367\\
66	200	34.3890546631425\\
66	250	37.2087469386357\\
66	400	39.7110645389637\\
66	500	37.9587493270985\\
66	1000	40.3541123398512\\
66	2000	39.58365885865\\
68	1	4.10704220486918\\
68	5	4.10686614554004\\
68	10	4.10228595082612\\
68	50	5.02637994915418\\
68	100	16.1594318636929\\
68	150	24.2974206326952\\
68	200	30.1057141824495\\
68	250	31.9775877869962\\
68	400	36.2239675007247\\
68	500	38.2965351228993\\
68	1000	37.8887652630593\\
68	2000	39.8945584152184\\
70	1	3.92704220486919\\
70	5	3.92704220486919\\
70	10	3.92422719980939\\
70	50	4.43651139399084\\
70	100	16.0261856126571\\
70	150	24.357917736779\\
70	200	30.8755769168931\\
70	250	31.9807008141753\\
70	400	37.1352517896841\\
70	500	39.8802032123\\
70	1000	39.6590194696451\\
70	2000	39.1678991950316\\
72	1	3.74704220486918\\
72	5	3.757166315287\\
72	10	3.79029291622648\\
72	50	7.64517748132137\\
72	100	24.4688352508427\\
72	150	29.3782646285572\\
72	200	33.6949168071217\\
72	250	36.3800607208342\\
72	400	39.8427325923287\\
72	500	39.6956044144494\\
72	1000	40.0920709402443\\
72	2000	39.1640853143674\\
74	1	3.74704220486918\\
74	5	3.74704220486918\\
74	10	3.74461653475471\\
74	50	29.4744676695955\\
74	100	39.3622974074206\\
74	150	41.5763628743422\\
74	200	42.5151586416669\\
74	250	42.7012855373439\\
74	400	41.6441236986814\\
74	500	41.4254722763525\\
74	1000	41.0052116540658\\
74	2000	40.3990398350744\\
76	1	67.1082134139792\\
76	5	67.0828405829575\\
76	10	67.0847154225652\\
76	50	59.8587572161381\\
76	100	54.0500842411806\\
76	150	53.2735194388058\\
76	200	49.3437543280093\\
76	250	50.7042211603473\\
76	400	46.3347564927535\\
76	500	43.6788835707579\\
76	1000	41.7699662559657\\
76	2000	39.2448758544677\\
78	1	67.533678750814\\
78	5	67.5808965832608\\
78	10	67.5732826996789\\
78	50	67.5342170805505\\
78	100	64.8186402888844\\
78	150	61.5968329750425\\
78	200	58.4564908227612\\
78	250	55.6324195953887\\
78	400	47.7794553761977\\
78	500	45.5670654362013\\
78	1000	39.9105201649287\\
78	2000	38.4100683713329\\
80	1	68.2529577951307\\
80	5	68.2328840877008\\
80	10	68.246027075513\\
80	50	68.2942195462157\\
80	100	68.3853653654743\\
80	150	65.9085318788361\\
80	200	63.1954074861848\\
80	250	58.4626261728678\\
80	400	49.4958495827398\\
80	500	46.7151941162885\\
80	1000	41.6326620720999\\
80	2000	39.7588308199591\\
82	1	69.0772349615395\\
82	5	69.0682962805035\\
82	10	69.0742292964634\\
82	50	69.2466432662452\\
82	100	69.5623309371778\\
82	150	68.218307473958\\
82	200	65.5904052833586\\
82	250	60.6010550380048\\
82	400	51.7070119109452\\
82	500	46.9469787071012\\
82	1000	42.9158366549297\\
82	2000	39.4779708689721\\
84	1	70.0587249578536\\
84	5	70.0855791408725\\
84	10	70.1018524387883\\
84	50	70.3014345445751\\
84	100	70.4624499738167\\
84	150	69.2312326553807\\
84	200	65.3298940676853\\
84	250	61.96620185325\\
84	400	52.105489400189\\
84	500	48.593957483603\\
84	1000	41.6098412871815\\
84	2000	41.8099519711257\\
86	1	71.2534295051069\\
86	5	71.2547233463388\\
86	10	71.268622435367\\
86	50	71.1287631629649\\
86	100	70.9801744225662\\
86	150	69.6492138799309\\
86	200	66.026351378674\\
86	250	61.6346269711953\\
86	400	51.5029087241895\\
86	500	48.3478761096189\\
86	1000	42.461582071486\\
86	2000	39.0248103552505\\
88	1	72.3840087110907\\
88	5	72.3958016774524\\
88	10	72.310158417296\\
88	50	71.4451628405983\\
88	100	70.5446445423503\\
88	150	69.2407459894449\\
88	200	65.9657527551526\\
88	250	61.859701442741\\
88	400	51.8249058706096\\
88	500	46.8753575510587\\
88	1000	41.7592099469011\\
88	2000	39.3913344277865\\
90	1	72.8747912052856\\
90	5	72.6630636356236\\
90	10	72.4390008316256\\
90	50	71.4416574901303\\
90	100	70.766960006489\\
90	150	69.6212661148667\\
90	200	65.2285491040985\\
90	250	61.6613809911453\\
90	400	51.0833851052297\\
90	500	47.9689365540812\\
90	1000	42.3449656503092\\
90	2000	40.9430792051234\\
};
\end{axis}

\end{tikzpicture}%

==> figures_new/code_attack1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=7 cm,
height=4 cm,
at={(0.932in,0.642in)},
scale only axis,
point meta min=0.0576728354998066,
point meta max=51.1454874175828,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta^{\text E}$ ($\degree$)},
ymode=log,
ymin=5,
ymax=2000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$d^{\text E}$ (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-90	1	1.3837686059416\\
-90	5	19.3607334510314\\
-90	10	34.6922290144635\\
-90	25	44.9879367482851\\
-90	50	48.3349820842998\\
-90	100	50.7090731387646\\
-90	150	50.9715584019693\\
-90	200	50.56195840978\\
-90	250	50.462669242847\\
-90	400	47.741196761301\\
-90	500	45.266703138205\\
-90	750	42.2844688287982\\
-90	1000	41.8329083461658\\
-90	2000	40.0345994703649\\
-80	1	5.64325842108542\\
-80	5	5.64327672671694\\
-80	10	5.64850254103307\\
-80	25	7.08033555651906\\
-80	50	22.2071259730894\\
-80	100	33.7277345831437\\
-80	150	38.2935210696987\\
-80	200	40.7846756033568\\
-80	250	42.7070381821517\\
-80	400	43.2830458276548\\
-80	500	42.6448232755503\\
-80	750	41.686684950094\\
-80	1000	40.2220313179968\\
-80	2000	39.7748619590338\\
-70	1	3.54593076810383\\
-70	5	3.54705536461748\\
-70	10	3.58930704998713\\
-70	25	3.74164314468818\\
-70	50	5.67717136211785\\
-70	100	18.8044987922803\\
-70	150	26.0534479431357\\
-70	200	30.7796937181706\\
-70	250	33.4594876075929\\
-70	400	37.2959209222608\\
-70	500	38.1696512402329\\
-70	750	38.7714421174436\\
-70	1000	39.0910527770126\\
-70	2000	39.0257919129193\\
-60	1	0.122507344680371\\
-60	5	0.120652925409034\\
-60	10	0.113542211948758\\
-60	25	0.142209920146812\\
-60	50	0.24525895655837\\
-60	100	4.06110817240971\\
-60	150	11.3916467310626\\
-60	200	16.7223087581554\\
-60	250	21.3066161148404\\
-60	400	30.09362147635\\
-60	500	33.6105693098835\\
-60	750	36.6587085002565\\
-60	1000	37.9173181006692\\
-60	2000	39.2953836430403\\
-50	1	7.62524040306717\\
-50	5	7.62527686477175\\
-50	10	7.63447787198983\\
-50	25	7.66892238171935\\
-50	50	7.92917491460233\\
-50	100	13.5410045608637\\
-50	150	19.0614918610385\\
-50	200	22.7473829920985\\
-50	250	26.0004590426467\\
-50	400	31.7856916850397\\
-50	500	34.3476767811592\\
-50	750	37.2577106154381\\
-50	1000	37.8869045493038\\
-50	2000	39.2782832601447\\
-40	1	1.32018467216266\\
-40	5	1.37801818416029\\
-40	10	1.39344318958885\\
-40	25	2.18979232774929\\
-40	50	10.3211471615063\\
-40	100	17.9482896435982\\
-40	150	20.4253639568559\\
-40	200	21.7390518390965\\
-40	250	22.6136786245663\\
-40	400	26.0315286156627\\
-40	500	29.068294696153\\
-40	750	33.7609271630537\\
-40	1000	36.3135084120565\\
-40	2000	38.6301148416403\\
-30	1	6.18379896162578\\
-30	5	6.18553536701066\\
-30	10	6.20598826019033\\
-30	25	6.24177469230858\\
-30	50	6.25057009736737\\
-30	100	6.24328280111833\\
-30	150	6.2420397945605\\
-30	200	6.74818091705241\\
-30	250	8.01541653981286\\
-30	400	16.4796431738993\\
-30	500	22.7225940291537\\
-30	750	30.9224845823626\\
-30	1000	34.9377461896386\\
-30	2000	38.627869680664\\
-20	1	0.482867705040743\\
-20	5	0.483081454672851\\
-20	10	0.494716342200704\\
-20	25	0.53613121387004\\
-20	50	0.552709075410154\\
-20	100	0.567792986712745\\
-20	150	0.606195226191678\\
-20	200	1.07437953107919\\
-20	250	2.06673403692139\\
-20	400	6.92179308093946\\
-20	500	11.1689000020607\\
-20	750	22.9192424082902\\
-20	1000	29.0874561460933\\
-20	2000	36.8092195310532\\
-10	1	4.92252001207265\\
-10	5	4.88093600116108\\
-10	10	4.85891833580687\\
-10	25	4.85473393003487\\
-10	50	4.84640079579392\\
-10	100	4.79445480172354\\
-10	150	4.73474769242095\\
-10	200	4.73467639428466\\
-10	250	5.32497568490633\\
-10	400	17.3346711884694\\
-10	500	24.1647724627976\\
-10	750	32.5550579674199\\
-10	1000	35.7880898019916\\
-10	2000	38.5495268774338\\
0	1	0.0576728354998066\\
0	5	0.0576728354998066\\
0	10	0.0576728354998066\\
0	25	0.0576728354998066\\
0	50	0.0590044501605614\\
0	100	0.0697305693606204\\
0	150	0.0838701992943049\\
0	200	0.0990148491190922\\
0	250	0.117633335908467\\
0	400	0.505097553903692\\
0	500	1.34706755495359\\
0	750	3.20497030189648\\
0	1000	5.85933986409166\\
0	2000	25.0670896329668\\
10	1	4.80719202936505\\
10	5	4.82715826540526\\
10	10	4.85233094637792\\
10	25	4.85810427971256\\
10	50	4.82894828702672\\
10	100	4.79624133693197\\
10	150	4.72614944377959\\
10	200	4.69043989827269\\
10	250	5.56637356262033\\
10	400	17.6044847081578\\
10	500	24.9709232655605\\
10	750	31.9148405437227\\
10	1000	36.8082129615311\\
10	2000	38.3141406990447\\
20	1	0.598213376040346\\
20	5	0.598213376040346\\
20	10	0.593295713434496\\
20	25	0.55978935600678\\
20	50	0.553179195059375\\
20	100	0.56603014046249\\
20	150	0.610152774017722\\
20	200	0.818621958229253\\
20	250	1.90401878548738\\
20	400	7.39160918637482\\
20	500	10.5420160566515\\
20	750	22.3597379237742\\
20	1000	28.6725030004981\\
20	2000	37.755679401953\\
30	1	6.24863347080648\\
30	5	6.24863347080648\\
30	10	6.24863347080648\\
30	25	6.25023057373064\\
30	50	6.24990291813938\\
30	100	6.23430436352277\\
30	150	6.24390504179813\\
30	200	6.4229103940279\\
30	250	7.67504796139322\\
30	400	15.7753397787906\\
30	500	22.9592225907167\\
30	750	30.5613431984556\\
30	1000	34.6976395450337\\
30	2000	38.6416299854484\\
40	1	1.38376860594164\\
40	5	1.38651457399411\\
40	10	1.39403276154393\\
40	25	2.43235470171399\\
40	50	9.04181756445542\\
40	100	17.4965189102038\\
40	150	20.5742404981844\\
40	200	22.7552790116562\\
40	250	22.7201663706757\\
40	400	26.877068344177\\
40	500	28.7938602765126\\
40	750	34.2231748307548\\
40	1000	35.6564718695381\\
40	2000	38.9677506164778\\
50	1	7.69007491224794\\
50	5	7.69007491224794\\
50	10	7.68971876530258\\
50	25	7.6714944988534\\
50	50	7.89938679551558\\
50	100	13.1850247914852\\
50	150	18.9447259324845\\
50	200	22.8225487916033\\
50	250	24.9633473349359\\
50	400	30.8361390842035\\
50	500	32.9167927332271\\
50	750	37.3030489151968\\
50	1000	38.8218311102852\\
50	2000	39.5320030626079\\
60	1	0.0576728354998074\\
60	5	0.0576728354998074\\
60	10	0.0764906029110818\\
60	25	0.139401654621053\\
60	50	0.244207148512402\\
60	100	4.12720483993911\\
60	150	10.6289193061111\\
60	200	18.0926035788406\\
60	250	20.3269043893331\\
60	400	30.317989945221\\
60	500	33.8009097828151\\
60	750	36.854264676076\\
60	1000	38.9839791625513\\
60	2000	39.7546975403146\\
70	1	3.6612764391034\\
70	5	3.63367859615887\\
70	10	3.62475970293842\\
70	25	3.71601469548143\\
70	50	5.29428222165842\\
70	100	18.235860570256\\
70	150	25.9025477483277\\
70	200	29.3988331291815\\
70	250	34.2083332523309\\
70	400	37.2247551742958\\
70	500	38.488029924445\\
70	750	38.7899371815619\\
70	1000	38.7568995050779\\
70	2000	40.5152186691905\\
80	1	5.70809293026595\\
80	5	5.700817500491\\
80	10	5.67662332305855\\
80	25	6.72689212181672\\
80	50	21.1422328462962\\
80	100	35.4203904393243\\
80	150	39.0360723232923\\
80	200	41.9646760747467\\
80	250	44.9553065081077\\
80	400	43.2836531996085\\
80	500	42.6587278270022\\
80	750	41.4812730264324\\
80	1000	41.0324823966786\\
80	2000	40.0706881453743\\
90	1	1.31893409676107\\
90	5	18.2503273426485\\
90	10	35.1986288789203\\
90	25	45.6219574641357\\
90	50	48.6529682104028\\
90	100	49.5023957939361\\
90	150	50.910865160095\\
90	200	51.1454874175828\\
90	250	50.8478422577216\\
90	400	47.1175916903901\\
90	500	44.6245764983781\\
90	750	42.6157238529762\\
90	1000	41.0764737189122\\
90	2000	39.1142947761358\\
};
\end{axis}
\end{tikzpicture}%

==> figures_new/code_vs_loc_acc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8 cm,
height=4 cm,
at={(0.932in,0.642in)},
scale only axis,
xmin=1,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={$d^{\text E}$ (m)},
ymin=0.4    ,
ymax=1,
xmode=log,
ylabel style={yshift=-0.2cm},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left,legend columns=2, fill opacity=0.8, draw=white!15!black, at={(0.99,0.4)}}
]

\addplot [color=mycolor1, line width=2.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.49699824120603\\
5	0.505656633165829\\
10	0.573579497487437\\
25	0.754206633165829\\
50	0.858873216080402\\
100	0.929519346733669\\
150	0.956029497487437\\
200	0.961489346733668\\
250	0.959329849246231\\
400	0.963544020100503\\
500	0.986735728643216\\
750	0.988740804020101\\
1000	0.986384271356784\\
2000	0.993675628140703\\
};
\addlegendentry{$\text{LBA }\theta{}^\text{E}\text{ = 5}^\circ$}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.496967336683417\\
5	0.515865025125628\\
10	0.601536733668342\\
25	0.785336582914573\\
50	0.877422060301507\\
100	0.939385326633166\\
150	0.958023266331659\\
200	0.961081557788945\\
250	0.977115226130654\\
400	0.981645427135678\\
500	0.985456331658292\\
750	0.995548341708543\\
1000	0.992369648241206\\
2000	0.983985879396985\\
};
\addlegendentry{$\text{LBA }\theta{}^\text{E}\text{ = 20}^\circ$}

\addplot [color=mycolor3, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.974263266331658\\
5	0.989137688442211\\
10	0.984208542713568\\
25	0.989232462311558\\
50	0.994157638190955\\
100	0.994314924623116\\
150	0.989204170854271\\
200	0.999015979899497\\
250	0.994137587939699\\
400	0.989162663316583\\
500	0.98423487437186\\
750	0.994161959798995\\
1000	0.999094824120603\\
2000	0.994335979899498\\
};
\addlegendentry{$\text{LBA }\theta{}^\text{E}\text{ = 30}^\circ$}

\addplot [color=red, line width=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.497089296482412\\
5	0.583415879396985\\
10	0.715945226130653\\
25	0.865008291457286\\
50	0.931723567839196\\
100	0.95869959798995\\
150	0.968863567839196\\
200	0.984313718592965\\
250	0.988473316582914\\
400	0.990032211055276\\
500	0.991775376884422\\
750	0.993111155778895\\
1000	0.998693316582915\\
2000	0.998941256281407\\
};
\addlegendentry{$\text{LBA }\theta{}^\text{E}\text{ = 45}^\circ$}

\addplot [color=mycolor4, line width=2.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.525102613065327\\
5	0.803360954773869\\
10	0.890751708542714\\
25	0.959383015075377\\
50	0.979358643216081\\
100	0.987401055276382\\
150	0.996205879396985\\
200	0.992898844221105\\
250	0.983384623115578\\
400	0.994042763819095\\
500	0.99884743718593\\
750	0.993879095477387\\
1000	0.994079798994975\\
2000	0.984090452261306\\
};
\addlegendentry{$\text{LBA }\theta{}^\text{E}\text{ = 60}^\circ$}

\addplot [color=black, line width=2.0pt, mark=diamond, dashed, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.994408140703518\\
5	0.999552914572864\\
10	0.994377688442211\\
25	0.994499849246231\\
50	0.994484572864322\\
100	0.994484572864322\\
150	0.989479497487437\\
200	0.989504673366835\\
250	0.988978291457286\\
400	0.993371206030151\\
500	0.993242060301507\\
750	0.983969296482412\\
1000	0.993794271356784\\
2000	0.994015326633166\\
};
\addlegendentry{$\text{CBA }\theta^\text{E}\text{ = 45}^\circ$}

\end{axis}


\end{tikzpicture}%

==> figures_new/code_vs_loc_acc1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{blue(pigment)}{rgb}{0.2, 0.2, 0.6}
\definecolor{forestgreen(web)}{rgb}{0.13, 0.55, 0.13}
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8 cm,
height=4 cm,
at={(0.932in,0.642in)},
scale only axis,
xmin=1,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={$d^{\text E}$ (m)},
ymin=0.4    ,
ymax=1,
xmode=log,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left,legend columns=2, fill opacity=0.8, draw=white!15!black, at={(0.75,0.9)}}
]


\addplot [color=mycolor1, dotted, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	  0.99099 \\
5	  0.97959 \\
10	  0.98694 \\
25	  0.98743 \\
50	  0.99438 \\
100	  0.99120 \\
150	  0.98751 \\
200	  0.99240 \\
250   0.9904 \\
400   0.98004 \\
500   0.99195 \\
750   0.98932 \\
1000  0.98601 \\
2000  0.98537 \\
};
\addlegendentry{\text{CBA, $\theta^{\text{E}} = 10\degree$ }}



\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	  0.4903100 \\
5	  0.4940700 \\
10	  0.5137400 \\
25	  0.5479900  \\
50	  0.6817100 \\
100	  0.8289800 \\
150	  0.8647800 \\
200	  0.8975600 \\
250   0.9117200 \\
400   0.9556900 \\
500   0.9706900 \\
750   0.9755700 \\
1000  0.9811500 \\
2000  0.9837700 \\
5000  0.9908700 \\
10000 0.989  \\
};
\addlegendentry{\text{LBA, $\theta^{\text{E}} = 10\degree$ }}



\addplot [color=mycolor2, dotted, line width=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	  0.98739 \\
5	  0.99022 \\
10	  0.99023 \\
25	  0.98975  \\
50	  0.99011 \\
100	  0.99029 \\
150	  0.9898 \\
200	  0.98815 \\
250   0.98341 \\
400   0.982 \\
500   0.98232 \\
750   0.98285 \\
1000  0.98643 \\
2000  0.98136 \\
};
\addlegendentry{\text{CBA, $\theta^{\text{E}} = 40\degree$ }}




\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	  0.491150000 \\
5	  0.522880000 \\
10	  0.600350000 \\
25	  0.778720000 \\
50	  0.873340000 \\
100	  0.934950000 \\
150	  0.948530000 \\
200	  0.960510000 \\
250   0.967530000 \\
400   0.979090000 \\
500   0.984170000 \\
750   0.982470000 \\
1000  0.985590000 \\
2000  0.989150000 \\
5000  0.989230000 \\
10000 0.99174 \\
};
\addlegendentry{\text{LBA, $\theta^{\text{E}} = 40\degree$ }}



\addplot [color=mycolor3, dotted, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	  0.990240 \\
5	  0.987530 \\
10	  0.987700 \\
25	  0.988270  \\
50	  0.987640 \\
100	  0.991660 \\
150	  0.989160 \\
200	  0.990590 \\
250   0.989190 \\
400   0.990600 \\
500   0.987720 \\
750   0.983670 \\
1000  0.984190 \\
2000  0.990330 \\
};
\addlegendentry{\text{CBA, $\theta^{\text{E}} = 70\degree$ }}



\addplot [color=mycolor3, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	  0.493230 \\
5	  0.52020 \\
10	  0.593560 \\
25	  0.759730 \\
50	  0.863670 \\
100	  0.931250 \\
150	  0.942590 \\
200	  0.950250 \\
250   0.973860 \\
400   0.98140 \\
500   0.984230 \\
750   0.985080 \\
1000  0.988480 \\
2000  0.986930 \\
5000  0.986840 \\
10000 0.989570 \\
};
\addlegendentry{\text{LBA, $\theta^{\text{E}} = 70\degree$ }}




% \addplot [color=mycolor2, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 1	0.499344\\
% 5	0.499344\\
% 10	0.499344\\
% 15	0.568633\\
% 20	0.618577\\
% 25	0.628622\\
% 50	0.6343\\
% 100	0.645322\\
% 1000	0.704388888888889\\
% };
% \addlegendentry{$\text{Accuracy }\phi\text{=1}^\circ$}





% \addplot [color=mycolor3, line width=2.0pt, mark=+, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 1	0.559066\\
% 5	0.559066\\
% 10	0.559066\\
% 15	0.564322\\
% 20	0.642733\\
% 25	0.643677\\
% 50	0.653933\\
% 100	0.6623\\
% 1000	0.66344\\
% };
% \addlegendentry{$\text{Accuracy }\phi\text{=2}^\circ$}



% \addplot [color=mycolor4, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 1	0.507166\\
% 5	0.507166\\
% 10	0.507166\\
% 15	0.613344444444445\\
% 20	0.620711111111111\\
% 25	0.649611111111111\\
% 50	0.678477777777778\\
% 100	0.681366\\
% 1000	0.757644\\
% };
% \addlegendentry{$\text{Accuracy }\phi\text{=3}^\circ$}

% MD and FA probabilities---------------------------------






% \addplot [color=mycolor2, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 1	0.97455\\
% 5	0.97455\\
% 10	0.97455\\
% 15  0.858688\\
% 20	0.749\\
% 25	0.736977\\
% 50	0.71566\\
% 100	0.7018\\
% 1000	0.584155555555556\\
% };
% \addlegendentry{$\text{$P_{MD}$ }\phi\text{=1}^\circ$}


% \addplot [color=mycolor3, dashed, line width=2.0pt, mark=+, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 1	  0.869244\\
% 5	  0.869244\\
% 10	  0.869244\\
% 15	  0.863288\\
% 20	  0.709711\\
% 25	  0.709711\\
% 50	  0.686933\\
% 100	  0.6722\\
% 1000  0.666\\
% };
% \addlegendentry{$\text{$P_{MD}$ }\phi\text{=2}^\circ$}

% \addplot [color=mycolor4, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 1	0.98255\\
% 5	0.98255\\
% 10	0.98255\\
% 15	0.766200\\
% 20	0.748800\\
% 25  0.694777777777778
% 50	0.635711111111111\\
% 100	0.631311\\
% 1000 0.4586\\
% };
% \addlegendentry{$\text{$P_{MD}$ }\phi\text{=3}^\circ$}





\end{axis}
\end{tikzpicture}%

==> figures_new/code_vs_loc_pmd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8 cm,
height=4 cm,
at={(0.932in,0.642in)},
scale only axis,
xmin=0,
xmax=800,
ylabel style={yshift=-0.2cm},
xlabel style={font=\color{white!15!black}},
xlabel={$d^{\text E}$ (m)},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P}_{\text{MD}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, legend columns=2, fill opacity=0.6, draw=white!15!black, at={(0.99,0.99)}}
]
\addplot [color=mycolor1, line width=2.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.99\\
5	0.9729522\\
10	0.8178016\\
25	0.4682832\\
50	0.2500369\\
100	0.1296801\\
150	0.08661\\
200	0.0657558\\
250	0.0502815\\
400	0.0320256\\
500	0.02523\\
750	0.0114314\\
1000	0.0061278\\
2000	0.0016709\\
};
\addlegendentry{LBA $\theta{}^\text{E}\text{ = 5}^\circ$}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.99\\
5	0.9425836\\
10	0.7622277\\
25	0.4061512\\
50	0.2134\\
100	0.1097415\\
150	0.0727749\\
200	0.0566949\\
250	0.04431\\
400	0.0256113\\
500	0.0183348\\
750	0.00806000000000001\\
1000	0.0044253\\
2000	0.001247\\
};
\addlegendentry{LBA $\theta{}^\text{E}\text{ = 20}^\circ$}

\addplot [color=mycolor3, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.000703\\
5	0.0008022\\
10	0.0007725\\
25	0.0006454\\
50	0.0008062\\
100	0.0006138\\
150	0.0005782\\
200	0.00067\\
250	0.0007524\\
400	0.0007211\\
500	0.0006596\\
750	0.0006435\\
1000	0.00088\\
2000	0.0006039\\
};
\addlegendentry{LBA $\theta{}^\text{E}\text{ = 30}^\circ$}

\addplot [color=red, line width=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.99\\
5	0.8085882\\
10	0.5245344\\
25	0.2379507\\
50	0.1250804\\
100	0.0614656\\
150	0.0411796\\
200	0.03011\\
250	0.0220794\\
400	0.0091377\\
500	0.0053001\\
750	0.0027324\\
1000	0.00177\\
2000	0.00094\\
};
\addlegendentry{LBA $\theta{}^\text{E}\text{ = 45}^\circ$}

\addplot [color=mycolor4, line width=2.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.92414\\
5	0.3705282\\
10	0.1964367\\
25	0.08003\\
50	0.04\\
100	0.0144045\\
150	0.00629\\
200	0.0031878\\
250	0.0024735\\
400	0.001188\\
500	0.00116\\
750	0.0009009\\
1000	0.0007765\\
2000	0.0008245\\
};
\addlegendentry{LBA $\theta{}^\text{E}\text{ = 60}^\circ$}

\addplot [color=black, line width=2.0pt, mark=diamond, dashed, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
5	0\\
10	0\\
25	0\\
50	0\\
100	0\\
150	0\\
200	0.0002254\\
250	0.0013034\\
400	0.0022473\\
500	0.0022275\\
750	0.0014356\\
1000	0.0011286\\
2000	0.0008118\\
};
\addlegendentry{CBA $\theta{}^\text{E}\text{ = 45}^\circ$}

\end{axis}


\end{tikzpicture}%

==> figures_new/code_vs_loc_pmd1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{black}{rgb}{0.0, 0.0, 0.0}
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8 cm,
height=4 cm,
at={(0.932in,0.642in)},
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={$d^{\text E}$ (m)},
ymin=0.0001,
ymax=1,
ymode=log,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Probability of MD},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, legend columns=2, fill opacity=0.8, draw=white!15!black, at={(0.99,0.99)}}
]

\addplot [color=mycolor1, dotted, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0 \\
5	0\\
10	0\\
25	0\\
50	0\\
100	0\\
150	0\\
200	0\\
250	0\\
400	0.0007\\
500	0.00092\\
750	0.00202\\
1000	0.00328\\
2000	0.00744\\
};
\addlegendentry{\text{CBA, $\theta^{\text{E}} = 10\degree$ }}



\addplot [color=mycolor1, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
5	0.9967000\\
10	0.9490000\\
25	0.8871400\\
50	0.6172600\\
100	0.3156800\\
150	0.2470200\\
200	0.1857800\\
250	0.1656400\\
400	0.0691600\\
500	0.0505200\\
750	0.0197000\\
1000	0.0076800\\
2000	0.0073800\\
5000	0.0028400\\
10000	0\\
};
\addlegendentry{\text{LBA, $\theta^{\text{E}} = 10\degree$ }}



\addplot [color=mycolor2, dotted, line width=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
5	0\\
10	0\\
25	0\\
50	0\\
100	0\\
150	0.00112\\
200	0.00290\\
250	0.007080\\
400	0.01262\\
500	0.00740\\
750	0.00356\\
1000	0.00640\\
2000	0.00354\\
};
\addlegendentry{\text{CBA, $\theta^{\text{E}} = 40\degree$ }}



\addplot [color=mycolor2, line width=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.999740000\\
5	0.939420000\\
10	0.774740000\\
25	0.419380000\\
50	0.231240000\\
100	0.113380000\\
150	0.0766200000\\
200	0.0639000000\\
250	0.0383600000\\
400	0.0140000000\\
500	0.0111800000\\
750	0.00474000000\\
1000	0.00120000000\\
2000	0.00242000000\\
5000	0.00110000000\\
10000	0.00014\\
};
\addlegendentry{\text{LBA, $\theta^{\text{E}} = 40\degree$ }}



\addplot [color=mycolor3, dotted, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0\\
5	0\\
10	0\\
25	0\\
50	0\\
100	0\\
150	0.00072000\\
200	0.00088000\\
250	0.00070000\\
400	0.0049000\\
500	0.0038000\\
750	0.0045600\\
1000 0.0025800  \\
2000 0  \\
};
\addlegendentry{\text{CBA, $\theta^{\text{E}} = 70\degree$ }}



\addplot [color=mycolor3, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.97980\\
5	0.941560\\
10	0.79380\\
25	0.45850\\
50	0.262960\\
100	0.112560\\
150	0.088260\\
200	0.061480\\
250	0.035400\\
400	0.016300\\
500	0.010900\\
750	0.0049400\\
1000	0.0026200\\
2000	0.0010200\\
5000	0.0016400\\
10000	0.0017200\\
};
\addlegendentry{\text{LBA, $\theta^{\text{E}} = 70\degree$ }}


% FA probabilities---------------------------------

% \addplot [color=black, dotted, line width=2.0pt, mark=x, mark options={solid, black}]
%   table[row sep=crcr]{%
% 1	  0.015300 \\
% 5	  0.020360 \\
% 10	  0.013800 \\
% 25	  0.027580 \\
% 50	  0.021860 \\
% 100	  0.019520 \\
% 150	  0.023420 \\
% 200	  0.022140 \\
% 250   0.025000 \\
% 400   0.017580 \\
% 500   0.021580 \\
% 750   0.015200 \\
% 1000  0.016540 \\
% 2000  0.027580 \\
% 5000  0.02226 \\
% 10000 0.01532 \\
% };
% \addlegendentry{CBA, \text{$P_{\text{FA}}$ }}


% \addplot [color=black, line width=2.0pt, mark=x, mark options={solid, black}]
%   table[row sep=crcr]{%
% 1	  0.0194200 \\
% 5	  0.0238000 \\
% 10	  0.0233800 \\
% 25	  0.0223800 \\
% 50	  0.0300400 \\
% 100	  0.0279600 \\
% 150	  0.0209400 \\
% 200	  0.0236000 \\
% 250   0.0252000 \\
% 400   0.0182200 \\
% 500   0.0180400 \\
% 750   0.0191800 \\
% 1000  0.0179400 \\
% 2000  0.0264000 \\
% 5000  0.0248400 \\
% 10000 0.0194600 \\
% };
% \addlegendentry{LBA, \text{$P_{\text{FA}}$ }}












\end{axis}
\end{tikzpicture}%

==> figures_new/estimatedAoA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.028in,
height=2.751in,
at={(1.011in,0.644in)},
scale only axis,
xmin=1,
xlabel style={font=\color{white!15!black}},
xlabel={distance of Eve in metres},
ymode=log,
ymin=0.1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Estimated AoA in degrees},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.465,0.543)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.303201196629978\\
2	1.14430421130709\\
3	12.355599816585\\
4	25.0106536638182\\
5	31.1521268704329\\
6	33.603971495463\\
7	34.1416950954676\\
8	34.0545373458696\\
9	34.5762766035157\\
10	33.4083038780532\\
12	35.0517595372595\\
14	33.8202667115582\\
16	34.6121737617797\\
18	35.2751256722711\\
20	34.8879035184778\\
};
\addlegendentry{Location based attack}

\addplot [color=mycolor2, dashed, line width=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	3.73406199093174\\
2	13.2582246657077\\
3	19.9156931840419\\
4	28.572321755434\\
5	30.1727610498986\\
6	32.027470795674\\
7	33.6654175684865\\
8	34.508035667193\\
9	34.0383998905359\\
10	35.0539891220704\\
12	33.4233983829153\\
14	35.6870215338944\\
16	34.0308927682107\\
18	34.4208958399151\\
20	36.0241157476294\\
};
\addlegendentry{Code based attack}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	43.2614659768407\\
2	43.1672239600622\\
3	43.4557593207486\\
4	42.4067810319833\\
5	40.8760886089721\\
6	41.3664891153593\\
7	39.1588917664914\\
8	39.2547420722705\\
9	34.9852911046789\\
10	35.1960595336571\\
12	33.8637036423382\\
14	34.1754865058665\\
16	34.7034428292668\\
18	35.6951829981571\\
20	32.9219923038702\\
};
\addlegendentry{Random attack}

\end{axis}

\end{tikzpicture}%

==> figures_new/location_attack.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=7 cm,
height=4 cm,
at={(0.932in,0.642in)},
scale only axis,
point meta min=0,
point meta max=90,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta^{\text E}$ (degrees)},
ymode=log,
ymin=5,
ymax=2000,
yminorticks=true,
ylabel style={yshift=-0.2cm},
ylabel style={font=\color{white!15!black}},
ylabel={$d^{\text E}$ (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=91]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-90	1	40.0112681205615\\
-90	5	40.2267961502458\\
-90	10	39.7999815382949\\
-90	50	39.2125660111337\\
-90	100	39.1422443767582\\
-90	150	39.7607133807726\\
-90	200	39.0040040987966\\
-90	250	38.5070552692723\\
-90	400	39.2919721086533\\
-90	500	39.3515394245885\\
-90	1000	39.5423308938729\\
-90	2000	39.4574387035272\\
-88	1	0.548260039977393\\
-88	5	14.6591090489271\\
-88	10	32.0746051012122\\
-88	50	39.4231918659769\\
-88	100	40.086259015402\\
-88	150	38.6666739026744\\
-88	200	40.1119656541755\\
-88	250	39.8320127457574\\
-88	400	40.5068444072123\\
-88	500	40.3962132621703\\
-88	1000	38.3228481983191\\
-88	2000	40.9268630441441\\
-86	1	0.147762047787846\\
-86	5	0.682305406030392\\
-86	10	1.27745057366931\\
-86	50	33.4167006666802\\
-86	100	38.3909160459005\\
-86	150	38.992428752326\\
-86	200	39.2110117943245\\
-86	250	40.398268852491\\
-86	400	39.5844128920911\\
-86	500	40.1519412066841\\
-86	1000	39.4332432774239\\
-86	2000	39.5725992075691\\
-84	1	0.072744930650287\\
-84	5	0.292982387703354\\
-84	10	0.591368024651295\\
-84	50	16.1978639200346\\
-84	100	33.0203675241894\\
-84	150	37.6572248086114\\
-84	200	38.3560795795313\\
-84	250	39.6080258203639\\
-84	400	38.6573768332021\\
-84	500	38.9006836813853\\
-84	1000	40.0818008753405\\
-84	2000	39.9186587190121\\
-82	1	0.0455181893315704\\
-82	5	0.17881122124075\\
-82	10	0.358319213025017\\
-82	50	1.99165615953552\\
-82	100	21.590922980006\\
-82	150	31.5613327800415\\
-82	200	35.3997818199851\\
-82	250	36.8907913491822\\
-82	400	39.3134714961366\\
-82	500	38.5837697692713\\
-82	1000	38.6482590002325\\
-82	2000	38.7802923509025\\
-80	1	0.0344803165392929\\
-80	5	0.122978157020556\\
-80	10	0.232635080647571\\
-80	50	1.09949419483621\\
-80	100	7.61198031981105\\
-80	150	19.1809384853809\\
-80	200	29.1344438325828\\
-80	250	31.2828429284563\\
-80	400	35.1029595546634\\
-80	500	37.4415468381477\\
-80	1000	37.5142949931749\\
-80	2000	38.6911062332968\\
-78	1	0.0329577951308233\\
-78	5	0.0950726876745109\\
-78	10	0.164360665451672\\
-78	50	0.819339198564186\\
-78	100	1.58301619039709\\
-78	150	8.17188461281712\\
-78	200	19.8772007087205\\
-78	250	24.6648310326994\\
-78	400	35.2972971643942\\
-78	500	35.4709363957422\\
-78	1000	38.5943236208874\\
-78	2000	39.1864693499638\\
-76	1	0.0329577951308233\\
-76	5	0.0788236721523769\\
-76	10	0.137159265104936\\
-76	50	0.631384980764391\\
-76	100	1.22543905770965\\
-76	150	3.49779143780775\\
-76	200	10.3817775623626\\
-76	250	18.5365519318224\\
-76	400	30.7676736218081\\
-76	500	33.2166935370693\\
-76	1000	38.2291436985428\\
-76	2000	38.4590939753088\\
-74	1	0.0329577951308233\\
-74	5	0.0702363394924012\\
-74	10	0.123119083225127\\
-74	50	0.556057706951754\\
-74	100	1.1144566015429\\
-74	150	1.6179407035287\\
-74	200	6.37677830774491\\
-74	250	15.8877891158051\\
-74	400	29.4877039354332\\
-74	500	33.0964631280935\\
-74	1000	38.3159992676699\\
-74	2000	39.0794660871668\\
-72	1	0.076140969657274\\
-72	5	0.304718736959505\\
-72	10	0.62174827414663\\
-72	50	17.9406941545631\\
-72	100	33.0764911390725\\
-72	150	35.9232741203294\\
-72	200	39.1225890803979\\
-72	250	38.4955952149195\\
-72	400	38.8737989276106\\
-72	500	39.4979553178408\\
-72	1000	39.9773429595803\\
-72	2000	39.862774006429\\
-70	1	0.0329577951308233\\
-70	5	0.0900716741564089\\
-70	10	0.172218937106014\\
-70	50	0.809092529356351\\
-70	100	2.80054065629495\\
-70	150	9.31081380167799\\
-70	200	18.3543119935356\\
-70	250	26.2508447284421\\
-70	400	35.5951683429624\\
-70	500	36.2846821116465\\
-70	1000	38.5981081310814\\
-70	2000	38.9092618433192\\
-68	1	0.0362229677299812\\
-68	5	0.137002802450111\\
-68	10	0.265473278947747\\
-68	50	1.32435793159524\\
-68	100	11.5726751352728\\
-68	150	25.162698516864\\
-68	200	30.8198961620035\\
-68	250	34.2750121370077\\
-68	400	37.8392226564296\\
-68	500	37.9896828221538\\
-68	1000	39.1973480019352\\
-68	2000	39.6233087116217\\
-66	1	0.0329577951308233\\
-66	5	0.0716737514123246\\
-66	10	0.126719182191995\\
-66	50	0.569949586628029\\
-66	100	1.13776844273034\\
-66	150	2.72787260924081\\
-66	200	6.31735393104031\\
-66	250	14.9728385956399\\
-66	400	29.3207837345903\\
-66	500	33.6369654406624\\
-66	1000	36.7891884333139\\
-66	2000	39.364165187477\\
-64	1	0.0332678741977636\\
-64	5	0.0897010632484486\\
-64	10	0.154304962729375\\
-64	50	0.725713335121564\\
-64	100	1.67718646607863\\
-64	150	7.34532596487817\\
-64	200	15.9591282591209\\
-64	250	22.4775785364659\\
-64	400	32.2363147322985\\
-64	500	36.5591078077558\\
-64	1000	38.6899511606366\\
-64	2000	39.5043011695929\\
-62	1	0.0565118014015359\\
-62	5	0.222967500962221\\
-62	10	0.458761220221722\\
-62	50	6.69892015043732\\
-62	100	27.9309854109758\\
-62	150	34.0438431761466\\
-62	200	37.0587815877548\\
-62	250	37.6137674080229\\
-62	400	39.07705868209\\
-62	500	38.8198512813762\\
-62	1000	40.4677498169291\\
-62	2000	38.4937240161647\\
-60	1	0.0450647886106091\\
-60	5	0.184567887894385\\
-60	10	0.363925467031574\\
-60	50	2.00648991346913\\
-60	100	23.0743227475306\\
-60	150	31.192886581775\\
-60	200	36.3059376535013\\
-60	250	37.959386733743\\
-60	400	38.3590579831779\\
-60	500	39.2272329904364\\
-60	1000	39.1124001230222\\
-60	2000	39.6830052345707\\
-58	1	0.0329577951308233\\
-58	5	0.0818819104585983\\
-58	10	0.139200206507312\\
-58	50	0.660238056999459\\
-58	100	1.29887309551585\\
-58	150	3.11105104020062\\
-58	200	12.4915957505565\\
-58	250	19.1358847339267\\
-58	400	31.7866392688334\\
-58	500	34.2329304692169\\
-58	1000	38.0750807473104\\
-58	2000	40.4812756201401\\
-56	1	0.0329577951308233\\
-56	5	0.0738222029463746\\
-56	10	0.128907802412863\\
-56	50	0.574336353768722\\
-56	100	1.10978682853021\\
-56	150	2.40265537596363\\
-56	200	8.9905717656186\\
-56	250	15.3036001003445\\
-56	400	30.2913007316168\\
-56	500	33.5336449272989\\
-56	1000	36.5121372204493\\
-56	2000	39.0163787708466\\
-54	1	0.0338795194939956\\
-54	5	0.106853668562845\\
-54	10	0.196883992455807\\
-54	50	0.941321802210565\\
-54	100	2.78409294281557\\
-54	150	15.8405970070293\\
-54	200	26.7879053731688\\
-54	250	30.3141035652971\\
-54	400	34.8765661606938\\
-54	500	37.1817541205881\\
-54	1000	39.2455793508008\\
-54	2000	39.6563762563657\\
-52	1	0.0329577951308233\\
-52	5	0.0686327230463077\\
-52	10	0.121080319820971\\
-52	50	0.546755188159749\\
-52	100	1.11917151686428\\
-52	150	1.60846460597423\\
-52	200	7.30831262632943\\
-52	250	15.4876489686424\\
-52	400	29.6907511654669\\
-52	500	30.8213458711148\\
-52	1000	38.0172012070071\\
-52	2000	39.4954069859325\\
-50	1	0.0335750896855262\\
-50	5	0.110409629693976\\
-50	10	0.201630422070114\\
-50	50	0.99287013996924\\
-50	100	4.156072202867\\
-50	150	17.6332925001057\\
-50	200	26.4447201944934\\
-50	250	31.0201407788824\\
-50	400	35.8472716270432\\
-50	500	38.3824019106439\\
-50	1000	39.6408977626781\\
-50	2000	39.5783854564089\\
-48	1	0.0583942426331972\\
-48	5	0.233567915800919\\
-48	10	0.441202655680376\\
-48	50	7.28599205342963\\
-48	100	29.6571533957086\\
-48	150	34.7456150995924\\
-48	200	38.0773633345908\\
-48	250	39.2634015550439\\
-48	400	38.0751234684994\\
-48	500	38.6192812149797\\
-48	1000	39.4685676689985\\
-48	2000	39.9436154368202\\
-46	1	0.0329577951308233\\
-46	5	0.0690106730715331\\
-46	10	0.119100545644806\\
-46	50	0.556792537428158\\
-46	100	1.13332661622139\\
-46	150	1.78289597095312\\
-46	200	5.45259157532305\\
-46	250	15.0333210368289\\
-46	400	29.2050089028784\\
-46	500	32.431278548294\\
-46	1000	36.5208675441116\\
-46	2000	38.9356717049\\
-44	1	0.157640327955083\\
-44	5	0.738300850300303\\
-44	10	1.42768632316114\\
-44	50	35.6054289129975\\
-44	100	37.4119050837466\\
-44	150	38.5869656996429\\
-44	200	39.0619053902061\\
-44	250	39.7418767950996\\
-44	400	39.3830522949481\\
-44	500	40.4397128259037\\
-44	1000	39.7562159890195\\
-44	2000	39.3170829669351\\
-42	1	0.0392172222684014\\
-42	5	0.150670420551946\\
-42	10	0.289719826930067\\
-42	50	1.36473155555135\\
-42	100	13.9003282714443\\
-42	150	27.3464973778966\\
-42	200	32.2057788966865\\
-42	250	34.8038044776907\\
-42	400	36.5912323055286\\
-42	500	38.9413501382265\\
-42	1000	38.8931096878522\\
-42	2000	39.1162727580415\\
-40	1	0.0329577951308233\\
-40	5	0.0996106737712425\\
-40	10	0.177483039395402\\
-40	50	0.839462015131366\\
-40	100	1.64396447984646\\
-40	150	10.2449186262033\\
-40	200	20.6163174777171\\
-40	250	26.6067026781218\\
-40	400	35.4605387287197\\
-40	500	36.9427541182415\\
-40	1000	39.1387592345784\\
-40	2000	40.5328883487674\\
-38	1	0.0410089853412581\\
-38	5	0.15290718816177\\
-38	10	0.291426147073112\\
-38	50	1.4386701875879\\
-38	100	16.2496012934379\\
-38	150	28.7932599296126\\
-38	200	33.7464429401991\\
-38	250	35.3561137988545\\
-38	400	38.1286351224531\\
-38	500	38.6615404670575\\
-38	1000	40.126418531679\\
-38	2000	38.936290218165\\
-36	1	0.0329577951308233\\
-36	5	0.0598911245318795\\
-36	10	0.102849617636376\\
-36	50	0.446194420527593\\
-36	100	0.90280749730553\\
-36	150	1.34882708937831\\
-36	200	2.38289472905153\\
-36	250	6.41845841018558\\
-36	400	23.8152191063217\\
-36	500	27.5068421125331\\
-36	1000	37.2266158128093\\
-36	2000	38.4887505538968\\
-34	1	0.0329577951308233\\
-34	5	0.096702672910293\\
-34	10	0.166027790156264\\
-34	50	0.815807708266458\\
-34	100	1.57480293275612\\
-34	150	10.1400314319027\\
-34	200	19.9135318417179\\
-34	250	26.3660248907474\\
-34	400	35.5467452630637\\
-34	500	36.1513850387849\\
-34	1000	38.5197342250001\\
-34	2000	39.9286881362373\\
-32	1	0.0329577951308233\\
-32	5	0.0638732451638618\\
-32	10	0.110795403888942\\
-32	50	0.468236047080399\\
-32	100	0.922492063524791\\
-32	150	1.42612533511799\\
-32	200	3.37673294926896\\
-32	250	8.13741576176687\\
-32	400	23.8739569498133\\
-32	500	29.670952551177\\
-32	1000	36.7574765965631\\
-32	2000	39.3399317970057\\
-30	1	38.8802286768917\\
-30	5	40.3163094255646\\
-30	10	39.0045984508714\\
-30	50	40.1229146124547\\
-30	100	39.343060349617\\
-30	150	40.1604856558597\\
-30	200	40.1443106871871\\
-30	250	39.947773039771\\
-30	400	38.6667976095266\\
-30	500	40.0101767219618\\
-30	1000	38.2789592476512\\
-30	2000	39.6940831290277\\
-28	1	0.0329577951308233\\
-28	5	0.0551384991195121\\
-28	10	0.0995235929523713\\
-28	50	0.41406298267594\\
-28	100	0.841746139605921\\
-28	150	1.31553261055331\\
-28	200	2.27314560002024\\
-28	250	6.14101189958756\\
-28	400	21.3093288718202\\
-28	500	27.685485935759\\
-28	1000	36.6492767614201\\
-28	2000	37.965669397475\\
-26	1	0.0329577951308233\\
-26	5	0.0625740353320733\\
-26	10	0.115112188501718\\
-26	50	0.518110257170151\\
-26	100	1.04939812374999\\
-26	150	1.50544332046395\\
-26	200	4.68445898503589\\
-26	250	11.8379643947196\\
-26	400	27.2372770735844\\
-26	500	31.2203706173248\\
-26	1000	39.4544540894265\\
-26	2000	39.3083237158255\\
-24	1	0.0329577951308233\\
-24	5	0.0496192930353693\\
-24	10	0.0902361783276759\\
-24	50	0.399153166933135\\
-24	100	0.774943431474563\\
-24	150	1.11067157160562\\
-24	200	1.50868115693559\\
-24	250	3.42282014371379\\
-24	400	18.6961612126251\\
-24	500	24.5475834411569\\
-24	1000	36.5889440886501\\
-24	2000	37.6795291497358\\
-22	1	0.463539331393105\\
-22	5	7.33117704459331\\
-22	10	29.779231546918\\
-22	50	37.2985161145481\\
-22	100	39.7613155291766\\
-22	150	38.8457683917548\\
-22	200	39.8468285449267\\
-22	250	39.7579788780977\\
-22	400	39.6255989301429\\
-22	500	39.9109712029054\\
-22	1000	38.5889546352429\\
-22	2000	39.5847114089762\\
-20	1	0.0329577951308233\\
-20	5	0.0439108096458533\\
-20	10	0.0792134892101346\\
-20	50	0.324289504789717\\
-20	100	0.654390419797627\\
-20	150	0.972011803836606\\
-20	200	1.29529034683291\\
-20	250	1.55507304162377\\
-20	400	13.3124574994439\\
-20	500	19.2867993791083\\
-20	1000	35.0378773538391\\
-20	2000	38.3962346491201\\
-18	1	0.0329577951308233\\
-18	5	0.0781696573026956\\
-18	10	0.139142823738675\\
-18	50	0.636644258395823\\
-18	100	1.30388031592659\\
-18	150	3.76143598364889\\
-18	200	11.3895855201889\\
-18	250	19.3355039305863\\
-18	400	31.5690249064906\\
-18	500	34.1423423765481\\
-18	1000	37.7769385590165\\
-18	2000	39.2686842926008\\
-16	1	0.0329577951308233\\
-16	5	0.0419985434715436\\
-16	10	0.0791529760439886\\
-16	50	0.323591488760234\\
-16	100	0.640786712066033\\
-16	150	0.904706806663177\\
-16	200	1.30560075469532\\
-16	250	1.76890815387942\\
-16	400	12.7000665913356\\
-16	500	19.0026290406323\\
-16	1000	34.9999048716959\\
-16	2000	37.645187457857\\
-14	1	0.0341812380538934\\
-14	5	0.116720366037589\\
-14	10	0.216792154532146\\
-14	50	1.05128305917612\\
-14	100	6.72755860260052\\
-14	150	18.4731480487061\\
-14	200	26.6669251474359\\
-14	250	30.5962343760161\\
-14	400	35.9065255517415\\
-14	500	37.2007975031691\\
-14	1000	38.9997183053377\\
-14	2000	39.0144077787759\\
-12	1	0.0344803165392929\\
-12	5	0.122159069522856\\
-12	10	0.218921386484835\\
-12	50	1.03252195853656\\
-12	100	4.15701006831197\\
-12	150	19.7975032958896\\
-12	200	25.659849372013\\
-12	250	30.0431414319543\\
-12	400	37.2219938641003\\
-12	500	36.7803012111255\\
-12	1000	39.7186686180801\\
-12	2000	38.9124164307502\\
-10	1	0.0912895035611589\\
-10	5	0.391668921808465\\
-10	10	0.812401027370738\\
-10	50	26.1778586910032\\
-10	100	36.2974833886268\\
-10	150	38.433354633157\\
-10	200	38.4032284537569\\
-10	250	38.6641980506815\\
-10	400	40.0273669362471\\
-10	500	38.6757388333688\\
-10	1000	39.3870907703509\\
-10	2000	40.3438352494293\\
-8	1	0.0329577951308233\\
-8	5	0.0373395790841149\\
-8	10	0.0689081028727079\\
-8	50	0.283905270486971\\
-8	100	0.574674336203825\\
-8	150	0.888657811627799\\
-8	200	1.13491558617657\\
-8	250	1.37791316559151\\
-8	400	7.13271858073984\\
-8	500	16.0424178641231\\
-8	1000	33.5860168109049\\
-8	2000	38.3728515564549\\
-6	1	0.0329577951308233\\
-6	5	0.0524363133131087\\
-6	10	0.0969242130374915\\
-6	50	0.401462171526339\\
-6	100	0.820220667494604\\
-6	150	1.17565919511866\\
-6	200	1.54936801134057\\
-6	250	5.16083673269734\\
-6	400	20.710694841431\\
-6	500	27.1588698353715\\
-6	1000	37.322964564926\\
-6	2000	38.9006850003054\\
-4	1	0.0874705202363608\\
-4	5	0.375057530434209\\
-4	10	0.755061778145504\\
-4	50	23.1023482435452\\
-4	100	35.8259462412171\\
-4	150	37.4213511107245\\
-4	200	38.9744868486752\\
-4	250	37.6980373755278\\
-4	400	39.5604591703711\\
-4	500	38.8682965064746\\
-4	1000	40.6094320969034\\
-4	2000	39.6961505518872\\
-2	1	0.0329577951308233\\
-2	5	0.0338795194939956\\
-2	10	0.0541994291149632\\
-2	50	0.211526868131817\\
-2	100	0.412496136661402\\
-2	150	0.596672583765083\\
-2	200	0.808400189369711\\
-2	250	1.06078375111784\\
-2	400	1.60187341731221\\
-2	500	3.41559545547756\\
-2	1000	27.2727874901852\\
-2	2000	36.1160244074447\\
0	1	0.0329577951308233\\
0	5	0.0329577951308233\\
0	10	0.0338795194939956\\
0	50	0.116313049130232\\
0	100	0.208179132324563\\
0	150	0.307118877275783\\
0	200	0.430560070589176\\
0	250	0.539315602306664\\
0	400	0.869197995020588\\
0	500	1.05245246340019\\
0	1000	6.79242373240476\\
0	2000	27.989530454056\\
2	1	0.0329577951308233\\
2	5	0.0344803165392929\\
2	10	0.0534362923618051\\
2	50	0.205589565847551\\
2	100	0.417630532690402\\
2	150	0.598918414658063\\
2	200	0.841892231114158\\
2	250	1.03813116098625\\
2	400	1.57671616783843\\
2	500	5.41552273112565\\
2	1000	26.641847364039\\
2	2000	35.851830857509\\
4	1	0.0905945245541038\\
4	5	0.403715017832412\\
4	10	0.768977626990086\\
4	50	25.1625752223949\\
4	100	35.2400570464306\\
4	150	39.1263443382474\\
4	200	39.2909248392307\\
4	250	38.2643193163197\\
4	400	38.6687016175929\\
4	500	40.1636734492537\\
4	1000	39.4335085736898\\
4	2000	39.4956674086841\\
6	1	0.0329577951308233\\
6	5	0.050674891502949\\
6	10	0.096780511553346\\
6	50	0.401835971562075\\
6	100	0.832215159531622\\
6	150	1.18930554649205\\
6	200	2.79645146211009\\
6	250	4.92356516620552\\
6	400	20.9676597431633\\
6	500	25.1492997622096\\
6	1000	36.4470270156045\\
6	2000	39.4748970383045\\
8	1	0.0329577951308233\\
8	5	0.0402508546177695\\
8	10	0.0689180333644313\\
8	50	0.27716022478743\\
8	100	0.584077929757226\\
8	150	0.885848815451146\\
8	200	1.15847694204656\\
8	250	1.36142857452805\\
8	400	8.10080562909678\\
8	500	16.7010370571019\\
8	1000	32.7370907867203\\
8	2000	38.1169742579142\\
10	1	0.0903599956306614\\
10	5	0.392274312899136\\
10	10	0.775991492679393\\
10	50	25.2859011895893\\
10	100	35.8874505907747\\
10	150	37.8571094579832\\
10	200	39.0517657086628\\
10	250	38.442250611829\\
10	400	39.8495937696908\\
10	500	38.199520147377\\
10	1000	40.0719256060559\\
10	2000	38.4080792548813\\
12	1	0.0362229677299812\\
12	5	0.120695282158865\\
12	10	0.216705835994456\\
12	50	1.06123836444645\\
12	100	5.90950901286581\\
12	150	19.3944819129413\\
12	200	26.7195685100814\\
12	250	31.7481288131959\\
12	400	37.0262878233283\\
12	500	36.7753739713666\\
12	1000	38.2509706304618\\
12	2000	39.0403800148883\\
14	1	0.0341812380538934\\
14	5	0.113682107312074\\
14	10	0.212915957079636\\
14	50	1.06801575133117\\
14	100	6.15567490811173\\
14	150	18.0441374343686\\
14	200	27.5032607671081\\
14	250	32.2819610331469\\
14	400	37.156195580941\\
14	500	37.3052690323682\\
14	1000	39.685366488394\\
14	2000	39.2654989189989\\
16	1	0.0329577951308233\\
16	5	0.044376002425412\\
16	10	0.0788931126849133\\
16	50	0.320273842815226\\
16	100	0.653832650849548\\
16	150	0.988567319672653\\
16	200	1.2575158123971\\
16	250	1.56147470500614\\
16	400	9.93876208208825\\
16	500	21.3818115648471\\
16	1000	33.3399502902387\\
16	2000	36.6336424874337\\
18	1	0.0329577951308233\\
18	5	0.078058660940406\\
18	10	0.140087431620464\\
18	50	0.656970403308288\\
18	100	1.30894891798863\\
18	150	4.44633235188383\\
18	200	13.2774338683891\\
18	250	20.1948402358738\\
18	400	30.6442496091416\\
18	500	36.1570205936301\\
18	1000	38.4415816896116\\
18	2000	37.7690494546155\\
20	1	0.0329577951308233\\
20	5	0.0432628447298701\\
20	10	0.0786745414423548\\
20	50	0.327040739215725\\
20	100	0.651629753836341\\
20	150	0.974738515813794\\
20	200	1.28933126910537\\
20	250	1.74795075641771\\
20	400	11.8794529428417\\
20	500	19.6755981652751\\
20	1000	34.6273969270822\\
20	2000	38.2714338633349\\
22	1	0.445404678429436\\
22	5	7.92422882458854\\
22	10	28.7191579346641\\
22	50	40.0354981781796\\
22	100	39.9589661293295\\
22	150	40.1796039529342\\
22	200	40.6705853254072\\
22	250	39.2119581864044\\
22	400	39.3563078731588\\
22	500	39.3899521470859\\
22	1000	39.4128254653887\\
22	2000	38.9534890362766\\
24	1	0.0329577951308233\\
24	5	0.0485736376295345\\
24	10	0.0914642971210938\\
24	50	0.392580144745046\\
24	100	0.771648197025621\\
24	150	1.1243527838068\\
24	200	1.51343944579233\\
24	250	3.60968600636978\\
24	400	18.3640739349315\\
24	500	25.6923502942879\\
24	1000	36.5618731454949\\
24	2000	38.7837945491837\\
26	1	0.0329577951308233\\
26	5	0.0659194985208881\\
26	10	0.12027486789828\\
26	50	0.522476787634265\\
26	100	1.0530307205476\\
26	150	1.54649572378709\\
26	200	4.2701877447415\\
26	250	11.9525648044259\\
26	400	25.9691670318075\\
26	500	31.9905131721577\\
26	1000	37.0118582975766\\
26	2000	40.2629092317084\\
28	1	0.0329577951308233\\
28	5	0.0543885402464602\\
28	10	0.0943475406296706\\
28	50	0.452539849603323\\
28	100	0.876804141797322\\
28	150	1.26145912455017\\
28	200	1.66951488469258\\
28	250	4.78592350059977\\
28	400	21.0427277064087\\
28	500	27.1199422924095\\
28	1000	37.4989538383744\\
28	2000	37.2739321501377\\
30	1	39.854220241816\\
30	5	39.6218749963549\\
30	10	38.9434388223532\\
30	50	39.5983600885831\\
30	100	38.4365737239166\\
30	150	39.1641815498859\\
30	200	39.8985436229929\\
30	250	40.0062084112138\\
30	400	39.0089116813715\\
30	500	39.7824913795958\\
30	1000	38.8565122797731\\
30	2000	39.0122154993649\\
32	1	0.0329577951308233\\
32	5	0.0593745839264107\\
32	10	0.105705082502134\\
32	50	0.46579173221949\\
32	100	0.982438150631741\\
32	150	1.42453460126399\\
32	200	3.78265381562278\\
32	250	10.4347466877849\\
32	400	26.0955872527228\\
32	500	30.360327581151\\
32	1000	38.4662529513845\\
32	2000	38.6509530578726\\
34	1	0.0329577951308233\\
34	5	0.0937750622389845\\
34	10	0.177793877174053\\
34	50	0.784414007801478\\
34	100	1.58898354458218\\
34	150	10.5496525660178\\
34	200	19.3082378201918\\
34	250	24.8568854301558\\
34	400	34.7991014674022\\
34	500	37.6975103539809\\
34	1000	38.6346591435322\\
34	2000	39.7987782487035\\
36	1	0.0329577951308233\\
36	5	0.0590547648176662\\
36	10	0.107727715058497\\
36	50	0.462524224687602\\
36	100	0.900138734073796\\
36	150	1.37129003003721\\
36	200	2.91269760392399\\
36	250	6.55024434758564\\
36	400	23.5238307475916\\
36	500	29.408757297354\\
36	1000	37.3390548293405\\
36	2000	38.7641485139978\\
38	1	0.0405051415404726\\
38	5	0.157537524908328\\
38	10	0.302719659706925\\
38	50	2.17865615385592\\
38	100	15.7055348392615\\
38	150	29.2664011841765\\
38	200	33.1974834198567\\
38	250	35.4028736851268\\
38	400	38.2401449679679\\
38	500	38.2499081305146\\
38	1000	39.363118357517\\
38	2000	39.7154731334764\\
40	1	0.0330883822702401\\
40	5	0.0965988495151867\\
40	10	0.173859535329338\\
40	50	0.833659301728272\\
40	100	1.88985760916545\\
40	150	10.6263845860991\\
40	200	20.7351020273429\\
40	250	27.0339103464512\\
40	400	34.6925775457819\\
40	500	36.6156865258894\\
40	1000	38.8261534509266\\
40	2000	39.2928519943433\\
42	1	0.0407578420057615\\
42	5	0.14822302848405\\
42	10	0.283854633292481\\
42	50	1.35414888414879\\
42	100	14.4141201819381\\
42	150	27.2874604516948\\
42	200	33.4900181197925\\
42	250	36.3932541529397\\
42	400	36.6695241130029\\
42	500	39.2591088240039\\
42	1000	39.1352812792941\\
42	2000	40.085652669367\\
44	1	0.158319143300512\\
44	5	0.754248761921533\\
44	10	1.45042669791433\\
44	50	35.9020127071149\\
44	100	38.6184611268583\\
44	150	39.1260777702225\\
44	200	39.2092673501058\\
44	250	39.7999096857741\\
44	400	39.8427769264452\\
44	500	39.8237690192262\\
44	1000	40.2971926287062\\
44	2000	40.3527354705352\\
46	1	0.0329577951308233\\
46	5	0.0690106730715331\\
46	10	0.120157193440127\\
46	50	0.529200723454203\\
46	100	1.08549824739218\\
46	150	1.63013789490289\\
46	200	7.67438405956862\\
46	250	15.3783924248866\\
46	400	27.6198405003853\\
46	500	32.7906475114301\\
46	1000	37.8592241893642\\
46	2000	39.1778670424602\\
48	1	0.0589077624142884\\
48	5	0.229966707001602\\
48	10	0.458915376980456\\
48	50	7.27623778712382\\
48	100	29.9068243641956\\
48	150	33.953624994614\\
48	200	36.6403610530646\\
48	250	38.8352119201924\\
48	400	37.7687279482202\\
48	500	38.8729974819003\\
48	1000	39.5159693391084\\
48	2000	39.0985934634167\\
50	1	0.0329577951308233\\
50	5	0.113040034630247\\
50	10	0.202764511836637\\
50	50	0.999733978790216\\
50	100	2.35371239721894\\
50	150	16.5117124177126\\
50	200	25.2411151851762\\
50	250	30.2569444627178\\
50	400	35.5450175842333\\
50	500	38.8895872628662\\
50	1000	38.097314730084\\
50	2000	40.0245390328187\\
52	1	0.0329577951308233\\
52	5	0.066016346159194\\
52	10	0.117577347671357\\
52	50	0.564338938071038\\
52	100	1.15260874250985\\
52	150	1.53829899448122\\
52	200	7.52201327357458\\
52	250	14.8896444038794\\
52	400	27.4910083149874\\
52	500	33.8064484644251\\
52	1000	38.6116157844559\\
52	2000	38.9953957288787\\
54	1	0.0329577951308233\\
54	5	0.106036982600842\\
54	10	0.197875829367683\\
54	50	1.00795660042284\\
54	100	3.33437360887631\\
54	150	15.277832939874\\
54	200	24.6535859472632\\
54	250	29.9857650301074\\
54	400	37.081224979836\\
54	500	36.724914343409\\
54	1000	39.0829961305757\\
54	2000	38.595883039037\\
56	1	0.0329577951308233\\
56	5	0.0728734134759162\\
56	10	0.122284151764641\\
56	50	0.590529407844173\\
56	100	1.19526942522581\\
56	150	1.83101268725276\\
56	200	10.0081569732403\\
56	250	16.110920993376\\
56	400	29.2632989115378\\
56	500	32.7241426944819\\
56	1000	39.4358973705701\\
56	2000	39.2562335823686\\
58	1	0.0329577951308233\\
58	5	0.0748535053310792\\
58	10	0.139336188624646\\
58	50	0.656650807686239\\
58	100	1.30040962531682\\
58	150	3.86638217321051\\
58	200	14.4933919887452\\
58	250	19.4226646448144\\
58	400	31.7241320388329\\
58	500	34.6731753568713\\
58	1000	39.4446221486581\\
58	2000	39.3127452618235\\
60	1	0.0476197220230041\\
60	5	0.187275336470547\\
60	10	0.363558688603851\\
60	50	2.66668586333184\\
60	100	23.2683302106695\\
60	150	32.1682428764361\\
60	200	35.5061232670303\\
60	250	37.0997663891212\\
60	400	38.5045256200603\\
60	500	39.0140766781121\\
60	1000	39.3905078064882\\
60	2000	39.4690067138713\\
62	1	0.0580965233269726\\
62	5	0.224003771712804\\
62	10	0.467077777969313\\
62	50	7.04011889495264\\
62	100	29.6696628060456\\
62	150	36.2855193893304\\
62	200	37.1377316198055\\
62	250	37.659327554258\\
62	400	38.2976113851106\\
62	500	38.9776648072472\\
62	1000	39.4246051062145\\
62	2000	41.0679874354298\\
64	1	0.0329577951308233\\
64	5	0.0921007056047378\\
64	10	0.166364146597246\\
64	50	0.724079413482404\\
64	100	1.49801981827596\\
64	150	7.13531699409723\\
64	200	16.8062268019298\\
64	250	22.1851980094763\\
64	400	34.4399238691844\\
64	500	35.8258238579902\\
64	1000	39.0175218744157\\
64	2000	39.4386990496516\\
66	1	0.0329577951308233\\
66	5	0.0706961341608707\\
66	10	0.12272556566088\\
66	50	0.549490108229167\\
66	100	1.16140866104166\\
66	150	1.59453954330236\\
66	200	5.95359251110578\\
66	250	13.7063528459123\\
66	400	28.8484994855317\\
66	500	32.2706645487175\\
66	1000	38.9198592035642\\
66	2000	40.0373979823236\\
68	1	0.0362229677299812\\
68	5	0.140899462109929\\
68	10	0.275859749450217\\
68	50	1.33572980968183\\
68	100	12.3053548645846\\
68	150	26.0009242063529\\
68	200	31.3894812677568\\
68	250	34.1222828484801\\
68	400	36.8246314283671\\
68	500	39.0788070888811\\
68	1000	38.7865534388633\\
68	2000	39.2529301064943\\
70	1	0.0329577951308233\\
70	5	0.0937093468075155\\
70	10	0.165908183637733\\
70	50	0.831546189485389\\
70	100	1.61769501896549\\
70	150	9.32677846192799\\
70	200	20.0316944574302\\
70	250	26.1128122375765\\
70	400	35.169857352244\\
70	500	35.7628684856097\\
70	1000	38.6828983501487\\
70	2000	38.9851684251264\\
72	1	0.0753366098197792\\
72	5	0.307341675081325\\
72	10	0.610053097042019\\
72	50	16.8061487822648\\
72	100	33.676106575173\\
72	150	37.0448774915164\\
72	200	38.9086739533646\\
72	250	38.6373775019131\\
72	400	38.9020917924343\\
72	500	39.3036288270285\\
72	1000	38.4907580843732\\
72	2000	38.7603431285686\\
74	1	0.0329577951308233\\
74	5	0.0662061647734551\\
74	10	0.125334164702242\\
74	50	0.575559450228995\\
74	100	1.14552857755081\\
74	150	3.06122137479971\\
74	200	5.52929732153224\\
74	250	15.1589026940371\\
74	400	27.6182496328753\\
74	500	32.6737455243366\\
74	1000	37.5372565170408\\
74	2000	38.5607866015609\\
76	1	0.0329577951308233\\
76	5	0.0748352182982022\\
76	10	0.136906175551286\\
76	50	0.628135046803748\\
76	100	1.18462650607081\\
76	150	2.88219444052273\\
76	200	8.76010865922213\\
76	250	18.4166694913642\\
76	400	31.1863349014333\\
76	500	35.1602293969074\\
76	1000	37.4776873828288\\
76	2000	39.2784569990866\\
78	1	0.0329577951308233\\
78	5	0.0930741296850003\\
78	10	0.162749367791911\\
78	50	0.821758117413874\\
78	100	1.86044831751429\\
78	150	8.66123567014117\\
78	200	19.3175035585628\\
78	250	25.8036813226864\\
78	400	33.6841372331791\\
78	500	36.5068437163274\\
78	1000	38.1499733342463\\
78	2000	39.8222517901077\\
80	1	0.0341812380538934\\
80	5	0.11828161299581\\
80	10	0.22444438990606\\
80	50	1.12384899113094\\
80	100	7.18118837625529\\
80	150	20.195459468323\\
80	200	27.5767445851287\\
80	250	31.724558710353\\
80	400	36.3330621727223\\
80	500	37.9194597024488\\
80	1000	38.8607800413415\\
80	2000	40.5086190889832\\
82	1	0.0464117047202137\\
82	5	0.181969582101991\\
82	10	0.333886680595375\\
82	50	1.88435789087688\\
82	100	22.404150987119\\
82	150	31.5633347488775\\
82	200	35.3786145107298\\
82	250	35.5700969784565\\
82	400	38.6209058383737\\
82	500	38.0314256309712\\
82	1000	39.1437221414516\\
82	2000	38.926147451786\\
84	1	0.0743887367838939\\
84	5	0.292828147817842\\
84	10	0.594116489359209\\
84	50	18.3743891209877\\
84	100	34.039737689098\\
84	150	36.6882896620411\\
84	200	37.5022744423547\\
84	250	38.8399063798324\\
84	400	39.1915522074305\\
84	500	39.2109520606911\\
84	1000	38.4949106305146\\
84	2000	40.4220950788641\\
86	1	0.139414767279155\\
86	5	0.672148042805871\\
86	10	1.35387049789843\\
86	50	35.2371988446183\\
86	100	38.148327881176\\
86	150	38.2815785655739\\
86	200	38.650535880379\\
86	250	38.0187577726088\\
86	400	39.8067449424786\\
86	500	39.8046286700561\\
86	1000	39.4975877949186\\
86	2000	39.921423416008\\
88	1	0.542955271734397\\
88	5	12.2271557951253\\
88	10	32.9479193309578\\
88	50	38.9428756747686\\
88	100	39.0183406897801\\
88	150	39.7405365317631\\
88	200	39.2014465664972\\
88	250	40.7409232114578\\
88	400	39.4800592341353\\
88	500	39.4483702646739\\
88	1000	39.3690341866395\\
88	2000	39.3014347129666\\
90	1	39.35326316275\\
90	5	39.2791117277447\\
90	10	39.5321881735709\\
90	50	39.4179685580207\\
90	100	38.0285775051165\\
90	150	39.6762703332448\\
90	200	38.7099326326667\\
90	250	38.9525448636934\\
90	400	37.9603741625058\\
90	500	40.5901841498982\\
90	1000	38.4848456043996\\
90	2000	38.5204054935508\\
};
\end{axis}
\end{tikzpicture}%

==> figures_new/location_attack1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=7 cm,
height=4 cm,
at={(0.932in,0.642in)},
scale only axis,
point meta min=0.0576728354998066,
point meta max=39.7940605911925,
xmin=-90,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta^{\text E}$ ($\degree$)},
ymode=log,
ymin=5,
ymax=2000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$d^{\text E}$ (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=19]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-90	1	0.0576728354998066\\
-90	5	0.0675000692220867\\
-90	10	0.0820264094336466\\
-90	25	0.145929521584876\\
-90	50	0.284994288253607\\
-90	100	0.69250387911186\\
-90	150	1.27363116226428\\
-90	200	3.935115315969\\
-90	250	9.10072167559505\\
-90	400	24.9238796067391\\
-90	500	30.5617528935739\\
-90	750	35.6031114970852\\
-90	1000	37.1577602372633\\
-90	2000	38.9573175154117\\
-80	1	0.0576728354998066\\
-80	5	0.0587266194908343\\
-80	10	0.0698475454605057\\
-80	25	0.0957102621259612\\
-80	50	0.16534724259546\\
-80	100	0.359092807971292\\
-80	150	0.976009048036363\\
-80	200	4.57205266147989\\
-80	250	9.72107177261325\\
-80	400	25.3863231626572\\
-80	500	30.6644444737486\\
-80	750	35.4793904219466\\
-80	1000	37.3284889596258\\
-80	2000	39.0118861353007\\
-70	1	0.0577335698767657\\
-70	5	0.0800868174996959\\
-70	10	0.115455174696913\\
-70	25	0.259027238740487\\
-70	50	0.53198890414892\\
-70	100	1.12471047180097\\
-70	150	2.17779900107808\\
-70	200	8.52705113742852\\
-70	250	16.1218839007445\\
-70	400	29.7718456886672\\
-70	500	33.1465118076381\\
-70	750	36.9255962219974\\
-70	1000	37.9773794146732\\
-70	2000	39.3417027720062\\
-60	1	0.0576728354998066\\
-60	5	0.0585672673696457\\
-60	10	0.0693692497699446\\
-60	25	0.0956080234955087\\
-60	50	0.162301160541567\\
-60	100	0.340232291776841\\
-60	150	0.760157316157882\\
-60	200	2.34145170741883\\
-60	250	5.80195074691781\\
-60	400	22.0289108760816\\
-60	500	28.1281345514836\\
-60	750	34.6876764284697\\
-60	1000	36.7689978047985\\
-60	2000	38.8807628337347\\
-50	1	0.0576728354998066\\
-50	5	0.0578952167315147\\
-50	10	0.0653724523111391\\
-50	25	0.0866710046000575\\
-50	50	0.136897357532669\\
-50	100	0.269372561740204\\
-50	150	0.700546349430901\\
-50	200	2.14989793711519\\
-50	250	6.63069590579066\\
-50	400	22.8408683867393\\
-50	500	28.3523036675969\\
-50	750	34.0839970886285\\
-50	1000	36.9096552006483\\
-50	2000	39.061170674826\\
-40	1	0.0576728354998066\\
-40	5	0.0603937747379979\\
-40	10	0.0728448542223407\\
-40	25	0.106570676951276\\
-40	50	0.189913162027399\\
-40	100	0.414992880894477\\
-40	150	0.855716994711868\\
-40	200	2.08924271302182\\
-40	250	5.87316491801837\\
-40	400	21.3693847403893\\
-40	500	27.1967806505346\\
-40	750	33.8654023039275\\
-40	1000	36.5396064090993\\
-40	2000	38.8211214879078\\
-30	1	0.0576728354998066\\
-30	5	0.0577538004760258\\
-30	10	0.0632563783467664\\
-30	25	0.0827836843577674\\
-30	50	0.126547930160285\\
-30	100	0.241710898587244\\
-30	150	0.485308946567931\\
-30	200	1.27886945987988\\
-30	250	3.82019770144904\\
-30	400	18.4495452282993\\
-30	500	25.4415690501393\\
-30	750	33.212659558994\\
-30	1000	35.7392998014277\\
-30	2000	38.6558452500366\\
-20	1	0.0576728354998066\\
-20	5	0.0713860128233389\\
-20	10	0.0866456067653857\\
-20	25	0.167364584716849\\
-20	50	0.320322734424124\\
-20	100	0.634113899236666\\
-20	150	0.954401764997699\\
-20	200	1.26838217505481\\
-20	250	1.54466631477636\\
-20	400	11.3824104180632\\
-20	500	19.2644872156483\\
-20	750	30.4327704381005\\
-20	1000	34.3307359661888\\
-20	2000	38.4894082131566\\
-10	1	0.0576728354998066\\
-10	5	0.0576930873961254\\
-10	10	0.0603550765858649\\
-10	25	0.077253553093081\\
-10	50	0.107472221284313\\
-10	100	0.19601781306552\\
-10	150	0.330037641086125\\
-10	200	1.23391307000249\\
-10	250	4.54397684103545\\
-10	400	19.8770602286217\\
-10	500	26.4511351872195\\
-10	750	33.7465918556958\\
-10	1000	36.307996536935\\
-10	2000	38.5601174043539\\
0	1	0.0576728354998066\\
0	5	0.0576728354998066\\
0	10	0.0576728354998066\\
0	25	0.0617045376668919\\
0	50	0.0748450988198819\\
0	100	0.0931267067907817\\
0	150	0.125187377582411\\
0	200	0.161662735095604\\
0	250	0.198898557679234\\
0	400	1.68002666321887\\
0	500	6.4346905078406\\
0	750	20.2958309667887\\
0	1000	28.3065516803396\\
0	2000	36.327708069969\\
10	1	0.0576728354998074\\
10	5	0.0576728354998074\\
10	10	0.0620632029801878\\
10	25	0.0804680411430772\\
10	50	0.106333454608471\\
10	100	0.198903676850825\\
10	150	0.368521626680146\\
10	200	1.24389732902473\\
10	250	4.78036202513304\\
10	400	19.9645037310832\\
10	500	25.8969983089817\\
10	750	33.9475550770353\\
10	1000	37.0746991326581\\
10	2000	37.8506893402973\\
20	1	0.0576728354998074\\
20	5	0.0701063012635122\\
20	10	0.0866973264059975\\
20	25	0.176775248202343\\
20	50	0.317350050471399\\
20	100	0.644553012627153\\
20	150	0.967684595942302\\
20	200	1.27588185104069\\
20	250	1.91777304467774\\
20	400	10.7350953319792\\
20	500	18.9238442643367\\
20	750	30.4810315468561\\
20	1000	34.5419882078013\\
20	2000	38.8385767897374\\
30	1	0.0576728354998074\\
30	5	0.0579758711467624\\
30	10	0.0666904620992269\\
30	25	0.0856189312879489\\
30	50	0.126971091325454\\
30	100	0.235879588842745\\
30	150	0.485326107479121\\
30	200	1.10920400056722\\
30	250	4.54290172918892\\
30	400	18.1814990974831\\
30	500	24.6710098048743\\
30	750	35.2447267050123\\
30	1000	36.5113710216829\\
30	2000	39.0377924339573\\
40	1	0.0576728354998074\\
40	5	0.0637347256053468\\
40	10	0.0757141071734566\\
40	25	0.106014886943708\\
40	50	0.194493625678184\\
40	100	0.449108986376008\\
40	150	0.801699530794125\\
40	200	1.49456428015393\\
40	250	6.00642983177824\\
40	400	21.8565819765279\\
40	500	28.3799894387774\\
40	750	33.0318123168615\\
40	1000	36.6464859004122\\
40	2000	38.8722822923365\\
50	1	0.0576728354998074\\
50	5	0.0585772395773502\\
50	10	0.0695206460127349\\
50	25	0.0862764018955748\\
50	50	0.140913507950546\\
50	100	0.254638440890543\\
50	150	0.507634258337962\\
50	200	2.69131328037811\\
50	250	5.94007298582016\\
50	400	22.6255124093381\\
50	500	28.230049389362\\
50	750	34.197722736437\\
50	1000	35.9930412617243\\
50	2000	38.8008650124891\\
60	1	0.0576728354998074\\
60	5	0.0602485285030687\\
60	10	0.0717532671574701\\
60	25	0.091313937792152\\
60	50	0.162213414204653\\
60	100	0.323439044630412\\
60	150	0.957585265886296\\
60	200	2.08235977635222\\
60	250	6.54537609805503\\
60	400	21.5247044335614\\
60	500	28.5824528351133\\
60	750	35.1712616949129\\
60	1000	36.4722170904032\\
60	2000	38.6793077230309\\
70	1	0.0577740239911839\\
70	5	0.0823023287093655\\
70	10	0.116512961086386\\
70	25	0.273557947387881\\
70	50	0.52384695956453\\
70	100	1.1098982722191\\
70	150	1.90956237496602\\
70	200	7.46380048819581\\
70	250	15.3981315736203\\
70	400	30.1120820986951\\
70	500	34.2344092913804\\
70	750	36.4698393514438\\
70	1000	38.2018550324342\\
70	2000	38.8168331109248\\
80	1	0.0576728354998074\\
80	5	0.059859482227972\\
80	10	0.0731240284588732\\
80	25	0.093157763542589\\
80	50	0.171483113175891\\
80	100	0.340120346470559\\
80	150	0.717840777486319\\
80	200	4.27890559358847\\
80	250	9.67507072946883\\
80	400	25.2724976505599\\
80	500	30.9703966837086\\
80	750	35.4767953307113\\
80	1000	36.7599075484401\\
80	2000	38.374313479231\\
90	1	0.0576728354998074\\
90	5	0.0696884783096897\\
90	10	0.0825857184092301\\
90	25	0.148928472484278\\
90	50	0.282090253066098\\
90	100	0.782108066680202\\
90	150	1.28525694742149\\
90	200	4.14671676732767\\
90	250	8.85006428635383\\
90	400	26.3379353637855\\
90	500	30.4417489237707\\
90	750	36.1405954319046\\
90	1000	37.4950580024964\\
90	2000	39.7940605911925\\
};
\end{axis}
\end{tikzpicture}%
